Folding transformations for q-Painleve equations

Folding transformation of the Painlev\'e equations is an algebraic (of degree greater than 1) transformation between solutions of different equations. In 2005 Tsuda, Okamoto and Sakai classified folding transformations of differential Painlev\'e equations. These transformations are in correspondence with automorphisms of affine Dynkin diagrams. We give a complete classification of folding transformations of the $q$-difference Painlev\'e equations, these transformations are in correspondence with certain subdiagrams of the affine Dynkin diagrams (possibly with automorphism). The method is based on Sakai's approach to Painlev\'e equations through rational surfaces.

==> (inline-0) <==
\begin{tabular}{|m{2.5cm}|m{4cm}|m{1cm}|m{4cm}|m{2.5cm}|}
			\hline
			 \begin{center} Folding  \end{center}   & \begin{center}
			     $Q^{a,w}$  
			   \end{center}  & \begin{center}  $Q^{a,\perp w}$ \end{center}		                                                  
			     & \begin{center}  $C(w)$ \end{center} & \begin{center} $\mathcal{A}^w$ \end{center}\\
			    \hline
			     
% 			    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=1.4mm},scale=1]
% 			\path 	
% 			(-1,0) 	node 	(a0) [elt] {}
% 			(1,0) 	node 	(a1) [elt] {};
% 			
% 			
% 			 \draw [black,line width=2.5pt ] (a0) -- (a1);
% 		    
% 		     \draw [white,line width=1.5pt ] (a0) -- (a1);
% 		     
% 		     \draw [<->,black, line width=0.5pt]
% 		     (a0) -- (a1);
% 		     
% 		     \draw (0,-0.5)  node[fill=white]{\small $\pi^2$};
% 		     
% 	    \end{tikzpicture}

           \includegraphics[scale=1]{e1_pp.pdf}
           
           \medskip
	    
	    $w=\pi^2$
	    
	    &
	    
	    \begin{center}
	    
	    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
			\path 	(-1,0) 	node 	(a0) [elt] {}
			(1,0) 	node 	(a1) [elt] {};

		    \draw [black,line width=2.5pt ] (a0) -- (a1);
		    
		     \draw [white,line width=1.5pt ] (a0) -- (a1);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a0) -- (a1);
		     
		     \node at ($(a0.south) + (0,-0.2)$) 	{\small$\underline{\alpha_0}$};	
		     	
		     \node at ($(a1.south) + (0,-0.2)$) 	{\small $\alpha_1$};
		     
		     \draw[<->,dashed] (a0) edge[bend left=30] node[fill=white]{\small $\pi(4)$} (a1);
		     \draw (0,-0.25) node[fill=white] {\small $\sigma$};
		     
		      \node at (-1.5,0.25) 	{$A_1^{(1)}$};
		      
		       \node at (0,-1) {$(A_1^{(1)})_{|\alpha|^2=8}$};

	    \begin{scope}[yshift=-1.5cm]
			\path 	(-1,0) 	node 	(a0) [elt] {}
			(1,0) 	node 	(a1) [elt] {};

		    \draw [black,line width=2.5pt ] (a0) -- (a1);
		    
		     \draw [white,line width=1.5pt ] (a0) -- (a1);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a0) -- (a1);
		     
 		     \node at ($(a0.south) + (0,-0.3)$) 	{\small \parbox{1cm}{$2\alpha_0$\\$s_0$}};	
 		     	
 		     \node at ($(a1.south) + (0,-0.3)$) 	{\small \parbox{1cm}{$\alpha_1-\alpha_0$\\$\pi(4)$}};
		     
		     \draw (0,-0.5) node[fill=white] {\small $\sigma$};
		     
		     \end{scope}
		     
		     \end{tikzpicture}
		     
		     \end{center}

	    & 
	    \begin{center}
	    -
	    \end{center} 
	    & 
	    \begin{center}
	     \begin{gather*}
	      (\underbrace{C_4}_{sq.=triv}\ltimes W_{A_1}^a)\times C_2 \simeq \ldots \\
	      \downarrow\\
	      W_{A_1}^a\times C_2\\
	       \textrm{\small no proj. red. in the preim.}
	     \end{gather*}

	     \eqref{symm_E1_D5_pi2}

	    \end{center}

	    &

			    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=1.4mm},scale=1]
			\path 	
			(-1,0) 	node 	(a0) [elt] {}
			(1,0) 	node 	(a1) [elt] {};

			 \draw [black,line width=2.5pt ] (a0) -- (a1);
		    
		     \draw [white,line width=1.5pt ] (a0) -- (a1);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a0) -- (a1);
		     
	    \end{tikzpicture}
	    
	    \\
	    
	    \hline
	    
% 	    	    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=1.4mm},scale=1]
% 			\path 	
% 			(-1,0) 	node 	(a0) [elt] {}
% 			(1,0) 	node 	(a1) [elt] {};
% 			
% 			
% 			 \draw [black,line width=2.5pt ] (a0) -- (a1);
% 		    
% 		     \draw [white,line width=1.5pt ] (a0) -- (a1);
% 		     
% 		     \draw [<->,black, line width=0.5pt]
% 		     (a0) -- (a1);
% 		     
% 		     \draw (0,-0.5)  node[fill=white]{\small $\sigma$};
% 		     
% 			%\draw[<->] (a0) edge[bend right=50] node[fill=white]{\small $\pi$} (a1);
% 			
% 	    \end{tikzpicture}

            \includegraphics[scale=1]{e1_c.pdf}
            
            \medskip
	    
	    $w=\sigma$
	    
	    &
	    
	    \begin{center}

	    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
			\path 	(-1,0) 	node 	(a0) [elt] {}
			(1,0) 	node 	(a1) [elt] {};

		    \draw [black,line width=2.5pt ] (a0) -- (a1);
		    
		     \draw [white,line width=1.5pt ] (a0) -- (a1);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a0) -- (a1);
		     
		     \node at ($(a0.south) + (0,-0.2)$) 	{\small$\underline{\alpha_0}$};	
		     	
		     \node at ($(a1.south) + (0,-0.2)$) 	{\small $\alpha_1$};
		     
		       \draw[<->,dashed] (a0) edge[bend left=30] node[fill=white]{\small $\pi(4)$} (a1);
		     \draw (0,-0.25) node[fill=white] {\small $\sigma$};
		     
		    \node at (-1.5,0.25) 	{$A_1^{(1)}$};
		    \node at (0,-1.25) 	{$(A_1^{(1)})|_{|\alpha|^2=8}$};

	    \begin{scope}[yshift=-2.25cm]
			\path 	(-1,0) 	node 	(a0) [elt] {}
			(1,0) 	node 	(a1) [elt] {};

		    \draw [black,line width=2.5pt ] (a0) -- (a1);
		    
		     \draw [white,line width=1.5pt ] (a0) -- (a1);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a0) -- (a1);
		     
		     \node at ($(a0.south) + (0,-0.2)$) 	{\small$\underline{2\alpha_0}$};	
		     	
		     \node at ($(a1.south) + (0,-0.2)$) 	{\small $2\alpha_1$};
		     
		       \draw[<->,dashed] (a0) edge[bend left=30] node[fill=white]{\small $\pi^{-1}(4)$} (a1);
		     \draw (0,-0.25) node[fill=white] {\small $\sigma$};
		     
		     \end{scope}
		     
		     \end{tikzpicture}
		     
		     \end{center}

	    & 
	    \begin{center}
	    -
	    \end{center} 
	    & 
	    \begin{center}
	     \begin{gather*}
	      (C_4\ltimes W_{A_1}^a)\times \underbrace{C_2}_{triv}\\
	      \downarrow\\
	      C_4\ltimes W_{A_1}^a\\
	       \textrm{\small no proj. red. in the preim.}
	     \end{gather*}

	     \eqref{symm_E1_D5_sigma}

	    \end{center}

	    &

			    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=1.4mm},scale=1]
			\path 	
			(-1,0) 	node 	(a0) [elt] {}
			(1,0) 	node 	(a1) [elt] {};

			 \draw [black,line width=2.5pt ] (a0) -- (a1);
		    
		     \draw [white,line width=1.5pt ] (a0) -- (a1);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a0) -- (a1);
		     
	    \end{tikzpicture}
	    
	    \\
	    
	    \hline
			    
			\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
              \hline
                  coord. & $s_0$ & $s_1$ & $s_2$ & $s_3$ & $s_4$ & $s_5$ & $s_6$ & $s_7$ &
                  $s_8$\\
                  \hline
                  $F$ & $a_0F$ & $G$ & $\frac{(a_1-1)((a_{12}-1)(a_2-1)+a_0FG)-a_1(1+a_0)(a_2(F-G)-(a_1^{-1}F-G))}
                  {a_0((F-G)-a_{12}(a_1^{-1}F-G))-a_2(a_1-1)(1 + a_0)} $  & $F$ &
               $F$ & $F$ & $F$ & $F$ & $F$
                  \\
                  \hline
                  $G$ & $a_0G$ & $F$ & $a_2^{-1}G$ & $G$ & $G$ & $G$ & $G$ & $G$ & $G$
                  \\
                  \hline
                \end{tabular}
\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=1pt,minimum size=2mm},scale=1.25]
			\path 	(-2,0) 	node 	(a1) [elt] {\tiny $1$}
				(-1,0) 	node 	(a2) [elt] {\tiny $2$}
				( 0,0) node  	(a3) [elt] {\tiny $3$}
				( 1,0) 	node  	(a4) [elt] {\tiny $4$}
				( 2,0) 	node 	(a5) [elt] {\tiny $5$}
				( 3,0)	node 	(a6) [elt] {\tiny $6$}
				( 4,0)	node 	(a7) [elt] {\tiny $7$}
				( 5,0)	node 	(a8) [elt] {\tiny $8$}
				( 0,1)	node 	(a0) [elt] {\tiny $0$};
			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) --(a8) (a3) -- (a0);
			\node at ($(a1.west) + (-0.6,0)$) 	{\small $H_F-H_G$};
			\node at ($(a2.north) + (0,0.2)$)  {\small $H_{G}-E_{12}$};
			\node at ($(a3.south) + (0,-0.2)$)  {\small $E_2-E_3$};
			\node at ($(a4.north) + (0,0.2)$)  {\small $E_3-E_4$};	
			\node at ($(a5.south) + (0,-0.2)$)  {\small $E_4-E_5$};		
			\node at ($(a6.north) + (0,0.2)$) 	{\small $E_5-E_6$};	
			\node at ($(a7.south) + (0,-0.2)$) 	{\small $E_6-E_7$};	
			\node at ($(a8.north) + (0,0.2)$) 	{\small $E_7-E_8$};	
			\node at ($(a0.north) + (0,0.2)$) 	{\small $E_1-E_2$};

            \def\f{22.5} \begin{scope}[xshift=8cm,scale=1.5,rotate=90]
            \draw [domain=0:360,samples=800,line width=1pt] plot ({2*cos(\x)}, {sin(2*\x)});

            \draw[fill] ({2*cos(0+\f)}, {sin(0+2*\f)}) circle (0.02cm) node[left] {\small $(a_{21}a_0^{-1}+1,a_2a_0^{-1}+1)$};
            \draw[fill] ({2*cos(45+\f)}, {sin(90+2*\f)}) circle (0.02cm) node[left] {\small $(a_{21}+a_0^{-1},a_2+a_0^{-1})$};
            \draw[fill] ({2*cos(90+\f)}, {sin(180+2*\f)}) circle (0.02cm) node[right] {\small $p_3$};
            \draw[fill] ({2*cos(135+\f)}, {sin(270+2*\f)}) circle (0.02cm) node[below]{\small $p_4$};
            \draw[fill] ({2*cos(180+\f)}, {sin(360+2*\f)}) circle (0.02cm) node[below] {\small $p_5$};
            \draw[fill] ({2*cos(225+\f)}, {sin(450+2*\f)}) circle (0.02cm) node[left] {\small $p_6$};
            \draw[fill] ({2*cos(270+\f)}, {sin(540+2*\f)}) circle (0.02cm) node[right] {\small $p_7$};
            \draw[fill] ({2*cos(315+\f)}, {sin(630+2*\f)}) circle (0.02cm) node[right] {\small $p_8$};
            
              \draw[fill] (0,0) circle (0.05cm) node[right] {\small $(\infty,\infty)$};
            
            \end{scope}
            
                 \end{tikzpicture}
\begin{tabular}{m{4cm}m{11cm}}

		\begin{center}
% 		\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.5]
% 				\path 	(-2,0) 	node 	(a1) [elt,fill] {}
% 					(-1,0) 	node 	(a2) [elt,fill] {}
% 					( 0,0) node  	(a3) [elt] {}
% 					( 1,0) 	node  	(a4) [elt,fill] {}
% 					( 2,0) 	node 	(a5) [elt,fill] {}
% 					( 3,0)	node 	(a6) [elt] {}
% 					( 4,0)	node 	(a7) [elt,fill] {}
% 					( 5,0)	node 	(a8) [elt,fill] {}
% 					( 0,1)	node 	(a0) [elt] {};
% 				\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) --(a8) (a3) -- (a0);
% 			\end{tikzpicture}
                 \includegraphics{e8_222.pdf}
		\end{center}
		&
		\vspace{-3mm}
		\begin{center}
		\begin{equation}
		w=s_{21}s_{54}s_{87}:\quad
		\begin{aligned}
			  &F\mapsto -\zeta\frac{3  + \zeta (1 + a_0) (\zeta^{-1} F+\zeta G)+ a_0 F G}{1+a_0+a_0(\zeta^{-1} F+\zeta G)}\\
                          &G\mapsto \zeta F
                \end{aligned}
	       \end{equation} 
		\end{center}
		\\
              \end{tabular}
		
	\medskip
	
	 Under $w$ we have $3$ fixed points:
			   
			   \medskip 
		   
				 \begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	    $(\infty,\infty)$ &  $\begin{pmatrix}
	    0 & \zeta \\
	    -\zeta^{-1} & -1
	     \end{pmatrix}$  & $A_2$ & $\h_{\f}-\e_{56}, \, \h_{\g}-\e_{78}$ \\
	     \hline
	    
	    $(-\zeta,-\zeta^{-1})$ &  $\begin{pmatrix}
	    0 & \zeta^{-1} \\
	    -\zeta & -1
	     \end{pmatrix}$ & $A_2$ &  $\h_{\f}-\e_{28}, \, \h_{\g}-\e_{16}$ \\
	     \hline
	     $(-\zeta a_0^{-1},-\zeta^{-1} a_0^{-1})$ &  $\begin{pmatrix}
	    0 & \zeta^{-1} \\
	    -\zeta & -1
	     \end{pmatrix}$ & $A_2$ & $\h_{\f}-\e_{17}, \, \h_{\g}-\e_{25}$ \\
	     \hline
	     \end{tabular}
	
	\begin{center}
			   \begin{tikzpicture}[scale=3]
			 
			 \begin{scope}[rotate=90, scale=1.25]
			 
			 \draw [domain=0:360,samples=800, line width=1pt] plot ({cos(\x)}, {0.5*sin(2*\x)});

          \draw [red, line width=1pt]
         ({cos(210)-2*\l}, {0.5*sin(420)-\l}) -- ({cos(210)+6*\l}, {0.5*sin(420)-3*\l}) node[pos=0,left] {\small $E_1$};
           
            \draw [red, line width=1pt]
          ({cos(-30)+2*\l}, {0.5*sin(-60)+\l}) -- ({cos(-30)-6*\l}, {0.5*sin(-60)+3*\l}) node[pos=0,right] {\small $E_2$};

            \draw [red, line width=1pt] ({cos(-35)}, {-0.5*(1+2*\l)*sin(-70)}) -- ({cos(-35)}, {-0.5*(1-2*\l)*sin(-70)}) node[pos=0,left] {\small $E_3$};
            \draw [red, line width=1pt] ({cos(-45)}, {-0.5*(1+2*\l)*sin(-90)}) -- ({cos(-45)}, {-0.5*(1-2*\l)*sin(-90)}) node[pos=0,left] {\small $E_4$};
            \draw [red, line width=1pt] ({cos(-55)}, {-0.5*(1+2*\l)*sin(-110)}) -- ({cos(-55)}, {-0.5*(1-2*\l)*sin(-110)}) node[pos=0,left] {\small $E_5$};
            
            \draw [red, line width=1pt] ({cos(215)}, {-0.5*(1+2*\l)*sin(430)}) -- ({cos(215)}, {-0.5*(1-2*\l)*sin(430)}) node[pos=0,right] {\small $E_6$};
            \draw [red, line width=1pt] ({cos(225)}, {-0.5*(1+2*\l)*sin(450)}) -- ({cos(225)}, {-0.5*(1-2*\l)*sin(450)}) node[pos=0,right] {\small $E_7$};
            \draw [red, line width=1pt] ({cos(235)}, {-0.5*(1+2*\l)*sin(470)}) -- ({cos(235)}, {-0.5*(1-2*\l)*sin(470)}) node[pos=0,right] {\small $E_8$};
            
          \draw[<-,dashed] ({cos(215)}, {-0.5*(1+2*\l)*sin(430)}) to [bend right=30]  ({cos(225)}, {-0.5*(1+2*\l)*sin(450)});
          \draw[<-,dashed] ({cos(225)}, {-0.5*(1+2*\l)*sin(450)}) to [bend right=30]  ({cos(235)}, {-0.5*(1+2*\l)*sin(470)}) ;
          \draw[<-,dashed] ({cos(235)}, {-0.5*(1-2*\l)*sin(470)})  to [bend right=20]  ({cos(215)}, {-0.5*(1-2*\l)*sin(430)}) ;
           
          \draw[<-,dashed] ({cos(-35)}, {-0.5*(1+2*\l)*sin(-70)}) to [bend right=30]  ({cos(-45)}, {-0.5*(1+2*\l)*sin(-90)});
          \draw[<-,dashed] ({cos(-45)}, {-0.5*(1+2*\l)*sin(-90)}) to [bend right=30]  ({cos(-55)}, {-0.5*(1+2*\l)*sin(-110)}) ;
          \draw[<-,dashed] ({cos(-55)}, {-0.5*(1-2*\l)*sin(-110)})  to [bend right=20]  ({cos(-35)}, {-0.5*(1-2*\l)*sin(-70)}) ;

            \draw[fill] (0,0) circle (0.02cm);
            
            \draw[fill] (-0.75,0) circle (0.02cm);
            
            \draw[fill] (0.75,0) circle (0.02cm);

            \draw
            plot[smooth]
            coordinates
            {(-0.75-\l,-0.5*\l) (-0.75, 0) (0, 0.375) (0.75, 0) (1+\l,-0.1875-0.5*\l)};
            
            \draw
            plot[smooth]
            coordinates
            {(-1-\l,0.1875+0.5*\l) (-0.75, 0) (0, -0.375) (0.75, 0) (0.75+\l,0.5*\l)};

             \draw[line width=0.2pt]
             plot[smooth]
             coordinates
             {(1.75*\l,1.5*\l)  (0, 0) (-1.5*\l,-0.9*\l) (-0.75+\l,-0.4*\l) (-0.75, 0) (-0.75-\l, 0.9*\l) (-0.75-\l+1.5*\l, 0.7*\l+3*\l) };
             
             \draw[line width=0.2pt]
             plot[smooth]
             coordinates
             {({cos(210)+4.5*\l}, {0.5*sin(420)-3*\l}) (-1.75*\l,1.5*\l)  (0, 0) (1.5*\l,-0.9*\l) (0.75-\l,-0.4*\l) (0.75, 0) (0.75+\l, 0.7*\l) (0.75+\l, 0.9*\l+\l) };
             
              \draw[line width=0.2pt]
             plot[smooth]
             coordinates
             {(-1.75*\l,-1.5*\l)  (0, 0) (1.5*\l,0.9*\l) (0.75-\l,0.4*\l) (0.75, 0) (0.75+\l, -0.9*\l) (0.75+\l-1.5*\l, -0.7*\l-3*\l) };
             
             \draw[line width=0.2pt]
             plot[smooth]
             coordinates
             {({-cos(210)-4.5*\l}, {-0.5*sin(420)+3*\l}) (1.75*\l,-1.5*\l)  (0, 0) (-1.5*\l,0.9*\l) (-0.75+\l,0.4*\l) (-0.75, 0) (-0.75-\l, -0.7*\l) (-0.75-\l, -0.9*\l-\l) };

             \end{scope}

			      \draw[->] (1,-0.5) -- (1.7,-0.5);
	   \draw (1.3,-0.5) node[above] {$/w$};
		
		\begin{scope}[xshift=3cm, yshift=0cm, scale=2]
		
		\draw[blue, line width=1pt]
		(-0.5-\l,-\l) -- (0+\l,0.5+\l)
		node [left] {\tiny $\h_{\f}-\e_{56}$};
		
		\draw[blue, line width=1pt]
		(-0.5-\l,\l) -- (0+\l,-0.5-\l)
		node [left] {\tiny $\h_{\g}-\e_{78}$};
		
		 \draw[blue, line width=1pt] [domain=-100:100,samples=800, line width=1pt] plot ({0.5*cos(\x)}, {0.5*sin(\x)})
		 node [left] {\tiny $\h_{\f\g}-\e_{1234}$};
		 
		 \draw[red, line width=1pt]
		 ({(1-\l)*0.5*cos(75)}, {(1-\l)*0.5*sin(75)}) -- ({(1+\l)*0.5*cos(75)}, {(1+\l)*0.5*sin(75)})
		 node [right] {\tiny $\e_3$};
		 
		   \draw[red, line width=1pt]
		 ({(1-\l)*0.5*cos(-75)}, {(1-\l)*0.5*sin(-75)}) -- ({(1+\l)*0.5*cos(-75)}, {(1+\l)*0.5*sin(-75)})
		 node [right] {\tiny $\e_4$};
		 
		 \draw[red, line width=1pt]
		 (0.3+4*\l-0.5,0.3) --
		 (0.3-\l-0.5, 0.3)
		 node [left] {\tiny $\e_6$};
		 
		  \draw[red, line width=1pt]
		(0.3+4*\l-0.5,-0.3) -- (0.3-\l-0.5, -0.3)
		 
		  node [left] {\tiny $\e_8$};
		 
		  \draw[red, line width=1pt]
	   (0.2+2*\l-0.5,0.2) --	 (0.2-\l-0.5, 0.2)
	 node [left] {\tiny $\e_5$};
		 
		  \draw[red, line width=1pt]
		 (0.2+2*\l-0.5,-0.2) -- (0.2-\l-0.5, -0.2)
		 
		  node [left] {\tiny $\e_7$};
	
	   \draw[blue, line width=1pt]
	  (0.3+4*\l-0.5+0.5*\l,-0.5*\l) --  (0.3+4*\l-0.5-0.5*\l,0.3+0.5*\l)
	    node [above] {\tiny $\h_{\g}-\e_{16}$};
	   
	    \draw[blue, line width=1pt]
	   (0.3+4*\l-0.5+0.5*\l,0.5*\l)
	   -- (0.3+4*\l-0.5-0.5*\l,-0.3-0.5*\l)
	   node [below] {\tiny $\h_{\f}-\e_{28}$};
	   
	  \draw[blue, line width=1pt]
	  (0.2+2*\l-0.5+0.5*\l,-0.5*\l) --
	   (0.2+2*\l-0.5-0.5*\l,0.2+0.5*\l)
	   node[right] {\tiny $\h_{\g}-\e_{25}$};
	   
	    \draw[blue, line width=1pt]
	   (0.2+2*\l-0.5+0.5*\l,0.5*\l)
	   -- (0.2+2*\l-0.5-0.5*\l,-0.2-0.5*\l)
	   node[right] {\tiny $\h_{\f}-\e_{17}$};
	    
	   \draw[red, line width=1pt]
	   plot[smooth]
	   coordinates
	   {(0.2+\l-0.5,-0.15) (0.2+2*\l-0.5,-0.15) 
	   (0.2+3.5*\l-0.5,0) (0.3+4*\l-0.5,0.15)
	     (0.5+\l,0.15)}
	     node[above] {\tiny $\e_1$};
	   
	   \draw[fill,white]
	   (0.2+3.5*\l-0.5,0) circle (0.02cm);
	   
\draw[red, line width=1pt]
	   plot[smooth]
	   coordinates
	   {(0.2+\l-0.5,0.15) (0.2+2*\l-0.5,0.15) 
	   (0.2+3.5*\l-0.5,0) (0.3+4*\l-0.5,-0.15)
	     (0.5+\l,-0.15)}
	     node[above] {\tiny $\e_2$};

		\end{scope}
			   \end{tikzpicture} 
			\end{center}

	   Preimages of $(-1)$ curves
	 
	   \medskip
	 
	   {\small 
	       \begin{tabular}{|c|c|c|c|c|}
	       \hline
	           Curve &  $(-\zeta, -\zeta^{-1})$ &
	           {\small $(-\zeta a_0^{-1}, -\zeta^{-1} a_0^{-1})$} & $(\infty, \infty)$ & Image\\
	           \hline
	           $\zeta (F-G)=1-\zeta^{-1}$ & $dF\sim dG$ & - & $dF^{-1}\sim dG^{-1}$ & $\e_8$ \\
	           \hline
	         $a_0 \zeta (F-G)=1-\zeta^{-1}$  & - & $dF\sim dG$ & $dF^{-1}\sim dG^{-1}$ & $\e_7$\\
	           \hline
	          $-\zeta^{-1}F+G=1-\zeta^{-1}$ & $dF\sim \zeta dG$ & - & $dF^{-1}\sim\zeta^{-1}dG^{-1}$ & $\e_6$\\
	           \hline
	           $-a_0\zeta^{-1}F+a_0G=1-\zeta^{-1}$ & - & $dF\sim \zeta dG$ & $dF^{-1}\sim\zeta^{-1} dG^{-1}$ & $\e_5$\\
	           \hline
	            $(a_0{-}\zeta)F{-}(a_0{-}\zeta^{-1})G=(\zeta^{-1}{-}\zeta)(a_0FG{+}1)$ & $dF\sim \zeta dG$ & $dF\sim dG$ & - & $\e_1$\\
	           \hline
	          $(1{-}\zeta a_0)F{-}(1{-}\zeta^{-1} a_0)G=(\zeta^{-1}{-}\zeta)(a_0FG{+}1)$ & $dF\sim dG$ & $dF\sim \zeta dG$ & - & $\e_2$\\
	           \hline
	       \end{tabular}
\begin{tabular}{m{4cm}m{11cm}}
	         \begin{center} 
	         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm}, scale=0.75]
		\path 	(-2,-1.16) 	node 	(a1) [elt] {}
		(-1,-0.58) 	node 	(a2) [elt] {}
		( 0,0) node  	(a3) [elt] {}
		( 1,-0.58) 	node  	(a4) [elt] {}
		( 2,-1.16) 	node 	(a5) [elt] {}
		( 0,1)	node 	(a6) [elt] {}
		( 0,2)	node 	(a0) [elt] {};
		\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5)   (a3) -- (a6) -- (a0);
		\node at ($(a1.west) + (-0.3,0)$) 	{\small $a_0^{-1}$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $a_0$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $a_0 a_3^3$};	
		\node at ($(a5.east) + (0.3,0)$)  {\small $a_6^3$};	
		\node at ($(a6.west) + (-0.3,0)$) 	{\small $1$};	
		\node at ($(a0.north) + (0,0.3)$) 	{\small $a_0^{-1}$};
		\end{tikzpicture} 
		\end{center}
	        &
	         \begin{center}
		       \begin{equation}
		       \begin{aligned}
		              &\f=\frac{3 \zeta a_0^{-1} - (F{-}\zeta G)^2 + (1{-}\zeta) (1{+}a_0^{-1}) (F{-}\zeta G)}
		              {3 \zeta^{-1} (F{+}\zeta G) + \zeta (1{+}a_0) (F{-}G)^2 + (\zeta^{-1}{-}1) a_0 F G (F{-}G)}  \\        
		              &\g=a_0 \frac{3 \zeta a_0^{-1} - \zeta (F{-}G)^2 + (1{-}\zeta^{-1}) (1{+}a_0^{-1}) (F{-}G)}
		              {3 \zeta (F{+}G) + (1{+}a_0) (F{-}\zeta G)^2 + (\zeta{-}1) a_0 F G (F{-}\zeta G)}
		         \end{aligned}
	     \end{equation}\\
	     \end{center}
		       
	\end{tabular}
\begin{tabular}{m{10cm}m{5cm}}
	     
	     \begin{center}
	       \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.25]
			      \path 	
			(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {}
			(0,1.73) 	node 	(a0) [elt] {};
			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
			
			 \node at ($(a0.north) + (0,0.2)$) 	{\small $\underline{\alpha_{012346}}$};	
		     	
		     \node at ($(a1.west) + (-0.2,0)$) 	{\small $\alpha_5$};
		     
		      \node at ($(a2.east) + (0.5,0)$) 	{\small $\alpha_{23346}$};
			
 			\draw[<->,dashed] (a2) to[bend right=40]
 			node[fill=white]{\small $s_{013}$} (a0);
			
			 %\node at (-1,1.73) 	{$A_2^{(1)}$}; 
			 
	      \begin{scope}[xshift=5cm, scale=2]
				\path 	(-1,0) 	node 	(a1) [elt] {}
					(-1,1) 	node 	(a2) [elt] {}
					( 0,0) node  	(a3) [elt] {}
					( 0,1) 	node  	(a4) [elt] {};

				\draw [black,line width=1pt] (a1) -- (a2) (a3) -- (a4);
				
				\node at ($(a1.south) + (0,-0.1)$) 	{\small $\alpha_6$};
		\node at ($(a2.north) + (0,0.1)$)  {\small $\alpha_{123}$};
		\node at ($(a3.south) + (0,-0.1)$)  {\small $\alpha_{036}$};
		\node at ($(a4.north) + (0,0.1)$)  {\small $\alpha_2$};	
		
		\draw[<->, dashed] (a1) to[] node[fill=white] {\small $s_{013}$} (a3);
		\draw[<->, dashed] (a2) to[] node[fill=white] {\small $s_{013}$} (a4);
	
	%\node at (-0.5,0.5) 	{$2A_2$}; 
	      
	    \end{scope}
		
			\end{tikzpicture}
	     \end{center}
			      
			      &
			      
			      \begin{center}
			      \begin{equation}
			      C_2 \ltimes W_{A_2}^a \label{symm_E8_E6}
			      \end{equation}
			      
			      \medskip
			      
			      No projective reduction in the image.
 
			      \end{center}

			 \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		\begin{center}
% 			\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.5]
% 				\path 	(-2,0) 	node 	(a1) [elt] {}
% 					(-1,0) 	node 	(a2) [elt] {}
% 					( 0,0) node  	(a3) [elt] {}
% 					( 1,0) 	node  	(a4) [elt,fill] {}
% 					( 2,0) 	node 	(a5) [elt] {}
% 					( 3,0)	node 	(a6) [elt,fill] {}
% 					( 4,0)	node 	(a7) [elt,] {}
% 					( 5,0)	node 	(a8) [elt,fill] {}
% 					( 0,1)	node 	(a0) [elt,fill] {};
% 				\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) --(a8) (a3) -- (a0);
% 			\end{tikzpicture}	
                     \includegraphics{e8_1111.pdf}
		    \end{center}
		&
		\vspace{-3mm}
		\begin{center}
		 \begin{equation}
		 w=s_{0468}:\quad
		 \begin{aligned}
			&F\mapsto -F \\ 
			&G\mapsto -G
		  \end{aligned}	
		\end{equation}
		\end{center}
		\\
		\end{tabular}

	\begin{center}
			   \begin{tikzpicture}[scale=3]
			   \draw [domain=0:360,samples=800, line width=1pt] plot ({cos(\x)}, {0.5*sin(2*\x)});

           \draw [red, line width=1pt] ({cos(30)-\l}, {0.5*sin(60)-\l}) -- ({cos(30)+\l}, {0.5*sin(60)+\l}) node[above] {\small $E_1$};
            \draw [red, line width=1pt] ({cos(20)-\l}, {0.5*sin(40)-\l}) -- ({cos(20)+\l}, {0.5*sin(40)+\l}) node[right] {\small $E_2$};
            
             \draw [red, line width=1pt] ({cos(160)+\l}, {0.5*sin(320)+\l}) -- ({cos(160)-\l}, {0.5*sin(320)-\l}) node[left] {\small $E_6$};
            \draw [red, line width=1pt] ({cos(150)+\l}, {0.5*sin(300)+\l}) -- ({cos(150)-\l}, {0.5*sin(300)-\l}) node[below] {\small $E_5$};
            
             \draw [red, line width=1pt] ({cos(210)+\l}, {0.5*sin(420)-\l}) -- ({cos(210)-\l}, {0.5*sin(420)+\l}) node[above] {\small $E_8$};
            \draw [red, line width=1pt] ({cos(200)+\l}, {0.5*sin(400)-\l}) -- ({cos(200)-\l}, {0.5*sin(400)+\l}) node[left] {\small $E_7$};
        
             \draw [red, line width=1pt] ({cos(340)-\l}, {0.5*sin(680)+\l}) -- ({cos(340)+\l}, {0.5*sin(680)-\l}) node[right] {\small $E_3$};
            \draw [red, line width=1pt] ({cos(330)-\l}, {0.5*sin(660)+\l}) -- ({cos(330)+\l}, {0.5*sin(660)-\l}) node[below] {\small $E_4$};

            \draw[<->,dashed] ({cos(30)+\l}, {0.5*sin(60)+\l}) to [bend left=30]  ({cos(20)+\l}, {0.5*sin(40)+\l});
            
             \draw[<->,dashed] ({cos(150)-\l}, {0.5*sin(300)-\l}) to [bend left=30]  ({cos(160)-\l}, {0.5*sin(320)-\l});
             
              \draw[<->,dashed] ({cos(210)-\l}, {0.5*sin(420)+\l}) to [bend right=30]  ({cos(200)-\l}, {0.5*sin(400)+\l});
          
          \draw[<->,dashed] ({cos(-30)+\l}, {0.5*sin(-60)-\l}) to [bend right=30]  ({cos(-20)+\l}, {0.5*sin(-40)-\l});
            
            \draw[fill] (0,1) circle (0.02cm) node[right] {$(0,0)$};
            \draw[fill] (0,0) circle (0.02cm);
            
			\draw[fill] (-0.5, 0.5) circle (0.02cm);
          	\draw[fill] (0.5, 0.5) circle (0.02cm);
          	
           \draw plot[smooth]  coordinates{(-\l,1+2*\l) (0, 1) (\l, 0.5) (0, 0) (-\l,-2*\l)};
        \draw plot[smooth]  coordinates{(\l,1+2*\l) (0, 1) (-\l, 0.5) (0, 0) (\l,-2*\l)};	
          	
         \draw (0-\l, 1+\l) -- (0.5+6*\l, 0.5-6*\l);
         \draw (0+\l, 1+\l) -- (-0.5-6*\l, 0.5-6*\l);
         \draw (0-6*\l, 0-6*\l) -- (0.5+\l, 0.5+\l);
         \draw (0+6*\l, 0-6*\l) -- (-0.5-\l, 0.5+\l);
			   
			      \draw[->] (1.3,-0.4) -- (2,-0.4);
	   \draw (1.6,-0.4) node[above] {$/w$};
		
		\begin{scope}[xshift=2cm, yshift=0cm]
		
	    \draw[blue, line width=1pt] plot[smooth]
	    coordinates{(-2*\l,-2*\l) (0,0)  (1,0.5)  (2,0) (2+2*\l,-2*\l)} node[below] {\tiny $\h_{\f\g}-\e_{5678}$};
	    
	    \draw[blue, line width=1pt] plot[smooth]
	    coordinates{(-2*\l,2*\l)  (0,0)  (1,-0.5)  (2,0) (2+2*\l,2*\l)} node[above] {\tiny $\h_{\f\g}-\e_{1234}$};
	    
	    \draw[red, line width=1pt]
	    (0.2+\l,-0.1+\l) -- (0.2-\l,-0.1-\l)
	    node[below] {\tiny $\e_3$}; 
	     \draw[red, line width=1pt]
	    (0.4+1.5*\l,-0.2+1.5*\l) -- (0.4-\l,-0.2-\l)
	    node[below] {\tiny $\h_{\f}-\e_5$}; 
	    
	    \draw[red, line width=1pt]
	    (1.8-\l,-0.1+\l) -- (1.8+\l,-0.1-\l)
	    node[below] {\tiny $\e_4$}; 
	     \draw[red, line width=1pt]
	    (1.6-1.5*\l,-0.2+1.5*\l) -- (1.6+\l,-0.2-\l)
	    node[below] {\tiny $\e_2$}; 
		
		\draw[red, line width=1pt] (1.15, \l) -- (1.15,-0.5-\l)
		node[below] {\tiny $\h_{\f}-\e_7$};
		\draw[red, line width=1pt] (0.85, \l) -- (0.85,-0.5-\l)
		node[below] {\tiny $\e_1$};
		\draw[blue, line width=1pt]
		(0.8-\l,-0.25) -- (1.2+\l,-0.25);
		\draw[blue] (1,-0.25) node[above]
		{\tiny $\h_{\g}-\e_{15}$};
		
		\draw[red, line width=1pt]
		(0.7,-\l) -- (0.7, 0.5+\l)
		node[above] {\tiny $\e_6$};
		
		\draw[red, line width=1pt]
		(1.3,-\l) -- (1.3, 0.5+\l)
		node[above] {\tiny $\e_8$};
		
		\draw[blue, line width=1pt]
		(0.8+\l,0) -- (0.6-\l,0)
		node[above] {\tiny $\h_{\f}-\e_{16}$};
		
		\draw[blue, line width=1pt]
		(1.2-\l,0) -- (1.4+\l,0)
		node[above] {\tiny $\e_7-\e_8$};
		
		\draw[red, line width=1pt]
		plot[smooth]
		    coordinates
		{(0.8-0.5*\l,-0.25+\l) (0.8-0.5*\l,-0.25-\l)  (0.4+\l,-0.2+\l) (0.3,0.3+\l)}
		node[above] {\tiny $\e_5$};
		
		\draw[red, line width=1pt]
		plot[smooth]
		    coordinates
		{(1.2+0.5*\l,-0.25+\l) (1.2+0.5*\l,-0.25-\l)  (1.6-\l,-0.2+\l) (1.7,0.3+\l)}
		node[above] {\tiny $\h_{\f}-\e_2$};
		
		\end{scope}
			   \end{tikzpicture} 
			\end{center}
			
	    Under $w$ we have $4$ fixed points:
			   
			   \medskip 
		   
				  \begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	     $(0,0)$ &  $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_{\g}-\e_{15}$\\
	     \hline
	     $(0,\infty)$ &  $(F,G^{-1}):-\mathrm{Id}_{2\times 2}$
	     & $A_1$ & $\h_{\f}-\e_{16}$  \\
	     \hline
	      $(\infty,0)$ &  $(F^{-1},G):-\mathrm{Id}_{2\times 2}$ & $A_1$ & $\e_7-\e_8$\\
	      \hline
	       $(\infty,\infty)$ & $(F^{-1},G^{-1}):-\mathrm{Id}_{2\times 2}$ & $A_1$ & $\h_{\f\g}-\e_{5678}$ \\
	       \hline
	    \end{tabular}
	    
	    \medskip
	    
	     Preimages of $(-1)$ curves:
	     
	     \medskip
	    
	    \begin{tabular}{|c|c|c|c|c|c|}
	    \hline
	    Curve & $(0,0)$ & $(0,\infty)$ & $(\infty,0)$ & $(\infty,\infty)$ & Image \\
	    \hline
	    $F=0$ & $dF=0$ & $dF=0$ & - & - & $\e_1$\\
	     \hline
	    $F=\infty$ & - & - & $dF^{-1}=0$ & $dF^{-1}=0$ & $\e_8$\\
	     \hline
	    $G=0$ & $dG=0$ & - & $dG=0$ & - & $\h_{\f}-\e_7$\\
	     \hline
	    $G=\infty$ & - & $dG^{-1}=0$ & - & $dG^{-1}=0$ & $\e_6$\\
	     \hline
	    $F=\frac{a_{12}-1}{a_2-1} G$ & $dF=\frac{a_{12}-1}{a_2-1} dG$ & - & - & $dG^{-1}=\frac{a_{12}-1}{a_2-1} dF^{-1}$ & $\e_5$\\
	     \hline
	    $F=\frac{a_{1233}-1}{a_{233}-1} G$ & $dF=\frac{a_{1233}-1}{a_{233}-1} dG$ & - & - & $dG^{-1}=\frac{a_{1233}-1}{a_{233}-1} dF^{-1}$ & $\h_{\f}-\e_2$\\
	     \hline
	    \end{tabular}
\begin{tabular}{m{6cm}m{9cm}}
		\begin{center}
		 \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.75]
			\path 	(-3,0) 	node 	(a1) [elt] {}
			(-2,0) 	node 	(a2) [elt] {}
			( -1,0) node  	(a3) [elt] {}
			( 0,0) 	node  	(a4) [elt] {}
			( 1,0) 	node 	(a5) [elt] {}
			( 2,0)	node 	(a6) [elt] {}
			( 3,0)	node 	(a7) [elt] {}
			( 0,1)	node 	(a0) [elt] {};
			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) (a4) -- (a0);
			\node at ($(a1.south) + (0,-0.3)$) 	{\small $a_7^2$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $a_5^2$};
		\node at ($(a3.north) + (0,0.3)$)  {\small $a_{1233}$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $1$};	
		\node at ($(a5.south) + (0,-0.3)$)  {\small $a_{12}$};	
		\node at ($(a6.south) + (0,-0.3)$) 	{\small $a_1^{-1}$};
		\node at ($(a7.south) + (0,-0.3)$) 	{\small $1$};
		\node at ($(a0.east) + (0.4,0)$) 	{\small $a_{12}^{-1}$};
			\end{tikzpicture}
		\end{center}	
			&
			
		\vspace{-1cm}	
		\begin{center}
		\begin{equation}
		\begin{aligned}
		             &\f=\frac{G-a_1^{-1}F}{G-F}\\
		             &\g=\frac{(a_{12}-1)(a_1-1)+a_2^{-1}F (G-F)}{(a_{12}-1)(a_1-1)+a_1F (G-a_1^{-1}F)}
		         \end{aligned}    
		       \end{equation}
		\end{center}

		\end{tabular}
\begin{tabular}{m{9cm}m{6cm}}
	       \begin{center}
	         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.25]
			\path 	(-1,0) 	node 	(a0) [elt] {}
			(0,1) 	node 	(a1) [elt] {}
			(0,0) node  	(a2) [elt] {}
			(0,-1) node  	(a3) [elt] {}
			(1,0) node  	(a4) [elt] {};
			
		     	\node at ($(a0.north) + (0,0.1)$) 	{\small$\alpha_1$};
		     	\node at ($(a1.north) + (0,0.2)$) 	{\small$\underline{\alpha_{034455667}}$};
		     	\node at ($(a2.west) + (-0.2,0.2)$) 	{\small$\alpha_2$};
		     	\node at ($(a3.south) + (0,-0.2)$) 	{\small$\alpha_{345}$};
		     	\node at ($(a4.east) + (0.3,0)$) 	{\small$\alpha_{034}$};
		     	
		    \draw[<->, dashed] (a3) to [bend right=40] node[fill=white]{\small $s_{05}$} (a4);
		     \draw[<->, dashed] (a1) to [bend left=40] node[fill=white]{\small $s_{564}s_{57}s_{465}$} (a4);
		   
		    \draw [black,line width=1pt] (a0) -- (a2) -- (a4) (a1) -- (a2) -- (a3);
		   
                 \begin{scope}[xshift=4cm,scale=1]
			\path 
			(-1,1) 	node 	(a1) [elt] {}
			(-1,-1) node  	(a2) [elt] {}
			(0,0) node  	(a3) [elt] {};

		     	\node at ($(a1.north) + (0,0.1)$) 	{\small$\alpha_{045}$};
		     	\node at ($(a2.south) + (0,-0.1)$) 	{\small$\alpha_7$};
		     	\node at ($(a3.east) + (0.2,0)$) 	{\small$\alpha_4$};

		    \draw[<->, dashed] (a1) to [bend left=0] node[fill=white]{\small $s_{05}$} (a3); 
		     \draw[<->, dashed] (a2) to [bend left=0] node[fill=white]{\small $s_{564}s_{57}s_{465}$} (a3);  
		   
		 %  \node at (-0.5,0) {$3A_1$}; 
		   
		   \end{scope}
		    
			\end{tikzpicture} 
               \end{center}

               &
               \begin{center}
                \begin{equation}
                 S_3\ltimes W_{D_4}^a \label{symm_E8_E7}
                \end{equation}
                
                \medskip
                
                No projective reduction in the image.
                
               \end{center}
	      \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}

         \begin{center}
% 	\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.5]
% 				\path 	(-2,0) 	node 	(a1) [elt,fill] {}
% 					(-1,0) 	node 	(a2) [elt] {}
% 					( 0,0) node  	(a3) [elt,fill] {}
% 					( 1,0) 	node  	(a4) [elt,fill] {}
% 					( 2,0) 	node 	(a5) [elt] {}
% 					( 3,0)	node 	(a6) [elt,fill] {}
% 					( 4,0)	node 	(a7) [elt,fill] {}
% 					( 5,0)	node 	(a8) [elt,fill] {}
% 					( 0,1)	node 	(a0) [elt,fill] {};
% 				\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) --(a8) (a3) -- (a0);
% 			\end{tikzpicture}
       \includegraphics{e8_133.pdf}
	\end{center}
	
	&
	\vspace{-3mm}
	\begin{center}
	\begin{equation}
	w=s_{1430876}:\quad
	\begin{aligned}
	&F\mapsto {\ri}G\\
	&G\mapsto {\ri}F
	\end{aligned}
	\end{equation}
	\end{center}
        \\
	
	\end{tabular}

	\begin{center}
			   \begin{tikzpicture}[scale=3]
			   \draw [domain=0:360,samples=800, line width=1pt] plot ({cos(\x)}, {0.5*sin(2*\x)});

           \draw [red, line width=1pt] ({cos(30)-\l}, {0.5*sin(60)-\l}) -- ({cos(30)+\l}, {0.5*sin(60)+\l}) node[above] {\small $E_1$};
            \draw [red, line width=1pt] ({cos(10)-0.5*\l}, {0.5*sin(20)-0.5*\l}) -- ({cos(10)+\l}, {0.5*sin(20)+\l}) node[right] {\small $E_2$};
            
             \draw [red, line width=1pt] ({cos(-10)-0.5*\l}, {0.5*sin(-20)+0.5*\l}) -- ({cos(-10)+\l}, {0.5*sin(-20)-\l}) node[right] {\small $E_3$};
            \draw [red, line width=1pt] ({cos(-30)-\l}, {0.5*sin(-60)+\l}) -- ({cos(-30)+\l}, {0.5*sin(-60)-\l}) node[below] {\small $E_4$};
            
             \draw [red, line width=1pt] ({cos(210)+\l}, {0.5*sin(420)-\l}) -- ({cos(210)-\l}, {0.5*sin(420)+\l}) node[above] {\small $E_8$};
            \draw [red, line width=1pt] ({cos(190)+0.5*\l}, {0.5*sin(380)-0.5*\l}) -- ({cos(190)-\l}, {0.5*sin(380)+\l}) node[left] {\small $E_7$};
        
             \draw [red, line width=1pt] ({cos(170)+0.5*\l}, {0.5*sin(340)+0.5*\l}) -- ({cos(170)-\l}, {0.5*sin(340)-\l}) node[left] {\small $E_6$};
            \draw [red, line width=1pt] ({cos(150)+\l}, {0.5*sin(300)+\l}) -- ({cos(150)-\l}, {0.5*sin(300)-\l}) node[below] {\small $E_5$};

            \draw[->,dashed] ({cos(30)+\l}, {0.5*sin(60)+\l}) to [bend left=30]  ({cos(10)+\l}, {0.5*sin(20)+\l});
             \draw[->,dashed] ({cos(10)+\l}, {0.5*sin(20)+\l}) to [bend left=30]  ({cos(-10)+\l}, {0.5*sin(-20)-\l});
              \draw[->,dashed] ({cos(-10)+\l}, {0.5*sin(-20)-\l}) to [bend left=30]  ({cos(-30)+\l}, {0.5*sin(-60)-\l});
               \draw[->,dashed] ({cos(-30)-\l}, {0.5*sin(-60)+\l}) to [bend left=30]  ({cos(-30)-\l}, {0.5*sin(60)-\l});
            
             \draw[<-,dashed] ({cos(210)-\l}, {0.5*sin(420)+\l}) to [bend right=30]  ({cos(190)-\l}, {0.5*sin(380)+\l});
             \draw[<-,dashed] ({cos(190)-\l}, {0.5*sin(380)+\l}) to [bend right=30]  ({cos(170)-\l}, {0.5*sin(340)-\l});
             \draw[<-,dashed] ({cos(170)-\l}, {0.5*sin(340)-\l}) to [bend right=30]  ({cos(150)-\l}, {0.5*sin(300)-\l});
             \draw[<-,dashed] ({cos(150)+\l}, {0.5*sin(300)+\l}) to [bend right=30]  ({cos(210)+\l}, {0.5*sin(420)-\l});
            
            \draw[fill] (0, 1) circle (0.02cm) node[right] {$(0,0)$};
            \draw[fill] (0,0) circle (0.02cm);

        \draw plot[smooth]  coordinates{(-\l,1+2*\l) (0, 1) (\l, 0.5) (0, 0) (-\l,-2*\l)};
        \draw plot[smooth]  coordinates{(\l,1+2*\l) (0, 1) (-\l, 0.5) (0, 0) (\l,-2*\l)};
         
         	\draw[fill] (-0.5, 0.5) circle (0.01cm);
          	\draw[fill] (0.5, 0.5) circle (0.01cm);
          	
         \draw (0-\l, 1+\l) -- (0.5+6*\l, 0.5-6*\l);
         \draw (0+\l, 1+\l) -- (-0.5-6*\l, 0.5-6*\l);
         \draw (0-6*\l, 0-6*\l) -- (0.5+\l, 0.5+\l);
         \draw (0+6*\l, 0-6*\l) -- (-0.5-\l, 0.5+\l);
	
	\draw[<->,dashed] (0.5, 0.5) --  (-0.5, 0.5);
	\draw[<->,dashed] (-\l,\l) to [bend left=30] (\l,\l);
	\draw[<->,dashed] (-\l,1-\l) to [bend right=30] (\l,1-\l);

			      \draw[->] (1.3,0) -- (1.9,0) node[pos=0.5,above] {$/w$};

		\begin{scope}[xshift=1.75cm, yshift=-1.25cm, scale=1]
		
	         \draw[line width=1pt,blue] (0.25,2) -- (2.25,2)
            node[above] {\tiny $\h_{\g}-\e_{34}$} ; 
            \draw[line width=1pt,blue] (0.25,0.5) -- (2.25,0.5)
             node[above] {\tiny $\h_{\g}-\e_{78}$} ; 
            \draw[line width=1pt,blue] (0.5,0.25) -- (0.5,2.25) 
             node[above] {\tiny $\h_{\f}-\e_{56}$} ; 
            \draw[line width=1pt,blue] (2,0.25) -- (2,2.25)
             node[above] {\tiny $\h_{\f}-\e_{12}$} ; 
               
              \draw[line width=1pt,red] (1,0.5+\l) -- (1,0.5-\l)
                node[below] {\tiny $\e_7$} ;
              \draw[line width=1pt,red] (1.5,0.5+\l) -- (1.5,0.5-\l)
                node[below] {\tiny $\e_8$} ;
	       \draw[line width=1pt,red] (1,2-4*\l) -- (1,2+\l)
                node[above] {\tiny $\e_4$} ;
                 \draw[line width=1pt,red] (0.5+4*\l,1) -- (0.5-\l,1)
                node[left] {\tiny $\e_6$} ;
                 \draw[line width=1pt,red] (2-4*\l,1) -- (2+\l,1)
                node[right] {\tiny $\e_2$} ;
                
                 \draw[line width=1pt,blue] (2-3*\l,1-\l) -- (2-3*\l,1+3*\l)  node[pos=0,below] {\tiny $\e_1-\e_2$};
                  \draw[line width=1pt,blue] (2-2*\l,1+2*\l) -- (0.5+2*\l,1+2*\l)  node[left] {\tiny $\h_{\g}-\e_{15}$};
                   \draw[line width=1pt,blue] (0.5+3*\l,1+3*\l) -- (0.5+3*\l,1-\l)  node[below] {\tiny $\e_5-\e_6$};
                   
                    \draw[line width=1pt,blue] (1-\l,2-3*\l) -- (1.5+\l,2-3*\l)  node[right] {\tiny $\e_3-\e_4$};
                 
                 \draw[line width=1pt,red] (1.25, 2-2*\l) -- (1.25, 1)  node[below] {\tiny $\h_{\f}-\e_3$};
            
		\end{scope}
			   \end{tikzpicture}
\begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	     $(0, 0)$ &  $\begin{pmatrix}
	     0 & \ri \\
	     \ri & 0
	     \end{pmatrix}$   & $A_3$ & $\e_5-\e_6, \, \h_{\g}-\e_{15}, \, \e_1-\e_2$ \\
	     \hline
	     $(\infty,\infty)$ &  $\begin{pmatrix}
	     0 & -\ri \\
	     -\ri & 0
	     \end{pmatrix}$   & $A_3$ & $\h_{\f}-\e_{56}, \, \h_{\g}-\e_{34}, \, \h_{\f}-\e_{12}$ \\
	     \hline
	     \hline
	      $(0, \infty)$ &  $w^2: (F,G^{-1}): -\mathrm{Id}_{2\times 2}$   & $A_1$ &  \\
	     \cline{1-3}
	     $(\infty,0)$ &  $w^2: (F^{-1},G): -\mathrm{Id}_{2\times 2}$   & $A_1$ & $\e_3-\e_4$ \\
	     \hline
	    \end{tabular}
	    
	    \medskip
	    
	     Preimages of $(-1)$ curves:
            
            \medskip
            
	     \begin{tabular}{|c|c|c|c|c|c|}
	     \hline
	    Curve & $(0,0)$ & $(0,\infty)$ & $(\infty,0)$ & $(\infty,\infty)$ & Image \\
	    \hline
	    $F=0 \sqcup G=0$ & $dF=0 \sqcup dG=0$ & $dF=0$ & $dG=0$ & - & $\h_{\f}-\e_3$\\
	     \hline
	    $F=\infty \sqcup G=\infty$ & - & $dG^{-1}=0$ & $dF^{-1}=0$ & $dF^{-1}=0 \sqcup dG^{-1}=0$ & $\e_4$\\
	     \hline
	    $F=G$ & $dF=dG$ & - & - & $dF^{-1}=dG^{-1}$ & $\e_6$ \\
	     \hline
	    $F=-G$ & $dF=-dG$ & - & - & $dF^{-1}=-dG^{-1}$ & $\e_2$ \\
	     \hline
	    \end{tabular}
\begin{tabular}{m{7cm}m{8cm}}
	         \begin{center} 
	         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm}, scale=1]
		\path 	(-cos{60},-sin{60}) 	node 	(a0) [elt] {}
			(-cos{60},sin{60}) 	node 	(a1) [elt] {}
			( 0,0) node  	(a2) [elt] {}
			( 1,0) 	node  	(a3) [elt] {}
			( 1+cos{60},-sin{60}) 	node 	(a4) [elt] {}
			( 1+cos{60},sin{60})	node 	(a5) [elt] {};
			\draw [black,line width=1pt] (a1) -- (a2) -- (a3) -- (a4) (a3) -- (a5) (a2) -- (a0);
		\node at ($(a0.west) + (-0.25,0)$) 	{\small $a_5^4$};
		\node at ($(a1.west) + (-0.3,0)$) 	{\small $1$};
		\node at ($(a2.west) + (-0.35,0)$)  {\small $-a_2^2$};
		\node at ($(a3.east) + (0.3,0)$)  {\small $1$};
		\node at ($(a4.east) + (0.3,0)$)  {\small $1$};	
		\node at ($(a5.east) + (0.3,0)$)  {\small $1$};	
		\end{tikzpicture} 
		\end{center}
	        &
	        \vspace{-1cm}
	         \begin{center}
		   \begin{equation}
		   \begin{aligned}
	  &\f=\left(\frac{F-G}{F+G}\right)^2\\
	  &\g=1-\frac{F^2-G^2}{4{\ri}a_2}
	  \end{aligned}
	 \end{equation}    
	     \end{center}
	\end{tabular}
\begin{tabular}{m{9cm}m{6cm}}

             \begin{center} 
	    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
			\path 	(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {};

		    \draw [black,line width=2.5pt ] (a1) -- (a2);
		    
		     \draw [white,line width=1.5pt ] (a1) -- (a2);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a1) -- (a2);
		     
		     \node at ($(a2.south) + (0,-0.2)$) 	{\small$\underline{\delta-\alpha_0}$};	
		     	
		     \node at ($(a1.south) + (0,-0.2)$) 	{\small $\alpha_0$};
		     
		     %\node at (0,0.5) {$A_1^{(1)}$}; 

	         \begin{scope}[xshift=4cm, scale=1]
		\path 
			(-cos{60},sin{60}) 	node 	(a1) [elt] {}
			
			( 1,0) 	node  	(a3) [elt] {}
			( 1+cos{60},-sin{60}) 	node 	(a4) [elt] {}
			( 1+cos{60},sin{60})	node 	(a5) [elt] {};
			\draw [black,line width=1pt] (a5) -- (a3) -- (a4);
		
		\node at ($(a1.west) + (-0.3,0)$) 	{\small $\alpha_1$};
		
		\node at ($(a3.east) + (0.3,0)$)  {\small $\alpha_3$};
		\node at ($(a4.east) + (0.3,0)$)  {\small $\alpha_4$};	
		\node at ($(a5.east) + (0.3,0)$)  {\small $\alpha_5$};	
		
		%\node at (0,0) {$A_1+A_3$};
		
		\end{scope}
		\end{tikzpicture} 
		\end{center}
	    &
	    \begin{center}
	     \begin{equation}
	      W_{A_1}^a   \label{symm_E8_D5}
	     \end{equation}
	     
	     \medskip
	     
	     No projective reduction in the image.
	     
	    \end{center}

	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
              \hline
                  coord. & $s_0$ & $s_1$ & $s_2$ & $s_3$ & $s_4$ & $s_5$ & $s_6$ & $s_7$ &
                  $\pi$\\
                  \hline
                  $F$ & $1/G$ & $F$ & $F$ & $a_3^{-1}F$ &
               $a_4^{-1}\frac{(a_0a_4-1)FG+(1-a_0)F+a_0(1-a_4)}{(1-a_4^{-1})FG+(a_0-1)G+a_4^{-1}-a_0}$   & $F$ & $F$ & $F$ & $a_0a_4/F$
                  \\
                  \hline
                  $G$ & $1/F$ & $G$ & $G$ & $a_3G$ & $a_4G$ & $G$ & $G$ & $G$ & $a_4^{-1}/G$
                  \\
                  \hline
                \end{tabular}
\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=1pt,minimum size=2mm},scale=1.25]
			\path 	(-3,0) 	node 	(a1) [elt] {\tiny $1$}
				(-2,0) 	node 	(a2) [elt] {\tiny $2$}
				( -1,0) node  	(a3) [elt] {\tiny $3$}
				( 0,0) 	node  	(a4) [elt] {\tiny $4$}
				( 1,0) 	node 	(a5) [elt] {\tiny $5$}
				( 2,0)	node 	(a6) [elt] {\tiny $6$}
				( 3,0)	node 	(a7) [elt] {\tiny $7$}
				( 0,1)	node 	(a0) [elt] {\tiny $0$};
			\draw [black,line width=1pt] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) (a4) -- (a0);
			\node at ($(a1.north) + (0,0.2)$) 	{\small $E_3-E_4$};
			\node at ($(a2.south) + (0,-0.2)$)  {\small $E_2-E_3$};
			\node at ($(a3.north) + (0,0.2)$)  {\small $E_1-E_2$};
			\node at ($(a4.south) + (0,-0.2)$)  {\small $H_G-E_{15}$};	
			\node at ($(a5.north) + (0,0.2)$)  {\small $E_5-E_6$};		
			\node at ($(a6.south) + (0,-0.2)$) 	{\small $E_6-E_7$};	
			\node at ($(a7.north) + (0,0.2)$) 	{\small $E_7-E_8$};	
			\node at ($(a0.north) + (0,0.2)$) 	{\small $H_F-H_G$};		
			
			\draw[<->] (a1) edge[bend right=50] node[]{} (a7);
			\draw[<->] (a2) edge[bend right=50] node[fill=white]{$\pi$} (a6);
			\draw[<->] (a3) edge[bend right=50] node[]{} (a5);

            \begin{scope}[xshift=2cm,yshift=-4cm,scale=3]
            \draw [domain=2.5:0.4,samples=800, blue,line width=1pt] plot (\x,1/\x) node[left] {\small $H_{FG}-E_{5678}$};
            \draw [domain=0.4:2.5,samples=800,blue,line width=1pt] plot (\a-\x,\a-1/\x) node[above] {\small $H_{FG}-E_{1234}$};
            
             \draw[red, line width=1pt]  (\a-1/\s^3+\l,\a-\s^3+\l) --  (\a-1/\s^3-\l,\a-\s^3-\l) node[left] {\small $E_1$};
            \draw[fill] (\a-1/\s^3,\a-\s^3) circle (0.02cm) node[right] {$(1,1)$};
            
              \draw[red, line width=1pt]  (\a-1/\s+\l,\a-\s+\l) --  (\a-1/\s-\l,\a-\s-\l) node[left] {\small $E_2$};
             \draw[fill] (\a-1/\s,\a-\s) circle (0.02cm) node[right] {$(a_3^{-1},a_3)$};
             
              \draw[red, line width=1pt]  (\a-\s+\l,\a-1/\s+\l) --  (\a-\s-\l,\a-1/\s-\l) node[left] {\small $E_3$};
             \draw[fill] (\a-\s,\a-1/\s) circle (0.02cm) node[right] {$(a_{32}^{-1},a_{32})$};
             
              \draw[red, line width=1pt]  (\a-\s^3+\l,\a-1/\s^3+\l) --  (\a-\s^3-\l,\a-1/\s^3-\l) node[left] {\small $E_4$};
             \draw[fill] (\a-\s^3,\a-1/\s^3) circle (0.02cm) node[right] {$(a_{321}^{-1},a_{321})$};
             
               \draw[red, line width=1pt]  (1/\s^3+\l,\s^3+\l) --  (1/\s^3-\l,\s^3-\l) node[left] {\small $E_5$};
              \draw[fill] (1/\s^3,\s^3) circle (0.02cm) node[right] {$(a_{04},a_4^{-1})$};
              
                 \draw[red, line width=1pt]  (1/\s+\l,\s+\l) --  (1/\s-\l,\s-\l) node[left] {\small $E_6$};
             \draw[fill] (1/\s,\s) circle (0.02cm) node[right] {$(a_{045}, a_{45}^{-1})$};
             
                \draw[red, line width=1pt]  (\s+\l,1/\s+\l) --  (\s-\l,1/\s-\l) node[left] {\small $E_7$};
             \draw[fill] (\s,1/\s) circle (0.02cm) node[right] {$(a_{0456},a_{456}^{-1})$};
             
                \draw[red, line width=1pt]  (\s^3+\l,1/\s^3+\l) --  (\s^3-\l,1/\s^3-\l) node[left] {\small $E_8$};
             \draw[fill] (\s^3,1/\s^3) circle (0.02cm) node[right] {$(a_{04567},a_{4567}^{-1})$};
             
            \end{scope} 
             
            \end{tikzpicture}
\begin{tabular}{m{7.5cm}m{7.5cm}}
 		        \begin{center} 
% 			\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.5]
% 			\path 	(-3,0) 	node 	(a1) [elt] {}
% 			(-2,0) 	node 	(a2) [elt] {}
% 			( -1,0) node  	(a3) [elt] {}
% 			( 0,0) 	node  	(a4) [elt] {}
% 			( 1,0) 	node 	(a5) [elt] {}
% 			( 2,0)	node 	(a6) [elt] {}
% 			( 3,0)	node 	(a7) [elt] {}
% 			( 0,1)	node 	(a0) [elt] {};
% 			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) (a4) -- (a0);
% 			\draw[<->] (a1) edge[bend right=30] node[]{} (a7);
% 			\draw[<->] (a2) edge[bend right=30] node[fill=white]{$\pi$} (a6);
% 			\draw[<->] (a3) edge[bend right=30] node[]{} (a5);
% 			
% 			\end{tikzpicture}
                        \includegraphics{e7_p.pdf}
			\end{center}
			&
			\vspace{-3mm}
			\begin{center}
			\begin{equation}
			w=\pi:\quad
			\begin{aligned}
			  &F\mapsto a_{04}/F\\ 
			  &G\mapsto a_4^{-1}/G 
			  \end{aligned}
			\end{equation} 
			\end{center}
                       \\
		       \end{tabular}
		
		\medskip
		
		 Under $w$ we have $4$ fixed points:
			   
			   \medskip

			 \begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image \\
	    \hline
	     $(a_{04}^{1/2},a_4^{-1/2})$ &  $-\mathrm{Id}_{2\times 2}$  & $A_1$ & $\h_{\g}-\e_{12}$ \\
	     \hline
	     $(-a_{04}^{1/2},a_4^{-1/2})$ &  $-\mathrm{Id}_{2\times 2}$   & $A_1$  & $\h_{\f}-\e_{13}$ \\
	     \hline
	      $(a_{04}^{1/2},-a_4^{-1/2})$ & $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_{\f}-\e_{24}$\\
	      \hline
	       $(-a_{04}^{1/2},-a_4^{-1/2})$ & $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_{\g}-\e_{34}$\\
	       \hline
	    \end{tabular}

		 \def\a{2.5}
		  \def\s{0.9}
		  \def\l{0.1}
		
		\begin{center}
		  \begin{tikzpicture}[scale=3]
			\draw [domain=0.4:2.5,samples=800, line width=1pt,blue] plot (\x,1/\x) node[above] {\small $H_{FG}-E_{5678}$};
            \draw [domain=0.4:2.5,samples=800,line width=1pt,blue] plot (\a-\x,\a-1/\x) node[below] {\small $H_{FG}-E_{1234}$};
            
             \draw [line width=1pt,red] (\s^4-\l,1/\s^4-\l) -- (\s^4+\l,1/\s^4+\l) node[pos=0,left] {\small $E_5$};
            \draw [line width=1pt,red] (\s^3-\l,1/\s^3-\l) -- (\s^3+\l,1/\s^3+\l) node[pos=0,left] {\small $E_6$};
            \draw [line width=1pt,red] (1/\s^3-\l,\s^3-\l) -- (1/\s^3+\l,\s^3+\l) node[pos=0,below] {\small $E_7$};
            \draw [line width=1pt,red] (1/\s^4-\l,\s^4-\l) -- (1/\s^4+\l,\s^4+\l) node[pos=0,below] {\small $E_8$};
            
            \draw [line width=1pt,red] (\a-\s^4-\l,\a-1/\s^4-\l) -- (\a-\s^4+\l,\a-1/\s^4+\l) node[right] {\small $E_4$};
            \draw [line width=1pt,red] (\a-\s^3-\l,\a-1/\s^3-\l) -- (\a-\s^3+\l,\a-1/\s^3+\l) node[right] {\small $E_3$};
            \draw [line width=1pt,red] (\a-1/\s^3-\l,\a-\s^3-\l) -- (\a-1/\s^3+\l,\a-\s^3+\l) node[above] {\small $E_2$};
            \draw [line width=1pt,red] (\a-1/\s^4-\l,\a-\s^4-\l) -- (\a-1/\s^4+\l,\a-\s^4+\l) node[above] {\small $E_1$};

             %\draw (0.4,2.5) node[right] {\tiny $H_F+H_G-E_{1234}$};
             %\draw (\a-0.4,\a-2.5) node[left] {\tiny $H_F+H_G-E_{5678}$};
			
			\draw[fill] (1.15+\l,1.35+\l) circle (0.02cm);
			\draw[fill] (1.35+\l,1.15+\l) circle (0.02cm);
			\draw[fill] (1.15-\l,1.35-\l) circle (0.02cm);
			\draw[fill] (1.35-\l,1.15-\l) circle (0.02cm);
			
			\draw (1.15-5*\l,1.35-5*\l) -- (1.15+5*\l,1.35+5*\l);
			\draw (1.35-5*\l,1.15-5*\l) -- (1.35+5*\l,1.15+5*\l);
		    \draw plot[smooth]
		    coordinates {(1+5*\l,1.5+5*\l) (1.15+\l,1.35+\l) (1.35+\l,1.15+\l) (1.6-5*\l,0.9-5*\l)};
		    \draw plot[smooth]
		    coordinates {(1.5-5*\l,1-5*\l) (1.35-\l,1.15-\l) (1.15-\l,1.35-\l) (0.9+5*\l,1.6+5*\l)};
		
		   \draw[<->, dashed] (\s^8,1/\s^8) to [bend right=20]   (\a-1/\s^8,\a-\s^8);
             \draw[<->, dashed] (1/\s^8,\s^8) to [bend left=20]   (\a-\s^8,\a-1/\s^8);
            
            \draw[<->, dashed] (\s^4,1/\s^4) to [bend left=20]   (\a-1/\s^4,\a-\s^4);
            \draw[<->, dashed] (\s^3,1/\s^3) to [bend left=20]   (\a-1/\s^3,\a-\s^3);
          \draw[<->, dashed] (1/\s^3,\s^3) to [bend right=20]   (\a-\s^3,\a-1/\s^3);
          \draw[<->, dashed] (1/\s^4,\s^4) to [bend right=20]   (\a-\s^4,\a-1/\s^4);
	   
	   \draw[->] (2,1.5) -- (2.6,1.5) node[pos=0.5, above] {$/w$};

		\begin{scope}[xshift=3.8cm, yshift=1.5cm]
		
            \draw [domain=0:360,samples=800, line width=1pt] plot ({cos(\x)}, {0.5*sin(2*\x)});
           
          \draw [red, line width=1pt] ({(1-2*\l)*cos(165)}, {0.5*(1-2*\l)*sin(330)}) -- ({(1+2*\l)*cos(165)}, {0.5*(1+2*\l)*sin(330)}) 
          node[below] {\tiny $\e_5$};
            \draw [red, line width=1pt] ({(1-2*\l)*cos(195)}, {0.5*(1-2*\l)*sin(390)}) -- ({(1+2*\l)*cos(195)}, {0.5*(1+2*\l)*sin(390)}) 
            node[above] {\tiny $\e_6$};
             \draw [red, line width=1pt] ({(1-2*\l)*cos(15)}, {0.5*(1-2*\l)*sin(30)}) -- ({(1+2*\l)*cos(15)}, {0.5*(1+2*\l)*sin(30)})
             node[above] {\tiny $\e_8$};
            \draw [red, line width=1pt] ({(1-2*\l)*cos(-15)}, {0.5*(1-2*\l)*sin(-30)}) -- ({(1+2*\l)*cos(-15)}, {0.5*(1+2*\l)*sin(-30)})
            node[below]{\tiny $\e_7$};
			 
			\draw[red, line width=1pt]
			(-0.4-0.5*\l, \l) -- (-\l, 0.4+0.5*\l)
			node[above] {\tiny $\e_3$};
			
			\draw[red, line width=1pt]
			(\l, 0.4+0.5*\l) -- (0.4+0.5*\l, \l)
			node[right] {\tiny $\e_4$};
			 
			\draw[red, line width=1pt]
			(-\l, -0.4-0.5*\l) -- (-0.4-0.5*\l, -\l)
			node[left] {\tiny $\e_1$};
			
			\draw[red, line width=1pt]
			(0.4+0.5*\l, -\l) -- (\l, -0.4-0.5*\l)
			node[below] {\tiny $\e_2$};
			 
			\draw[blue, line width=1pt] (-0.4,2*\l) -- (-0.4,-2*\l)
			 node[below left] {\tiny $\h_{\f}-\e_{13}$};
			\draw[blue, line width=1pt] (0.4,-2*\l) -- (0.4,2*\l)
			node[above right] {\tiny $\h_{\f}-\e_{24}$};
			\draw[blue, line width=1pt] (2*\l,0.4) -- (-2*\l,0.4)
			node[left] {\tiny $\h_{\g}-\e_{34}$}; 
			\draw[blue, line width=1pt] (-2*\l,-0.4) -- (2*\l,-0.4)
			 node[right] {\tiny $\h_{\g}-\e_{12}$}; 
			 
            \end{scope}
		
            \end{tikzpicture}
		  \end{center}

	    Preimages of $(-1)$ curves:
             
             \medskip
             
	    \begin{tabular}{|c|c|c|c|c|c|}
	    \hline
	    Curve &  $(a_{04}^{1/2},a_4^{-1/2})$ &  $(-a_{04}^{1/2},a_4^{-1/2})$ &  $(a_{04}^{1/2},-a_4^{-1/2})$ &  $(-a_{04}^{1/2},-a_4^{-1/2})$ & Image \\
	    \hline
	    $F=a_{04}^{1/2}$ & $dF=0$ & - & $dF=0$ & - & $\e_2$\\
	     \hline
	    $F=-a_{04}^{1/2}$ & - & $dF=0$ & - & $dF=0$ & $\e_3$\\
	     \hline
	    $G=a_4^{-1/2}$ & $dG=0$ & - & $dG=0$ & - & $\e_1$\\
	     \hline
	    $G=-a_4^{-1/2}$ & - & $dG=0$ & - & $dG=0$ & $\e_4$\\
	     \hline
	    \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
	     \begin{center}
	      \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.75]
				\path 	(-2,0) 	node 	(a1) [elt] {}
					(-1,0) 	node 	(a2) [elt] {}
					( 0,0) node  	(a3) [elt] {}
					( 1,0) 	node  	(a4) [elt] {}
					( 2,0) 	node 	(a5) [elt] {}
					( 3,0)	node 	(a6) [elt] {}
					( 4,0)	node 	(a7) [elt] {}
					( 5,0)	node 	(a8) [elt] {}
					( 0,1)	node 	(a0) [elt] {};
				\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) --(a8) (a3) -- (a0);
				\node at ($(a1.south) + (0,-0.3)$) 	{\small $-1$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $-1$};
		\node at ($(a4.north) + (0,0.3)$)  {\small $a_0^{1/2}$};	
		\node at ($(a5.south) + (0,-0.3)$)  {\small $-a_4^{1/2}$};	
		\node at ($(a6.north) + (0,0.3)$) 	{\small $a_3$};
		\node at ($(a7.south) + (0,-0.3)$) 	{\small $a_2$};
		\node at ($(a8.south) + (0,-0.3)$) 	{\small $a_1$};	
		\node at ($(a0.west) + (-0.5,0)$) 	{\small $a_0^{-1/2}$};
			\end{tikzpicture}
	     \end{center}
	     &
	     \vspace{-1cm}
	     \begin{center}
	      \begin{equation}
	      \begin{aligned}
               &\f=\frac{1-a_0^{1/2}}{a_4^{1/2}}\frac{F-a_0^{1/2} a_4 G}{FG-a_0^{1/2}} \\
               &\g=\frac{1+a_0^{1/2}}{a_4^{1/2}}\frac{F+a_0^{1/2} a_4 G}{FG+a_0^{1/2}}
               \end{aligned}
	       \end{equation}\\ 
	     \end{center}  
	    \end{tabular}
\begin{tabular}{m{9cm}m{6cm}}
	       \begin{center}
	         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.25]
			\path 	(-1,0) 	node 	(a0) [elt] {}
			(0,1) 	node 	(a1) [elt] {}
			(0,0) node  	(a2) [elt] {}
			(0,-1) node  	(a3) [elt] {}
			(1,0) node  	(a4) [elt] {};

		    \draw [black,line width=1pt] (a0) -- (a2) -- (a4) (a1) -- (a2) -- (a3);

		     	\node at ($(a0.north) + (0,0.2)$) 	{\small$\alpha_6$};
		     	\node at ($(a1.north) + (0,0.2)$) 	{\small$\underline{\alpha_8}$};
		     	\node at ($(a2.west) + (-0.2,0.2)$) 	{\small$\alpha_7$};
		     	\node at ($(a3.south) + (0,-0.2)$) 	{\small$\alpha_{0122333444556}$};
		     	\node at ($(a4.north) + (0,0.2)$) 	{\small$\alpha_{0012233344556}$};
		     	
		    \draw[<->, dashed] (a3) to [bend left=40] node[fill=white]{\small $s$} (a0); 
		    
		     \draw[<->, dashed] (a3) to [bend right=40] node[fill=white]{\small $s_{40}$} (a4); 
		    
		    %\node at (-1,1) {$D_5^{(1)}$};
		    
                 \begin{scope}[xshift=4cm]
			\path 	(-1,-1) 	node 	(a0) [elt] {}
			(1,-1) 	node 	(a1) [elt] {}
			(-1,1) node  	(a2) [elt] {}
			(1,1) node  	(a3) [elt] {};
			
		     	\node at ($(a0.south) + (0,-0.2)$) 	{\small$\alpha_2$};
		     	\node at ($(a1.south) + (0,-0.2)$) 	{\small$\alpha_{123}$};
		     	\node at ($(a2.north) + (0,0.2)$) 	{\small$\alpha_{02334}$};
		     	\node at ($(a3.north) + (0,0.2)$) 	{\small$\alpha_{01234}$};

		    \draw[<->, dashed] (a0) to [bend left=0] node[fill=white]{\small $s_{13}$} (a1); 
		    \draw[<->, dashed] (a2) to [bend left=0] node[fill=white]{\small $s_{13}$} (a3); 
		    
		    \draw[<->, dashed] (a1) to [bend left=0] node[fill=white]{\small $s_{430434}$} (a3); 
		     \draw[<->, dashed] (a0) to [bend left=0] node[fill=white]{\small $s_{430434}$} (a2); 
		     
		      \draw[<->, dashed] (a1) to [bend right=80] node[fill=white]{\small $s_{40}$} (a3); 
		      
		       \draw[<->, dashed] (a3) to [bend right=0] node[fill=white]{\small $s$} (a0); 
		    
		   % \node at (-1.5,1) {$4A_1$};
		    
		    \end{scope}
		    
			\end{tikzpicture} 
               \end{center}

               &
               \begin{center}
                \begin{equation}
                 S_3 \ltimes (C_2^2\times W_{D_4}^a)\simeq S_4 \ltimes W_{D_4}^a \label{symm_E7_E8_c1}
                \end{equation}
                
                \medskip
                
                No projective reduction in the image.
                
               \end{center}
	      \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
	\begin{center}		
% 	\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.5]
% 			\path 	(-3,0) 	node 	(a1) [elt,fill] {}
% 			(-2,0) 	node 	(a2) [elt] {}
% 			( -1,0) node  	(a3) [elt,fill] {}
% 			( 0,0) 	node  	(a4) [elt] {}
% 			( 1,0) 	node 	(a5) [elt] {}
% 			( 2,0)	node 	(a6) [elt] {}
% 			( 3,0)	node 	(a7) [elt] {}
% 			( 0,1)	node 	(a0) [elt,fill] {};
% 			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) (a4) -- (a0);
% 			\end{tikzpicture}	
          \includegraphics{e7_111.pdf}
	\end{center}
	&
	\vspace{-3mm}
	\begin{center}
	\begin{equation}
	w=s_{013}:\quad
	\begin{aligned}
	    &F\mapsto -1/G\\
	    &G\mapsto -1/F
	    \end{aligned}
	\end{equation} 
	\end{center}
        \\ 
	\end{tabular}

	    \begin{center}
		  \begin{tikzpicture}[scale=3]
	
	    \begin{scope}[rotate=-45]
        	
            \draw [<->,domain=0.4:2.5,samples=800, line width=1pt,blue] plot (\x,1/\x) node[right] {\small $H_{FG}-E_{5678}$};
            \draw [domain=0.4:2.5,samples=800,line width=1pt,blue] plot (\a-\x,\a-1/\x) node[left] {\small $H_{FG}-E_{1234}$};
            
             \draw [line width=1pt,red] (\s^3-2*\l,1/\s^3-2*\l) -- (\s^3+\l,1/\s^3+\l) node[pos=0,left] {\small $E_8$};
            \draw [line width=1pt,red] (\s-2*\l,1/\s-2*\l) -- (\s+\l,1/\s+\l) node[pos=0,left] {\small $E_7$};
            \draw [line width=1pt,red] (1/\s^3-2*\l,\s^3-2*\l) -- (1/\s^3+\l,\s^3+\l) node[pos=0,left] {\small $E_6$};
            \draw [line width=1pt,red] (1/\s-2*\l,\s-2*\l) -- (1/\s+\l,\s+\l) node[pos=0,left] {\small $E_5$};

             \draw [fill] (\s^3-\l,1/\s^3-\l) 
             circle (0.02cm);
              \draw [fill] (\s-\l,1/\s-\l) 
             circle (0.02cm);
              \draw [fill] (1/\s-\l,\s-\l) 
             circle (0.02cm);
              \draw [fill] (1/\s^3-\l,\s^3-\l) 
             circle (0.02cm);

            \draw [line width=1pt,red] (\a-\s-\l,\a-1/\s-\l) -- (\a-\s+\l,\a-1/\s+\l) node[pos=0,left] {\small $E_1$};
            
            \draw [line width=1pt,red] (\a-1/\s-\l,\a-\s-\l) -- (\a-1/\s+\l,\a-\s+\l) node[pos=0,left] {\small $E_3$};
            
            \draw [line width=1pt,red] (\a-\s^3-\l,\a-1/\s^3-\l) -- (\a-\s^3+\l,\a-1/\s^3+\l) node[pos=0,left] {\small $E_2$};
            
            \draw [line width=1pt,red] (\a-1/\s^3-\l,\a-\s^3-\l) -- (\a-1/\s^3+\l,\a-\s^3+\l) node[pos=0,left] {\small $E_4$};
            
            \draw[<->, dashed]
            (\a-1/\s^3+\l,\a-\s^3+\l) to[bend left=20]  (\a-1/\s+\l,\a-\s+\l);
            
            \draw[<->, dashed]
            (\a-\s^3+\l,\a-1/\s^3+\l) to[bend right=20] (\a-\s+\l,\a-1/\s+\l);
            
            \end{scope} 
            
            \draw[->] (2.3,0) -- (3,0) node[pos=0.5, above] {$/w$};
            
            \begin{scope}[xshift=1.75cm,rotate=-45]
		    \draw [domain=0.4:2.5,samples=800, line width=1pt,brown] plot (\x,1/\x);
		    \draw[brown] (0.4,2.5) node[above] {\tiny $-K-2\e^a$};
            \draw [domain=0.4:2.5,samples=800,line width=1pt,red] plot (\a-\x,\a-1/\x)
            node[left] {\tiny $\e^a$};
            
             \draw [line width=1pt,red] (\s^4.5-2*\l,1/\s^4.5-2*\l) -- (\s^4.5+\l,1/\s^4.5+\l);
            \draw [line width=1pt,red] (\s^1.5-2*\l,1/\s^1.5-2*\l) -- (\s^1.5+\l,1/\s^1.5+\l);
            \draw [line width=1pt,red] (1/\s^1.5-2*\l,\s^1.5-2*\l) -- (1/\s^1.5+\l,\s^1.5+\l);
            \draw [line width=1pt,red] (1/\s^4.5-2*\l,\s^4.5-2*\l) -- (1/\s^4.5+\l,\s^4.5+\l);

             \draw [line width=1pt,blue] (\s^4.5-\l-\l,1/\s^4.5-\l+2*\l) -- (\s^4.5-\l+\l,1/\s^4.5-\l-2*\l);
             \draw [line width=1pt,blue] (\s^1.5-\l-\l,1/\s^1.5-\l+\l) -- (\s^1.5-\l+\l,1/\s^1.5-\l-\l);
             \draw [line width=1pt,blue] (1/\s^1.5-\l-\l,\s^1.5-\l+\l) -- (1/\s^1.5-\l+\l,\s^1.5-\l-\l);
             \draw [line width=1pt,blue] (1/\s^4.5-\l-2*\l,\s^4.5-\l+\l) -- (1/\s^4.5-\l+2*\l,\s^4.5-\l-\l);

            \draw [line width=1pt,red] (\a-\s^2-2*\l,\a-1/\s^2) -- (\a-\s^2+2*\l,\a-1/\s^2);

            \draw [line width=1pt,red] (\a-1/\s^2,\a-\s^2-2*\l) -- (\a-1/\s^2,\a-\s^2+2*\l);

            \end{scope}
            
             \draw[->] (4,0) -- (4.7,0) node[pos=0.5, above] {bl. d. $\e^a$};
            
            \begin{scope}[xshift=5cm,rotate=-90]
            
            \draw [domain=0:360,samples=800, line width=1pt] plot ({cos(\x)}, {0.5*sin(2*\x)});
            
             \draw [red, line width=1pt] ({(1+4*\l)*cos(150)}, {0.5*(1+4*\l)*sin(300)}) -- ({(1-2*\l)*cos(150)}, {0.5*(1-2*\l)*sin(300)})
            node[below] {\tiny $\e_4$};
            \draw [red, line width=1pt] ({(1+4*\l)*cos(210)}, {0.5*(1+4*\l)*sin(420)}) -- ({(1-2*\l)*cos(210)}, {0.5*(1-2*\l)*sin(420)})
             node[below] {\tiny $\e_6$};
             \draw [red, line width=1pt] ({(1+4*\l)*cos(30)}, {0.5*(1+4*\l)*sin(60)}) -- ({(1-2*\l)*cos(30)}, {0.5*(1-2*\l)*sin(60)})
              node[above] {\tiny $\e_2$};
            \draw [red, line width=1pt] ({(1+4*\l)*cos(330)}, {0.5*(1+4*\l)*sin(660)}) -- ({(1-2*\l)*cos(330)}, {0.5*(1-2*\l)*sin(660)})
             node[above] {\tiny $\e_8$};
            
            \draw [blue, line width=1pt]
            ({(1+2*\l)*cos(30)-\l}, {0.5*(1+2*\l)*sin(60)+\l}) -- ({(1+2*\l)*cos(30)+\l}, {0.5*(1+2*\l)*sin(60)-\l})
            node[below] {\tiny $\e_1-\e_2$};
            
             \draw [blue, line width=1pt]
            ({(1+2*\l)*cos(150)-\l}, {0.5*(1+2*\l)*sin(300)+\l}) -- ({(1+2*\l)*cos(150)+\l}, {0.5*(1+2*\l)*sin(300)-\l})
             node[pos=0,above] {\tiny $\e_3-\e_4$};
            
             \draw [blue, line width=1pt]
            ({(1+2*\l)*cos(210)+\l}, {0.5*(1+2*\l)*sin(420)+\l}) -- ({(1+2*\l)*cos(210)-\l}, {0.5*(1+2*\l)*sin(420)-\l})
             node[above] {\tiny $\e_5-\e_6$};
            
             \draw [blue, line width=1pt]
            ({(1+2*\l)*cos(330)+\l}, {0.5*(1+2*\l)*sin(660)+\l}) -- ({(1+2*\l)*cos(330)-\l}, {0.5*(1+2*\l)*sin(660)-\l})
             node[pos=0,below] {\tiny $\e_7-\e_8$}; 
            \end{scope}

            \end{tikzpicture}
\begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image \\
	    \hline
	     $\left(\frac{F+a_4}{G-a_4^{-1}}=-a_4^2 ,G=a_4^{-1}\right)$ &  $-\mathrm{Id}_{2\times 2}$
	      & $A_1$ & $\e_1-\e_2$ \\
	     \hline
	      $\left(\frac{F+a_{45}}{G-a_{45}^{-1}}=-a_{45}^2 ,G=a_{45}^{-1}\right)$ &  $-\mathrm{Id}_{2\times 2}$  & $A_1$  & $\e_3-\e_4$ \\
	     \hline
	       $\left(\frac{F+a_{456}}{G-a_{456}^{-1}}=-a_{456}^2 ,G=a_{456}^{-1}\right)$ &  $-\mathrm{Id}_{2\times 2}$  & $A_1$ & $\e_5-\e_6$\\
	      \hline
	        $\left(\frac{F+a_{4567}}{G-a_{4567}^{-1}}=-a_{4567}^2 ,G=a_{4567}^{-1}\right)$ & $-\mathrm{Id}_{2\times 2}$ & $A_1$ & $\e_7-\e_8$\\
	       \hline
	    \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
	     
	     \begin{center}
	      \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.75]
				\path 	(-2,0) 	node 	(a1) [elt] {}
					(-1,0) 	node 	(a2) [elt] {}
					( 0,0) node  	(a3) [elt] {}
					( 1,0) 	node  	(a4) [elt] {}
					( 2,0) 	node 	(a5) [elt] {}
					( 3,0)	node 	(a6) [elt] {}
					( 4,0)	node 	(a7) [elt] {}
					( 5,0)	node 	(a8) [elt] {}
					( 0,1)	node 	(a0) [elt] {};
				\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) --(a8) (a3) -- (a0);
				
				\node at ($(a1.south) + (0,-0.3)$) 	{\small $a_2^2$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $a_4^2$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $a_5$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $1$};	
		\node at ($(a5.south) + (0,-0.3)$)  {\small $a_6$};	
		\node at ($(a6.south) + (0,-0.3)$) 	{\small $1$};
		\node at ($(a7.south) + (0,-0.3)$) 	{\small $a_7$};
		\node at ($(a8.south) + (0,-0.3)$) 	{\small $1$};	
		\node at ($(a0.west) + (-0.3,0)$) 	{\small $1$};
			\end{tikzpicture}
	     \end{center}

	     &
	     
	     \vspace{-1cm}
	     \begin{center}
	      \begin{equation}
	      \begin{aligned}
               &\f=2a_4 \frac{a_2^2F-G}{FG-1}\\
               &\g=2a_4 \frac{F-G}{FG-1}
               \end{aligned}
	       \end{equation}\\ 
	     \end{center}

	    \end{tabular}
\begin{tabular}{m{10cm}m{5cm}}
	       \begin{center}
	         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.25]
			\path 	(-1,0) 	node 	(a0) [elt] {}
			(0,1) 	node 	(a1) [elt] {}
			(0,0) node  	(a2) [elt] {}
			(0,-1) node  	(a3) [elt] {}
			(1,0) node  	(a4) [elt] {};

		    \draw [black,line width=1pt] (a0) -- (a2) -- (a4) (a1) -- (a2) -- (a3);

		     	\node at ($(a0.north) + (0,0.2)$) 	{\small$\alpha_2$};
		     	\node at ($(a1.north) + (0,0.2)$) 	{\small$\underline{\alpha_{0233445566778}}$};
		     	\node at ($(a2.west) + (-0.2,0.2)$) 	{\small$\alpha_1$};
		     	\node at ($(a3.south) + (0,-0.2)$) 	{\small$\alpha_{02334}$};
		     	\node at ($(a4.north) + (0,0.2)$) 	{\small$\alpha_{023344556}$};
		     	
		    \draw[<->, dashed] (a3) to [bend left=40] node[fill=white]{\small $s_{3043}$} (a0); 
		    
		     \draw[<->, dashed] (a3) to [bend right=40] node[fill=white]{\small $s_{5465}$} (a4); 
		    
 		     \draw[<->, dashed] (a1) to [bend left=40] node[fill=white]{\small $s_{7687}$} (a4); 
		     
		    % \node at (-1.5,1) {$D_5^{(1)}$};
			
	         \begin{scope}[xshift=4cm,scale=1]
			\path 	(1,-1) 	node 	(a0) [elt] {}
			(-1,-1) 	node 	(a4) [elt] {}
			(-1,1) node  	(a6) [elt] {}
			(1,1) node  	(a8) [elt] {};

		     	\node at ($(a0.east) + (0.2,0)$) 	{\small$\alpha_0$};
		     	\node at ($(a4.west) + (-0.2,0)$) 	{\small$\alpha_4$};
		     	\node at ($(a6.west) + (-0.2,0)$) 	{\small$\alpha_6$};
		     	\node at ($(a8.east) + (0.2,0)$) 	{\small$\alpha_8$};

		    \draw[<->, dashed] (a4) to [bend left=0] node[fill=white]{\small $s_{3043}$} (a0); 
		    
		     \draw[<->, dashed] (a6) to [bend right=0] node[fill=white]{\small $s_{5465}$} (a4); 
		    
 		     \draw[<->, dashed] (a8) to [bend left=0] node[fill=white]{\small $s_{7687}$} (a6); 
 		     
 		  %   \node at (0,0) {\(\overline{\Phi}_{\nod}=\Phi_{\nod}= 4A_1\)};
		     
		     \end{scope}
		     
			\end{tikzpicture} 
	       \end{center}
               
               &
               \vspace{-5mm}
               \begin{center}
                \begin{equation}
                 S_4\ltimes W_{D_4}^a \label{symm_E7_E8_c2}
                \end{equation}
                   
                \vspace{-0.5cm}   
                   
              \begin{equation*}
                \begin{aligned}
                &t_{\omega_3-\omega_{57}}^{1/2} \leftarrow t_{\omega_5-\omega_6}\\
                &t_{\omega_5-2\omega_7}^{1/2} \leftarrow t_{\omega_6}
                \end{aligned}
                \end{equation*}
                
               \end{center}
	      \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
			
			\begin{center}
			
% 			\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.5]
% 			\path 	(-3,0) 	node 	(a1) [elt,fill] {}
% 			(-2,0) 	node 	(a2) [elt] {}
% 			( -1,0) node  	(a3) [elt,fill] {}
% 			( 0,0) 	node  	(a4) [elt] {}
% 			( 1,0) 	node 	(a5) [elt,fill] {}
% 			( 2,0)	node 	(a6) [elt] {}
% 			( 3,0)	node 	(a7) [elt,fill] {}
% 			( 0,1)	node 	(a0) [elt] {};
% 			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) (a4) -- (a0);
% 			\end{tikzpicture} 
                        \includegraphics{e7_1111.pdf}
		        \end{center}
		        &
		        \vspace{-3mm}
		        \begin{center}
		        \begin{equation}
		        w=s_1s_3s_5s_7:\quad
		       \begin{aligned}
			  &F\mapsto -F\\
			  &G\mapsto -G
			  \end{aligned}
			\end{equation}
		        \end{center}
		        \\
                       \end{tabular}

                       \medskip
                       
                        Under $w$ we have $4$ fixed points:

			   \medskip 
			    
			 \begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	     $(0,0)$ &  $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\e_7-\e_8$ \\
	     \hline
	     $(0,\infty)$ &  $(F,G^{-1}):-\mathrm{Id}_{2\times 2}$
	     & $A_1$ & $\h_{\g}-\e_{34}$ \\
	     \hline
	      $(\infty,0)$ &  $(F^{-1},G):-\mathrm{Id}_{2\times 2}$ & $A_1$ & $\h_{\g}-\e_{78}$ \\
	      \hline
	       $(\infty,\infty)$ & $(F^{-1},G^{-1}): -\mathrm{Id}_{2\times 2}$ & $A_1$ & $\e_3-\e_4$ \\
	       \hline
	    \end{tabular}

		  \begin{center}
		   \begin{tikzpicture}[scale=3]
			\draw [domain=0.4:2.5,samples=800, line width=1pt,blue] plot (\x,1/\x) node[below] {\small $H_{FG}-E_{5678}$};
            \draw [domain=0.4:2.5,samples=800,line width=1pt,blue] plot (\a-\x,\a-1/\x) node[above] {\small $H_{FG}-E_{1234}$};

            \draw [line width=1pt,red] (\s^3-\l,1/\s^3-\l) -- (\s^3+\l,1/\s^3+\l) node[pos=0,below] {\small $E_8$};
            \draw [line width=1pt,red] (\s-\l,1/\s-\l) -- (\s+\l,1/\s+\l)  node[pos=0,below] {\small $E_7$};
            \draw [line width=1pt,red] (1/\s^3-\l,\s^3-\l) -- (1/\s^3+\l,\s^3+\l)  node[pos=0,left] {\small $E_6$};
            \draw [line width=1pt,red] (1/\s-\l,\s-\l) -- (1/\s+\l,\s+\l)  node[pos=0,left] {\small $E_5$};
            
             \draw[<->, dashed] (\s^3+\l,1/\s^3+\l) to [bend left=20]   (\s+\l,1/\s+\l);
             \draw[<->, dashed] (1/\s^3+\l,\s^3+\l) to [bend right=20]   (1/\s+\l,\s+\l);
             \draw[<->, dashed]
             (\a-\s^3+\l,\a-1/\s^3+\l) to [bend right=20]  
             (\a-\s+\l,\a-1/\s+\l);
             \draw[<->, dashed]
             (\a-1/\s^3+\l,\a-\s^3+\l) to [bend left=20] 
             (\a-1/\s+\l,\a-\s+\l);
             
            \draw [line width=1pt,red] (\a-\s^3-\l,\a-1/\s^3-\l) -- (\a-\s^3+\l,\a-1/\s^3+\l)  node[pos=0,left] {\small $E_1$};
            \draw [line width=1pt,red] (\a-\s-\l,\a-1/\s-\l) -- (\a-\s+\l,\a-1/\s+\l)  node[pos=0,left] {\small $E_2$};
            \draw [line width=1pt,red] (\a-1/\s^3-\l,\a-\s^3-\l) -- (\a-1/\s^3+\l,\a-\s^3+\l)  node[pos=0,below] {\small $E_3$};
            \draw [line width=1pt,red] (\a-1/\s-\l,\a-\s-\l) -- (\a-1/\s+\l,\a-\s+\l)  node[pos=0,below] {\small $E_4$};
            
            \draw (0.4,2) -- (2.5,2); 
            \draw (0.4,0.5) -- (2.5,0.5); 
            \draw (0.5,0.4) -- (0.5,2.5); 
            \draw (2,0.4) -- (2,2.5); 
            
           	\draw[fill] (0.5,0.5) circle (0.02cm);
			\draw[fill] (0.5,2) circle (0.02cm);
			\draw[fill] (2,0.5) circle (0.02cm);
			\draw[fill] (2,2) circle (0.02cm);

			\draw[->] (2.2,1.5) -- (2.8,1.5) node[pos=0.5,above] {$/w$};
	  
	   \begin{scope}[xshift=2.8cm, scale=1]
			      \draw [line width=1pt,blue]  (0.5-2*\l,2-2*\l) -- (2-2*\l,0.5-2*\l)
			      node[right] {\tiny $\h_{\f}-\e_{56}$};
			\draw [line width=1pt,blue]  (0.5+2*\l,2+2*\l) -- (2+2*\l,0.5+2*\l)
			 node[right] {\tiny $\h_{\f}-\e_{12}$};
			
			\draw [line width=1pt,red]  (1+2*\l-\l,1.5+2*\l-\l) -- (1+2*\l+\l,1.5+2*\l+\l)
			node [above] {\tiny $\e_2$}
			;
			
			\draw [line width=1pt,red]  (1.5-2*\l-\l,1-2*\l-\l) -- (1.5-2*\l+\l,1-2*\l+\l)
			node [above] {\tiny $\e_6$};
			
			\draw [line width=1pt,red]  (1.5+2*\l-\l,1+2*\l-\l) -- (1.5+2*\l+\l,1+2*\l+\l)
			node [above] {\tiny $\e_1$};
			
			\draw [line width=1pt,red]  (1-2*\l-\l,1.5-2*\l-\l) -- (1-2*\l+\l,1.5-2*\l+\l)
			node [above] {\tiny $\e_5$};
			
			\draw [line width=1pt,blue]  (0.5+\l-5*\l,2-\l-5*\l) -- (0.5+\l+5*\l,2-\l+5*\l)
			node [above] {\tiny $\h_{\g}-\e_{34}$};
			
			\draw [line width=1pt,blue]  (2-\l+5*\l,0.5+\l+5*\l) -- (2-\l-5*\l,0.5+\l-5*\l)
			node [below] {\tiny $\h_{\g}-\e_{78}$};
			        
			\draw [line width=1pt,red] 
			(0.5-3*\l,1.5+\l) -- (0.5-3*\l,0.5)
			node[below] {\tiny $\h_{\f}-\e_7$};
			
			\draw [line width=1pt,red]  (2+3*\l,1-\l) -- 
			(2+3*\l,2)
			node[above] {\tiny $\h_{\f}-\e_3$};
			
			\draw [line width=1pt,red]  (0.5,0.5-3*\l) -- 
			(1.5+\l,0.5-3*\l)
			node[right] {\tiny $\e_8$};
			
			\draw [line width=1pt, red]  (1-\l,2+3*\l) -- 
			(2,2+3*\l)
			node[right] {\tiny $\e_4$};   
			
			\draw [line width=1pt, blue]   (2-2*\l+6*\l,2-2*\l) -- (2-2*\l,2-2*\l+6*\l)
			 node[above] {\tiny $\e_3-\e_4$};  
			
			\draw [line width=1pt, blue] 
			(0.5+2*\l-6*\l,0.5+2*\l) -- (0.5+2*\l,0.5+2*\l-6*\l)
			node[below] {\tiny $\e_7-\e_8$};   
			        
			        \end{scope}
	   
            \end{tikzpicture}
		  \end{center}

		 Preimages of $(-1)$ curves:
		
		\medskip
		
		 \begin{tabular}{|c|c|c|c|c|c|}
	    \hline
	    Curve & $(0,0)$ & $(0,\infty)$ & $(\infty,0)$ & $(\infty,\infty)$ & Image \\
	    \hline
	    $F=0$ & $dF=0$ & $dF=0$ & - & - & $\h_{\f}-\e_7$\\
	     \hline
	    $F=\infty$ & - & - & $dF^{-1}=0$ & $dF^{-1}=0$ & $\h_{\f}-\e_3$\\
	     \hline
	    $G=0$ & $dG=0$ & - & $dG=0$ & - & $\e_8$\\
	     \hline
	    $G=\infty$ & - & $dG^{-1}=0$ & - & $dG^{-1}=0$ & $\e_4$\\
	     \hline
	    \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
	          
	         \begin{center} 
	         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm}, scale=1]
		\path 	(-cos{60},-sin{60}) 	node 	(a0) [elt] {}
			(-cos{60},sin{60}) 	node 	(a1) [elt] {}
			( 0,0) node  	(a2) [elt] {}
			( 1,0) 	node  	(a3) [elt] {}
			( 1+cos{60},-sin{60}) 	node 	(a4) [elt] {}
			( 1+cos{60},sin{60})	node 	(a5) [elt] {};
			\draw [black,line width=1pt] (a1) -- (a2) -- (a3) -- (a4) (a3) -- (a5) (a2) -- (a0);
		\node at ($(a0.west) + (-0.25,0)$) 	{\small $1$};
		\node at ($(a1.west) + (-0.25,0)$) 	{\small $1$};
		\node at ($(a2.west) + (-0.3,0)$)  {\small $a_0$};
		\node at ($(a3.east) + (0.3,0)$)  {\small $a_4^2$};
		\node at ($(a4.east) + (0.3,0)$)  {\small $a_2^2$};	
		\node at ($(a5.east) + (0.3,0)$)  {\small $a_6^2$};	
		
		\end{tikzpicture} 
		\end{center}
	        &
	        \vspace{-5mm}
	         \begin{center}
		   \begin{equation}
		\begin{aligned}
		&\f=\frac{FG-a_0}{FG-1}\\
	        &\g=G^2.
	        \end{aligned}
	       \end{equation}    
	     \end{center}
		       
	\end{tabular}
\begin{tabular} {m{8cm}m{7cm}} 
			  \begin{center}
			      
			    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
			      \path 	
			 (-1,1) 	node 	(a0) [elt] {}    
			(-1,-1) 	node 	(a1) [elt] {}
			(1,-1) 	node 	(a2) [elt] {}
			(1,1) 	node 	(a3) [elt] {}; 
			
			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a3) -- (a0);
			
			 \node at ($(a0.north) + (0,0.2)$) 	{\small $\underline{\alpha_{01223}}$};	
		     	
		     \node at ($(a1.south) + (0,-0.2)$) 	{\small $\alpha_{4}$};
		     
		      \node at ($(a2.south) + (0,-0.2)$) 	{\small $\alpha_{3}$};
		      
		      \node at ($(a3.north) + (0,0.2)$) 	{\small $\alpha_{5}$};
			
			 \draw[<->,dashed] (a1) to[bend right=20] node[fill=white]{\small $\pi^2$} (a3);
			  \draw[<->,dashed] (a2) to[bend right=20] node[fill=white]{\small $s_{2012}$} (a0);
		      	
		      %	\node at (-1.5,0) {$A_3^{(1)}$};

			    \begin{scope}[xshift=3cm]
			      \path 	
			 (0,1) 	node 	(a0) [elt] {}    
			(0,-1) 	node 	(a1) [elt] {};
			
			%\node at (0,0) {$\overline{\Phi}_{\nod}=\Phi_{\nod}=2A_1$};
			
			 \node at ($(a0.north) + (0,0.2)$) 	{\small $\alpha_0$};	
		     	
		     \node at ($(a1.south) + (0,-0.2)$) 	{\small $\alpha_1$};
		     
		     \end{scope}
		     
			      \end{tikzpicture}
			  \end{center}
                          &
			  \begin{center}
			   \begin{equation}
			    C_2^2 \ltimes W_{A_3}^a \label{symm_E7_D5}
			   \end{equation}
			   
			   \medskip
			   
			   No projective reduction in the image.

			  \end{center}

			 \end{tabular}
\begin{tabular}{m{6cm}m{9cm}}
		
		\begin{center}
		
%  			 \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.5]
%   			\path 	(-3,0) 	node 	(a1) [elt,fill] {}
%  			(-2,0) 	node 	(a2) [elt,fill] {}
%   			( -1,0) node  	(a3) [elt] {}
%   			( 0,0) 	node  	(a4) [elt,fill] {}
%   			( 1,0) 	node 	(a5) [elt] {}
%   			( 2,0)	node 	(a6) [elt,fill] {}
%   			( 3,0)	node 	(a7) [elt,fill] {}
%   			( 0,1)	node 	(a0) [elt,fill] {};
%   			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) (a4) -- (a0);
%   			\end{tikzpicture}

                  \includegraphics{e7_222.pdf}

		\end{center}
		&
		\vspace{-3mm}
		\begin{center}
		\begin{equation}
		w=s_{12}s_{40}s_{76}:\quad
		\begin{aligned}
			  &F\mapsto -\frac{\zeta+F+\zeta^{-1} FG}{1+\zeta^{-1} G+\zeta F G}\\
			  &G\mapsto \zeta^{-1}/F. 
			 \end{aligned} 
			\end{equation} 
		\end{center}
                \\
		\end{tabular}

		  \def\a{2.5}
		  \def\s{0.9}
		  \def\l{0.1}
		
		  \begin{center}
		  \begin{tikzpicture}[xscale=3,yscale=3]
			\draw [domain=0.4:2.5,samples=800, line width=1pt,blue] plot (\x,1/\x)
			node [below] {\small $H_{FG}-E_{5678}$}
			;
            \draw [domain=0.4:2.5,samples=800,line width=1pt,blue] plot (\a-\x,\a-1/\x)
            node [above] {\small $H_{FG}-E_{1234}$}
            ;

            \draw [line width=1pt,red] (\s-\l,1/\s-\l) -- (\s+2*\l,1/\s+2*\l) node[pos=0,below] {\small $E_5$};
            
            \draw [line width=1pt,red] (\s^3-\l,1/\s^3-\l) -- (\s^3+0.5*\l,1/\s^3+0.5*\l) node[pos=0,left] {\small $E_8$};
             \draw [line width=1pt,red] (\s^4-\l,1/\s^4-\l) -- (\s^4+0.5*\l,1/\s^4+0.5*\l) node[pos=0,left] {\small $E_7$};
           \draw [line width=1pt,red] (\s^5-\l,1/\s^5-\l) -- (\s^5+0.5*\l,1/\s^5+0.5*\l) node[pos=0,left] {\small $E_6$};

            \draw[->, dashed] (\s^3+0.5*\l,1/\s^3+0.5*\l) to [bend right=20] (\s^4+0.5*\l,1/\s^4+0.5*\l);
            \draw[->, dashed] (\s^4+0.5*\l,1/\s^4+0.5*\l) to [bend right=20] (\s^5+0.5*\l,1/\s^5+0.5*\l);
            \draw[->, dashed] (\s^5-\l,1/\s^5-\l) to [bend right=20] (\s^3-\l,1/\s^3-\l); 
            
            \draw [line width=1pt,red] (\a-1/\s^3-0.5*\l,\a-\s^3-0.5*\l) -- (\a-1/\s^3+\l,\a-\s^3+\l) node[above] {\small $E_2$};
            
            \draw [line width=1pt,red] (\a-1/\s^4-0.5*\l,\a-\s^4-0.5*\l) -- (\a-1/\s^4+\l,\a-\s^4+\l) node[above] {\small $E_3$};
            
            \draw [line width=1pt,red] (\a-1/\s^5-0.5*\l,\a-\s^5-0.5*\l) -- (\a-1/\s^5+\l,\a-\s^5+\l) node[above] {\small $E_4$};

            \draw [line width=1pt,red] (\a-1/\s-2*\l,\a-\s-2*\l) -- (\a-1/\s+\l,\a-\s+\l) node[right] {\small $E_1$};
            
            \draw[<-, dashed] (\a-1/\s^3-0.5*\l,\a-\s^3-0.5*\l) to [bend left=20] (\a-1/\s^4-0.5*\l,\a-\s^4-0.5*\l);
            \draw[<-, dashed] (\a-1/\s^4-0.5*\l,\a-\s^4-0.5*\l) to [bend left=20] (\a-1/\s^5-0.5*\l,\a-\s^5-0.5*\l);
            \draw[<-, dashed] (\a-1/\s^5+\l,\a-\s^5+\l) to [bend left=20] (\a-1/\s^3+\l,\a-\s^3+\l);

%          \draw [line width=1pt,red] (\a-1/\s+0.5*\l,\a-\s+0.5*\l+5*\l) -- (\a-1/\s+0.5*\l,\a-\s+0.5*\l-0.5*\l);
%           \draw [line width=1pt,red] (\a-1/\s-1.5*\l-3*\l,\a-\s-1.5*\l) -- (\a-1/\s-1.5*\l+0.5*\l,\a-\s-1.5*\l);
%             
%             
%             
%              \draw [line width=1pt,red] (\s+1.5*\l,1/\s+1.5*\l+3*\l) -- (\s+1.5*\l,1/\s+1.5*\l-0.5*\l);
%              \draw [line width=1pt,red] (\s-0.5*\l-5*\l,1/\s-0.5*\l) -- (\s-0.5*\l+0.5*\l,1/\s-0.5*\l);
%             
%             \draw[->, dashed]
%             (\a-1/\s-2*\l,\a-\s-2*\l) to [bend left=100] (\s-0.5*\l-2*\l,1/\s-0.5*\l);
          
           % \draw[->, dashed]
            %(\s-0.5*\l-2*\l,1/\s-0.5*\l)
            %to [bend left=40]
            %(\s+1.5*\l,1/\s+1.5*\l+\l);
            
            %\draw[->, dashed]
             %(\s+1.5*\l,1/\s+1.5*\l+\l) -- 
             %(\a-1/\s-2*\l,\a-\s-2*\l);
             
              %\draw[<-, dashed]
            %(\s+2*\l,1/\s+2*\l) to [bend right=100] (\a-1/\s+0.5*\l,\a-\s+0.5*\l+2*\l);
          
            %\draw[<-, dashed]
            %(\a-1/\s+0.5*\l,\a-\s+0.5*\l+2*\l)
            %to [bend right=40]
            %(\a-1/\s-1.5*\l-\l,\a-\s-1.5*\l);
            
            %\draw[<-, dashed]
             %(\a-1/\s-1.5*\l-\l,\a-\s-1.5*\l) -- 
            %(\s+2*\l,1/\s+2*\l);

            \draw
            plot[smooth]
            coordinates
            {(\a-1/\s-0.5*\l-0.5*\l,\a-\s-0.5*\l+0.5*\l) (\a-1/\s-0.5*\l,\a-\s-0.5*\l)
            (\a-1/\s-0.5*\l+\l,\a-\s-0.5*\l-\l) (1.5,1) (1.75-\l,0.75-\l) (2, 0.5) (2+\l, 0.5-0.5*\l) };
            
             \draw
            plot[smooth]
            coordinates
            {(\s+0.5*\l-0.5*\l,1/\s+0.5*\l+0.5*\l) (\s+0.5*\l,1/\s+0.5*\l)
            (\s+0.5*\l+\l,1/\s+0.5*\l-\l) (1.5,1) (1.75+\l,0.75+\l) (2, 0.5) (2+0.5*\l, 0.5-\l) };
            
             \draw
            plot[smooth]
            coordinates{(0.5-\l,2+0.5*\l) (0.5,2) (0.5+2*\l,2-1.5*\l) (\a-1/\s-\l, \a-\s-\l) (1.5, 1) (1.5+0.5*\l, 1-\l)};
            
             \draw
            plot[smooth]
            coordinates{(0.5-0.5*\l,2+\l) (0.5,2) (0.5+1.5*\l,2-2*\l) (\s+\l, 1/\s+\l) (1.5, 1) (1.5+\l, 1-0.5*\l)};
             
             %\draw (0.4,2.5) node[right] {\tiny $H_F+H_G-E_{1234}$};
             %\draw (\a-0.4,\a-2.5) node[left] {\tiny $H_F+H_G-E_{5678}$};

			\draw[fill] (0.5,2) circle (0.02cm);
			\draw[fill] (2,0.5) circle (0.02cm);
			\draw[fill] (1.5, 1) circle (0.02cm);
			
			\draw[->] (1.8,1.5) -- (2.5,1.5);
	   \draw (2.1,1.5) node[above] {$/w$};
			
		\begin{scope}[xshift=2.5cm]
	\draw [line width=1pt,blue]  (0.5-4*\l,2-4*\l) -- (2-4*\l,0.5-4*\l)
		node [right] {\tiny $\e_6-\e_7$};
			\draw [line width=1pt,blue]  (0.5+4*\l,2+4*\l) -- (2+4*\l,0.5+4*\l)
				node [below] {\tiny $\e_2-\e_3$};
			
			%\draw [line width=1pt,red]  (1+4*\l+\l,1.5+4*\l+\l) -- (1-4*\l-\l,1.5-4*\l-\l);
			
			\draw [line width=1pt,red]  (1.25-4*\l+\l,1.25-4*\l+\l) -- (1.25-4*\l-\l,1.25-4*\l-\l)
			node [below] {\tiny $\e_7$};
			
			\draw [line width=1pt,red]  (1.25+4*\l-\l,1.25+4*\l-\l) -- (1.25+4*\l+\l,1.25+4*\l+\l)
			node [above] {\tiny $\e_3$};
			
			%\draw [line width=1pt,red]  (1-4*\l-\l,1.5-4*\l-\l) -- (1-4*\l+\l,1.5-4*\l+\l);
			
			\draw [line width=1pt,blue]  (0.5-2*\l,2+3*\l) -- (0.5-2*\l,1+2*\l) 	node [below] {\tiny $\h_{\f}-\e_{56}$};
			
			\draw [line width=1pt,blue]  (0.5-3*\l,2+2*\l) -- (1.5-2*\l,2+2*\l)
				node [above] {\tiny $\h_{\g}-\e_{24}$};
			
		\draw [line width=1pt,blue]  (2+2*\l,0.5-3*\l) -- (2+2*\l,1.5-2*\l)
		node [above] {\tiny $\h_{\f}-\e_{12}$};
			
			\draw [line width=1pt,blue]  (2+3*\l,0.5-2*\l) -- (1+2*\l,0.5-2*\l)
				node [below] {\tiny $\h_{\g}-\e_{68}$};
			
	\draw [line width=1pt,blue]
  (1.25-4*\l, 1.25)	-- (1.25+4*\l,1.25)
  node [above] {\tiny $\h_{\g}-\e_{15}$};
  
  	\draw [line width=1pt,blue]
  (1.25, 1.25-4*\l)	-- (1.25,1.25+4*\l)
  node [above] {\tiny $\h_{\f}-\e_{48}$};
	
		\draw [line width=1pt,red]
		(1.25-3*\l+\l,1.25-\l) -- (1.25-3*\l+\l-9*\l,1.25-\l+9*\l)
		node [left] {\tiny $\e_5$};
		
			\draw [line width=1pt,red]
		(1.25+\l,1.25+3*\l-\l) -- (1.25+\l-9*\l,1.25+3*\l-\l+9*\l)
		node [above] {\tiny $\e_4$};
		
		\draw [line width=1pt,red]
 		(1.25+3*\l-\l,1.25+\l) -- 	(1.25+3*\l-\l+9*\l,1.25+\l-9*\l)
 		node [above] {\tiny $\e_1$};

			\draw [line width=1pt,red]
		(1.25-\l,1.25-3*\l+\l) -- 	(1.25-\l+9*\l,1.25-3*\l+\l-9*\l)
		node [above] {\tiny $\e_8$};

	\end{scope}
            \end{tikzpicture}
		  \end{center} 
	
	\vspace{-5mm}
	Under $w$ we have $3$ fixed points:
	
	\medskip
			
		\begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image \\
	    \hline
	     $(-\zeta,-\zeta)$ &  $\begin{pmatrix}
	     -1 & 1\\
	     -1 & 0
	     \end{pmatrix}
	     $   & $A_2$ & $\h_{\f}-\e_{48}, \, \h_{\g}-\e_{15}$ \\
	     \hline
	     $(0,\infty)$ &  $(F,G^{-1}):\begin{pmatrix}
	     -1 & -\zeta^{-1}\\
	     \zeta & 0
	     \end{pmatrix}$
	     & $A_2$ & $\h_{\f}-\e_{56},\, \h_{\g}-\e_{24}$ \\
	     \hline
	      $(\infty,0)$ &  $(F^{-1},G):\begin{pmatrix}
	     -1 & -\zeta\\
	     \zeta^{-1} & 0
	     \end{pmatrix}$ & $A_2$ & $\h_{\f}-\e_{12},\, \h_{\g}-\e_{68}$ \\
	      \hline
	     \end{tabular}	
	
	\medskip
	
	 Preimages of $(-1)$ curves:
		      
		      \medskip
		      
		       \begin{tabular}{|c|c|c|c|c|}
	       \hline
	           Curve &  $(-\zeta, -\zeta)$ &
	           {\small $(0,\infty)$} & $(\infty, 0)$ & Image\\
	           \hline
	          $1+(\zeta^{-1}-\zeta)F=FG$ & $dF\sim -\zeta^{-1} dG$ & $dG^{-1}\sim dF$ & - & $\e_5$ \\
	           \hline
	         $\zeta^{-1}-(\zeta^{-1}-\zeta)F=\zeta FG$  & $dF\sim -\zeta dG$  & $dG^{-1}\sim \zeta^{-1} dF$ & - & $\e_4$\\
	           \hline
	          $1+(\zeta^{-1}-\zeta)G=FG$ & $dF\sim -\zeta dG$ & - & $dF^{-1}\sim dG$ & $\e_8$ \\
	           \hline
	           $\zeta^{-1}-(\zeta^{-1}-\zeta)G=\zeta FG$ & $dF\sim -\zeta^{-1} dG$ & - & $dF^{-1}\sim \zeta^{-1} dG$ & $\e_1$ \\
	           \hline
	     
	       \end{tabular}
\begin{tabular}{m{6cm}m{9cm}}
		        \begin{center}
		         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
			
			\begin{scope}[scale=1]
			\path 	
			(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {}
			(0,1.73) 	node 	(a0) [elt] {};
			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
			\node at ($(a0.north) + (0,0.3)$) 	{\small $a_3^{-3}a_5^{-3}$};
			\node at ($(a1.west) + (-0.3,0)$) 	{\small $1$};
			\node at ($(a2.east) + (0.3,0)$) 	{\small $1$};

			\end{scope}

			\begin{scope}[xshift=2.25cm,scale=1]
			\path
			(0,1) 	node 	(a3) [elt] {}
			(2,1)	node 	(a4) [elt] {};

			 \draw [black,line width=2.5pt ] (a3) -- (a4);
		    
		     \draw [white,line width=1.5pt ] (a3) -- (a4);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a3) -- (a4);			
			\node at ($(a3.west) + (-0.3,0)$) 	{\small $a_5^{-3}$};
			\node at ($(a4.east) + (0.3,0)$) 	{\small $a_3^{-3}$};
			
			\end{scope}
	              \end{tikzpicture}
		        \end{center}
                        &
                        \vspace{-5mm}
                        \begin{center}
                        \begin{equation}
                        \begin{aligned}
		              &\f=\frac{\zeta^{-1} - \zeta}3 \frac{F G - 1}{F G - \zeta} \frac{(\zeta^{-1} - 1) (F G - 1) - 3 \zeta F}
		              {\zeta + (1 - \zeta) G - F G}\\
		              &\g=\frac{\zeta^{-1} - \zeta}3 \frac{F G - 1}{F G - \zeta} \frac{(\zeta^{-1} - 1) (F G - 1) - 3 \zeta G}
		              {\zeta + (1 - \zeta) F - F G}
		       \end{aligned}
		       \end{equation} 
                        \end{center}
                        \\
                        
		       \end{tabular}
\begin{tabular}{m{9cm}m{6cm}}

             \begin{center} 
	   
	    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=2]
			\path 	(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {};

		    \draw [black,line width=2.5pt ] (a1) -- (a2);
		    
		     \draw [white,line width=1.5pt ] (a1) -- (a2);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a1) -- (a2);
		     
		     \node at ($(a2.north) + (0,0.1)$) 	{\small $\alpha_4$};	
		     	
		     \node at ($(a1.north) + (0,0.1)$) 	{\small$\underline{\alpha_3}$};
		     
		     \draw[<->, dashed] (a1) edge[bend right=30] node[fill=white]{$\pi^3$} (a2);
		     
		      %\node at (0, 0.25) {$A_1^{(1)}$};

	    \begin{scope}[xshift=2cm,scale=1]
			\path 	(0,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {};
			
		     \draw [line width=1pt]
		     (a1) -- (a2);
		     
		     \node at ($(a1.south) + (0,-0.1)$) 	{\small $\alpha_1$};	
		     	
		     \node at ($(a2.south) + (0,-0.1)$) 	{\small $\alpha_2$};
		     
		     %\node at (0.5, 0.25) {$\overline{\Phi}_{\nod}=\Phi_{\nod}=A_2$};
		     
		     \end{scope}
		     
		     \end{tikzpicture}
	    \end{center}
	    &
	    \begin{center}
	     \begin{equation}
	      W_{A_1}^{ae} \label{symm_E7_E3}
	     \end{equation}
	     
	     \medskip
	     
	     No projective reduction in the image.
	     
	    \end{center}

	\end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		
		\begin{center}
%           	\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.5]
% 			\path 	(-3,0) 	node 	(a1) [elt,fill] {}
% 			(-2,0) 	node 	(a2) [elt,fill] {}
% 			( -1,0) node  	(a3) [elt,fill] {}
% 			( 0,0) 	node  	(a4) [elt] {}
% 			( 1,0) 	node 	(a5) [elt,fill] {}
% 			( 2,0)	node 	(a6) [elt,fill] {}
% 			( 3,0)	node 	(a7) [elt,fill] {}
% 			( 0,1)	node 	(a0) [elt] {};
% 			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) (a4) -- (a0);
% 			\end{tikzpicture}
                      \includegraphics{e7_33.pdf}
			\end{center}
		&
		\vspace{-3mm}
		\begin{center}
		\begin{equation}
		w=s_{321}s_{765}:\quad
		\begin{aligned}
			  &F\mapsto -{\ri} F\\
			  &G\mapsto {\ri} G
			  \end{aligned}
			\end{equation} 
		\end{center}

		\end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
	 \begin{center}
	 
% 	 \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.5]
% 			\path 	(-3,0) 	node 	(a1) [elt,fill] {}
% 			(-2,0) 	node 	(a2) [elt] {}
% 			( -1,0) node  	(a3) [elt,fill] {}
% 			( 0,0) 	node  	(a4) [elt] {}
% 			( 1,0) 	node 	(a5) [elt,fill] {}
% 			( 2,0)	node 	(a6) [elt] {}
% 			( 3,0)	node 	(a7) [elt,fill] {}
% 			( 0,1)	node 	(a0) [elt,fill] {};
% 			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) (a4) -- (a0);
% 			\draw[<->] (a1) edge[bend right=30] node[]{} (a7);
% 			\draw[<->] (a2) edge[bend right=30] node[fill=white]{$\pi$} (a6);
% 			\draw[<->] (a3) edge[bend right=30] node[]{} (a5);
% 			
% 			\end{tikzpicture}
       \includegraphics{e7_p11111.pdf}
	 
	 \end{center}
        &
        \vspace{-3mm}
        \begin{center}
        \begin{equation}
        w=\pi s_0s_1s_3:\quad
        \begin{aligned}
        &F\mapsto a_4 G\\
        &G\mapsto -a_4^{-1}F
        \end{aligned}
        \end{equation}
 
        \end{center}
	
	\end{tabular}

	 \begin{center}
		  \begin{tikzpicture}[scale=3]
			\draw [domain=0.4:2.5,samples=800, line width=1pt,blue] plot (\x,1/\x) node[below right] {\small $H_{FG}-E_{5678}$};
            \draw [domain=0.4:2.5,samples=800,line width=1pt,blue] plot (\a-\x,\a-1/\x) node[above left] {\small $H_{FG}-E_{1234}$};
            
             \draw [line width=1pt,red] (\s^3-\l,1/\s^3-\l) -- (\s^3+\l,1/\s^3+\l) node[pos=0,below] {\small $E_7$};
            \draw [line width=1pt,red] (\s-\l,1/\s-\l) -- (\s+\l,1/\s+\l) node[pos=0,below] {\small $E_8$};
            \draw [line width=1pt,red] (1/\s^3-\l,\s^3-\l) -- (1/\s^3+\l,\s^3+\l) node[pos=0,left] {\small $E_5$};
            \draw [line width=1pt,red] (1/\s-\l,\s-\l) -- (1/\s+\l,\s+\l) node[pos=0,left] {\small $E_6$};

            \draw [line width=1pt,red] (\a-\s^3-\l,\a-1/\s^3-\l) -- (\a-\s^3+\l,\a-1/\s^3+\l) node[above] {\small $E_1$};
            \draw [line width=1pt,red] (\a-\s-\l,\a-1/\s-\l) -- (\a-\s+\l,\a-1/\s+\l) node[above] {\small $E_2$};
            \draw [line width=1pt,red] (\a-1/\s^3-\l,\a-\s^3-\l) -- (\a-1/\s^3+\l,\a-\s^3+\l) node[right] {\small $E_3$};
            \draw [line width=1pt,red] (\a-1/\s-\l,\a-\s-\l) -- (\a-1/\s+\l,\a-\s+\l) node[right] {\small $E_4$};
            
              \draw[<->, dashed] (\s^8,1/\s^8) to [bend right=20]   (\a-1/\s^8,\a-\s^8);
             \draw[<->, dashed] (1/\s^8,\s^8) to [bend left=20]   (\a-\s^8,\a-1/\s^8);
            
            \draw[->, dashed] (\s,1/\s) to [bend right=20]   (\a-1/\s,\a-\s);
            \draw[->, dashed] (\a-1/\s,\a-\s) to [bend right=20]    (\s^3,1/\s^3);
          \draw[->, dashed] (\s^3,1/\s^3) to [bend left=20]   (\a-1/\s^3,\a-\s^3);
          \draw[->, dashed]  (\a-1/\s^3,\a-\s^3) to [bend left=20]   (\s,1/\s);
          
           \draw[->, dashed] (1/\s,\s) to [bend left=20]   (\a-\s,\a-1/\s);
            \draw[->, dashed] (\a-\s,\a-1/\s) to [bend left=20]    (1/\s^3,\s^3);
          \draw[->, dashed] (1/\s^3,\s^3) to [bend right=20]   (\a-\s^3,\a-1/\s^3);
          \draw[->, dashed]  (\a-\s^3,\a-1/\s^3) to [bend right=20]   (1/\s,\s);
          
           \draw[<->, dashed] (0.5+2*\l,0.5) to [bend right=30]   (0.5,0.5+2*\l);
           \draw[<->, dashed] (2-2*\l,2) to [bend right=30]   (2,2-2*\l);
            
            \draw plot[smooth] coordinates {(0.5-\l, 0.5-2*\l) (0.5, 0.5) (1, 1.5) (2, 2) (2+2*\l, 2+\l)};
            \draw plot[smooth] coordinates {(0.5-2*\l, 0.5-\l) (0.5, 0.5) (1.5, 1) (2, 2) (2+\l, 2+2*\l)};

            \draw (0.4,2) -- (2.5,2); 
            \draw (0.4,0.5) -- (2.5,0.5); 
            \draw (0.5,0.4) -- (0.5,2.5); 
            \draw (2,0.4) -- (2,2.5);

             %\draw (0.4,2.5) node[right] {\tiny $H_F+H_G-E_{1234}$};
             %\draw (\a-0.4,\a-2.5) node[left] {\tiny $H_F+H_G-E_{5678}$};
			
			\draw[fill] (0.5,0.5) circle (0.02cm);
			\draw[fill] (0.5,2) circle (0.01cm);
			\draw[fill] (2,0.5) circle (0.01cm);
			\draw[fill] (2,2) circle (0.02cm);
			
		\draw[->] (2.2,1.5) -- (2.8,1.5) node[pos=0.5,above] {$/w$};

	   \begin{scope}[xshift=2.8cm]
           
            \draw [line width=1pt,red] plot[smooth] coordinates{(0.5, 0.5) (1,1) (1.5+2*\l,1.5+\l)} node[right] {\tiny $\e_2$};
            \draw [line width=1pt,red] plot[smooth] coordinates{(1.5-2*\l,1.5-\l) (2,2)} node[above] {\tiny $\e_4$};
            \draw [line width=1pt,red] plot[smooth] coordinates{(0.5-\l, 0.5+7*\l-\l) (2-7*\l+\l, 2+\l)} node[above] {\tiny $\e_6$};
            \draw [line width=1pt,red] plot[smooth] coordinates{(0.5+7*\l-\l, 0.5-\l) (2+\l, 2-7*\l+\l)} node[right] {\tiny $\e_5$};
            
            \draw[fill,white] (1,1) circle (0.02cm);
            \draw[fill,white] (\a-1/0.71,\a-0.71) circle (0.02cm);
            \draw[fill,white] (\a-0.71,\a-1/0.71) circle (0.02cm);
           
           \draw [domain=2.5:0.4,samples=800, line width=1pt,blue] plot (\x,1/\x) node[above] {\tiny $\h_{\f\g}-\e_{5678}$};
            \draw [domain=0.4:2.5,samples=800,line width=1pt,blue] plot (\a-\x,\a-1/\x) node[above] {\tiny $\h_{\f\g}-\e_{1234}$};
	    \draw [line width=1pt,red] (1/\s^8-\l,\s^8-\l) -- (1/\s^8+\l,\s^8+\l) node[right] {\tiny $\e_7$};
            \draw [line width=1pt,red] (\s^8-\l,1/\s^8-\l) -- (\s^8+\l,1/\s^8+\l) node[right] {\tiny $\e_8$};
            
            \draw [line width=1pt,blue] (2-\l,2) -- (2-8*\l,2) node[left] {\tiny $\h_{\g}-\e_{36}$};
            \draw [line width=1pt,blue] (2-2*\l-\l,2+\l) -- (2+\l,2-2*\l-\l) node[right] {\tiny $\e_3-\e_4$};
            \draw [line width=1pt,blue] (2,2-\l) -- (2,2-8*\l) node[below] {\tiny $\h_{\f}-\e_{35}$};
            
            \draw [line width=1pt,blue] (0.5+\l,0.5) -- (0.5+8*\l,0.5) node[right] {\tiny $\h_{\g}-\e_{15}$};
            \draw [line width=1pt,blue] (0.5+2*\l+\l,0.5-\l) -- (0.5-\l,0.5+2*\l+\l) node[left] {\tiny $\e_1-\e_2$};
            \draw [line width=1pt,blue] (0.5,0.5+\l) -- (0.5,0.5+8*\l) node[left] {\tiny $\h_{\f}-\e_{16}$};

	    \end{scope}
            \end{tikzpicture}
\begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image \\
	    \hline
	     $(0, 0)$ &  $\begin{pmatrix}
	     0 & a_4\\
	     -a_4^{-1} & 0
	     \end{pmatrix}$   & $A_3$ & $\h_{\f}-\e_{16}, \, \e_1-\e_2, \, \h_{\g}-\e_{15}$  \\
	     \hline
	     $(\infty,\infty)$ &  $\begin{pmatrix}
	     0 & a_4^{-1} \\
	     -a_4 & 0
	     \end{pmatrix}$   & $A_3$ & $\h_{\f}-\e_{35}, \, \e_3-\e_4, \, \h_{\g}-\e_{36}$ \\
	     \hline
	     \hline
	      $(0, \infty)$ &  $w^2: -\mathrm{Id}_{2\times 2}$  & $A_1$ &  \\
	     \cline{1-3}
	     $(\infty,0)$ &  $w^2: -\mathrm{Id}_{2\times 2}$ & $A_1$ &  $\h_{\f\g}-\e_{1234}$ \\
	     \hline
	    \end{tabular}
	 
	   \medskip
	   
	    Preimages of $(-1)$ curves:
	    
	    \medskip
	    
	      \begin{tabular}{|c|c|c|c|c|c|}
	     \hline
	    Curve & $(0,0)$ & $(0,\infty)$ & $(\infty,0)$ & $(\infty,\infty)$ & Image \\
	    \hline
	    $F=0 \sqcup G=0$ & $dF=0 \sqcup dG=0$ & $dF=0$ & $dG=0$ & - & $\e_2$ \\
	     \hline
	    $F=\infty \sqcup G=\infty$ & - & $dG^{-1}=0$ & $dF^{-1}=0$ & $dF^{-1}=0 \sqcup dG^{-1}=0$ & $\e_4$ \\
	     \hline
	    $F=\ri a_4 G$ & $dF=\ri a_4 dG$ & - & - & $dG^{-1}=\ri a_4 dF^{-1}$ & $\e_5$\\
	     \hline
	    $F=-\ri a_4 G$ & $dF=-\ri a_4 dG$ & - & - & $dG^{-1}=-\ri a_4 dF^{-1}$ & $\e_6$\\
	     \hline
	    \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		\begin{center}
		 \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.75]
			\path 	(-3,0) 	node 	(a1) [elt] {}
			(-2,0) 	node 	(a2) [elt] {}
			( -1,0) node  	(a3) [elt] {}
			( 0,0) 	node  	(a4) [elt] {}
			( 1,0) 	node 	(a5) [elt] {}
			( 2,0)	node 	(a6) [elt] {}
			( 3,0)	node 	(a7) [elt] {}
			( 0,1)	node 	(a0) [elt] {};
			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) (a4) -- (a0);
			\node at ($(a1.south) + (0,-0.3)$) 	{\small $1$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $-1$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $1$};	
		\node at ($(a5.south) + (0,-0.3)$)  {\small $-1$};	
		\node at ($(a6.south) + (0,-0.3)$) 	{\small $-{\ri}a_4$};
		\node at ($(a7.south) + (0,-0.3)$) 	{\small $a_2^2$};
		\node at ($(a0.west) + (-0.3,0)$) 	{\small $-1$};
			\end{tikzpicture}
		\end{center}	
			&
		\vspace{-5mm}
		\begin{center}
		\begin{equation}
		\begin{aligned}
		             &\f=\frac{(F - {\ri} a_4 G) - F G (F + {\ri} a_4 G)}{(F - {\ri} a_4 G) + F G (F + {\ri} a_4 G)} \\
		             &\g=\frac{(F + {\ri} a_4 G) + F G (F - {\ri} a_4 G)}{(F + {\ri} a_4 G) - F G (F - {\ri} a_4 G)}
		      \end{aligned}
		      \end{equation}
		\end{center}

		\end{tabular}
\begin{tabular}{m{11cm}m{4cm}}
	          
	           \begin{center} 
	   
	    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.5]
			\path 	(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {};

		    \draw [black,line width=2.5pt ] (a1) -- (a2);
		    
		     \draw [white,line width=1.5pt ] (a1) -- (a2);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a1) -- (a2);
		     
		     \node at ($(a2.north) + (0,0.1)$) 	{\small$\theta$};	
		     	
		     \node at ($(a1.north) + (0,0.1)$) 	{\small $\underline{\alpha_7}$};
		       
		     %\node at (0, 0.25) {$A_1^{(1)}$};  
		       
		 \begin{scope}[xshift=3.5cm,yscale=0.75]
			\path 	(-1,1) 	node 	(a1) [elt] {}
			(-1,0) 	node 	(a2) [elt] {}
			( -1,-1) node  	(a3) [elt] {}
			
			( 1,1) 	node 	(a7) [elt] {}
			( 1,0)	node 	(a6) [elt] {}
			( 1,-1)	node 	(a5) [elt] {};
			
			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) (a5) --  (a6) -- (a7);
			\node at ($(a1.north) + (0,0.1)$) 	{\small $\alpha_{0234}$};
		\node at ($(a2.east) + (0.1,0.2)$)  {\small $\alpha_1$};
		\node at ($(a3.south) + (0,-0.1)$)  {\small $\alpha_{2345}$};
		
		\node at ($(a5.south) + (0,-0.1)$)  {\small $\alpha_{045}$};	
		\node at ($(a6.west) + (-0.1,0.2)$) 	{\small $\alpha_3$};
		\node at ($(a7.north) + (0,0.1)$) 	{\small $\alpha_4$};
		 
		\draw[<->,dashed] (a1) to[bend left=0] node[fill=white] {\small $s_{02132}$} (a7);
		\draw[<->,dashed] (a2) to[bend left=0] node[fill=white] {\small $s_{02132}$} (a6);
		\draw[<->,dashed] (a3) to[bend left=0] node[fill=white] {\small $s_{02132}$} (a5);
		
		\draw[<->,dashed] (a1) to[bend right=30] node[fill=white] {\small $s_{05}$} (a3);
		\draw[<->,dashed] (a7) to[bend left=30] node[fill=white] {\small $s_{05}$} (a5);
		
		%\node at (0,0.5) {$2A_3$};
		
		\end{scope}
		
			\end{tikzpicture}
		\end{center}
	          &
	          \begin{center}
	           \begin{equation}
	            \underbrace{C_2^2}_{s_{05}, s_{02132}} \times W_{A_1}^a \label{symm_E7_E7_c3}
	           \end{equation}
	           
	           \medskip

	           No projective reduction in the image.
	           
	          \end{center}

	         \end{tabular}
\begin{tabular}{|c|c|c | c | c | c| c | c |c|}
\hline
	coord. & $s_0$ & $s_1$ &
	$s_2$ & $s_3$ &
	$s_4$ & $s_5$ & $s_6$& $\pi$ \\
	\hline
	$F$ & $F$ & $F$ & $F\frac{G-1}{(1-a_2)FG+a_2G-1}$ & $a_3F$ & $F$ & $F$ & $a_6^{-1}F$ & 
	$\frac{FG-1}{(1+a_3)FG-a_3F-G}$\\
	\hline
	$G$ & $G$ & $G$ & $a_2G$ &
	$a_3^{-1}G$ & $G$ & $G$ & $a_6G\frac{F-1}{F+(a_6-1)FG-a_6}$ & $a_3F$\\
	\hline
\end{tabular}
\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=1pt,minimum size=2mm},scale=1.5]
		\path 	(-2,-1.16) 	node 	(a1) [elt] {\tiny $1$}
		(-1,-0.58) 	node 	(a2) [elt] {\tiny $2$}
		( 0,0) node  	(a3) [elt] {\tiny $3$}
		( 1,-0.58) 	node  	(a4) [elt] {\tiny $4$}
		( 2,-1.16) 	node 	(a5) [elt] {\tiny $5$}
		( 0,1)	node 	(a6) [elt] {\tiny $6$}
		( 0,2)	node 	(a0) [elt] {\tiny $0$};
		\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5)   (a3) -- (a6) -- (a0);
		\node at ($(a1.east) + (0.5,0)$) 	{\small $E_6-E_5$};
		\node at ($(a2.east) + (0.5,0)$)  {\small $H_G-E_{16}$};
		\node at ($(a3.east) + (0.5,0)$)  {\small $E_1-E_2$};
		\node at ($(a4.east) + (0.5,0)$)  {\small $E_2-E_3$};	
		\node at ($(a5.west) + (-0.5,0)$)  {\small $E_3-E_4$};		
		\node at ($(a6.east) + (0.5,0.2)$) 	{\small $H_F-E_{17}$};	
		\node at ($(a0.north) + (0,0.2)$) 	{\small $E_7-E_8$};		
		
		\draw[->] (a1) edge[bend right=50] node[fill=white]{$\pi$} (a5);
				\draw[->] (a2) edge[bend right=50] node[]{} (a4);
				\draw[->] (a5) edge[bend right=50] node[fill=white]{$\pi$} (a0);
				\draw[->] (a4) edge[bend right=50] node[]{} (a6);
				\draw[->] (a0) edge[bend right=50] node[fill=white]{$\pi$} (a1);
				\draw[->] (a6) edge[bend right=50] node[]{} (a2);

            \begin{scope}[xshift=4cm, yshift=-1.5cm, scale=2]
            \draw[blue, line width=1pt] (0-\l,2+\l) -- (2+\l,0-\l)  node[below] {\small $H_{FG}-E_{1234}$};
            \draw[blue, line width=1pt] (-\l,0) -- (2+\l,0) node[pos=0,left] {\small $H_{G}-E_{78}$};
            \draw[blue, line width=1pt] (0,-\l) -- (0,2+\l) node[above] {\small $H_{F}-E_{56}$};

            \draw[red, line width=1pt] (0.4-\l,1.6-\l) -- (0.4+\l, 1.6+\l) node[above] {\small $E_1$};
            \draw[fill] (0.4,1.6) circle (0.02cm) node[right] {$(1,1)$};
            
             \draw[red, line width=1pt] (0.8-\l,1.2-\l) -- (0.8+\l, 1.2+\l) node[above] {\small $E_2$};
             \draw[fill] (0.8,1.2) circle (0.02cm) node[right] {$(a_3^{-1},a_3)$};
             
              \draw[red, line width=1pt] (1.2-\l,0.8-\l) -- (1.2+\l, 0.8+\l) node[above] {\small $E_3$};
             \draw[fill] (1.2,0.8) circle (0.02cm) node[right] {$(a_{34}^{-1},a_{34})$};
             
              \draw[red, line width=1pt] (1.6-\l,0.4-\l) -- (1.6+\l, 0.4+\l) node[above] {\small $E_4$};
             \draw[fill] (1.6, 0.4) circle (0.02cm) node[left] {$(a_{345}^{-1},a_{345})$};
           
             \draw[red, line width=1pt] (0-\l,0.7+\l) -- (0+\l, 0.7-\l) node[right] {\small $E_6$};
             \draw[fill] (0,0.7) circle (0.02cm) node[left] {$(0,a_2^{-1})$};
             
             \draw[red, line width=1pt] (0-\l,1.4+\l) -- (0+\l, 1.4-\l) node[right] {\small $E_5$};
             \draw[fill] (0,1.4) circle (0.02cm) node[left] {$(0,a_{21}^{-1})$};
             
             \draw[red, line width=1pt] (0.7+\l,0-\l) -- (0.7-\l, 0+\l) node[above] {\small $E_7$};
             \draw[fill] (0.7,0) circle (0.02cm) node[below left] {$(a_6,0)$};
             
             \draw[red, line width=1pt] (1.4+\l,0-\l) -- (1.4-\l, 0+\l) node[above] {\small $E_8$};
             \draw[fill] (1.4,0) circle (0.02cm) node[below left] {$(a_{60},0)$};
              
            \end{scope}
             
            \end{tikzpicture}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		
		\begin{center}
		
% 		\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.5]
% 			\path 	(-2,-1.16) 	node 	(a1) [elt] {}
% 			(-1,-0.58) 	node 	(a2) [elt] {}
% 			( 0,0) node  	(a3) [elt] {}
% 			( 1,-0.58) 	node  	(a4) [elt] {}
% 			( 2,-1.16) 	node 	(a5) [elt] {}
% 			( 0,1)	node 	(a6) [elt] {}
% 			( 0,2)	node 	(a0) [elt] {};
% 			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5)   (a3) -- (a6) -- (a0);	
% 				\draw[->] (a1) edge[bend right=40] node[fill=white]{$\pi$} (a5);
% 				\draw[->] (a2) edge[bend right=40] node[]{} (a4);
% 				\draw[->] (a5) edge[bend right=40] node[fill=white]{$\pi$} (a0);
% 				\draw[->] (a4) edge[bend right=40] node[]{} (a6);
% 				\draw[->] (a0) edge[bend right=40] node[fill=white]{$\pi$} (a1);
% 				\draw[->] (a6) edge[bend right=40] node[]{} (a2);
% 		\end{tikzpicture}
		\includegraphics{e6_p.pdf}
		\end{center}
		&
		\vspace{-3mm}
		\begin{center}
			\begin{equation}
			  w=\pi:\quad
			  \begin{aligned}
			  &F\mapsto \frac{FG-1}{FG(1+a_3)-a_3F-G}\\
			  &G\mapsto a_3 F
			  \end{aligned}
			\end{equation}
				
		\end{center}
		 
		\end{tabular}
		
		\medskip
		
		Under $w$ we have $3$ fixed points:
			   
			   \medskip
			    \begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	      $(F=\frac{1-\zeta a_3^{1/3}-\zeta^{-1}a_3^{-1/3}}{1+a_3},G=a_3F)$ &   $\begin{pmatrix} -1 & -a_3^{-1}\\
	     a_3 & 0
	     \end{pmatrix}$ & $A_2$ & $\h_{\f}-\e_{13}, \, \h_{\g}-\e_{46}$ \\
	     \hline
	     $(F=\frac{1-\zeta^{-1}a_3^{1/3}-\zeta a_3^{-1/3}}{1+a_3},G=a_3F)$ &  $\begin{pmatrix} -1 & -a_3^{-1}\\
	     a_3 & 0
	     \end{pmatrix}$
	     & $A_2$ & $\h_{\f}-\e_{26}, \, \h_{\g}-\e_{35}$ \\
	     \hline
	     
	      $(F=\frac{1-a_3^{1/3}-a_3^{-1/3} }{1+a_3},G=a_3F)$ &  $\begin{pmatrix} -1 & -a_3^{-1}\\
	     a_3 & 0
	     \end{pmatrix}$
	     & $A_2$ & $\h_{\f}-\e_{45}, \, \h_{\g}-\e_{12}$ \\
	     \hline

	     \end{tabular}
\begin{tikzpicture}[scale=3]
	
	\draw[blue, line width=1pt] (0,0.5) -- (2.5,0.5); 
            \draw[blue, line width=1pt] (0.5,0) -- (0.5,2+\l); 
            \draw[blue, line width=1pt] (2,0) -- (0,2);

            \draw[red, line width=1pt] (0.75,0.5+\l) -- (0.75,0.5-\l); 
            \draw[red, line width=1pt] (1,0.5+\l) -- (1,0.5-\l); 
            
            \draw[red, line width=1pt] (0.5+\l,0.75) -- (0.5-\l,0.75); 
            \draw[red, line width=1pt] (0.5+\l, 1) -- (0.5-\l, 1);

            \draw[red, line width=1pt] (1+\l-\l,1-\l-\l) -- (1+\l+\l,1-\l+\l);
            \draw[red, line width=1pt] (1-\l-\l,1+\l-\l) -- (1-\l+\l,1+\l+\l);
            
            \draw[->,dashed] (0.75,0.5+\l) -- (1+\l-\l,1-\l-\l);
		    
		    \draw[->,dashed] (1+\l-\l,1-\l-\l)
		    -- (0.5+\l,1);
		    
		    \draw[->,dashed] (0.5+\l,1) -- (0.75,0.5+\l);
		    
		    \draw[->,dashed] (1,0.5+\l) -- (1-\l-\l,1+\l-\l);
		    
		    \draw[->,dashed] (1-\l-\l,1+\l-\l) -- (0.5+\l,0.75);
		    
		    \draw[->,dashed] (0.5+\l,0.75) -- (1,0.5+\l);
		   
		    \draw[->,dashed] (1.3, 0.5) -- (1.35,0.65);
		    \draw[->,dashed] (0.65, 1.35) -- (0.5, 1.3);
		    \draw[->,dashed] (0.5, 0.25) -- (0.25, 0.5);

               \draw[red, line width=1pt] (0.5-\l,1.5-\l) --  (0.5+1,1.5+1);
            
            \draw[red, line width=1pt]  (1.5-\l,0.5-\l) --  (1.5+1,0.5+1);

		  \draw[fill] (1.25, 1.25) circle (0.02cm);
		   \draw[fill] ({1.25+0.75*cos(15)}, {1.25+0.75*sin(15)}) circle (0.02cm);
		    \draw[fill] ({1.25+0.75*sin(15)}, {1.25+0.75*cos(15)}) circle (0.02cm);
		    
		   \draw[line width=0.2pt]  (0.25-2*\l,2.25-\l) to[in=150] (1.25, 1.25);
		   \draw[line width=0.2pt]  (1.25, 1.25) to[out=-30, in=-150]  ({1.25+0.75*0.9659}, {1.25+0.75*0.2588});
		   \draw[line width=0.2pt]  ({1.25+0.75*0.9659}, {1.25+0.75*0.2588}) to[out=30] ({1.25+0.75*0.9659+\l}, {1.25+0.75*0.2588});
		 
		   \draw[line width=0.2pt]  (0.25-2*\l,2.25) to[in=135]  ({1.25+0.75*0.2588}, {1.25+0.75*0.9659});
		   \draw[line width=0.2pt]  ({1.25+0.75*0.2588}, {1.25+0.75*0.9659}) to[out=-45, in=135] ({1.25+0.75*0.9659}, {1.25+0.75*0.2588});
		   \draw[line width=0.2pt]   ({1.25+0.75*0.9659}, {1.25+0.75*0.2588}) to[out=-45] ({1.25+0.75*0.9659+\l}, {1.25+0.75*0.2588-0.5*\l});
		
		   \draw[line width=0.2pt]  (0.25-2*\l,2.25+\l) to[in=80]  ({1.25+0.75*0.2588}, {1.25+0.75*0.9659});
		   \draw[line width=0.2pt]  ({1.25+0.75*0.2588}, {1.25+0.75*0.9659}) to[out=-100, in=80] (1.25, 1.25);
		   \draw[line width=0.2pt]  (1.25, 1.25) to[out=-100] (1.25-0.5*\l, 1.25-\l);

		   \draw ({1.25+0.75*0.2588+\l}, {1.25+0.75*0.9659+\l}) to[in=80] ({1.25+0.75*0.2588}, {1.25+0.75*0.9659});
		   \draw ({1.25+0.75*0.2588}, {1.25+0.75*0.9659}) to[in=210, out=260] ({1.25+0.75*0.9659}, {1.25+0.75*0.2588});
		   \draw ({1.25+0.75*0.9659}, {1.25+0.75*0.2588}) to[out=30] (2.25+\l,0.25-2*\l); 
		   
		   \draw[fill, white] (1.6, 1.54) circle (0.02cm);
		   
		   \draw (1.25, 1.25-\l) to[in=-100] (1.25, 1.25); 
		   \draw (1.25, 1.25) to[out=80, in=135] ({1.25+0.75*0.9659}, {1.25+0.75*0.2588});
		   \draw ({1.25+0.75*0.9659}, {1.25+0.75*0.2588}) to[out=-45]  (2.25,0.25-2*\l);
		   
		   \draw ({1.25+0.75*0.2588+0.5*\l}, {1.25+0.75*0.9659-\l}) to[in=-45] ({1.25+0.75*0.2588}, {1.25+0.75*0.9659});
		   \draw ({1.25+0.75*0.2588}, {1.25+0.75*0.9659}) to[out=135, in=150] (1.25, 1.25);
		   \draw (1.25, 1.25) to[out=-30] (2.25-\l,0.25-2*\l);
		   
% 	     	   \draw [red, line width=1pt]
% 		   plot[smooth]
% 		   coordinates
% 		   {(0.5-\l, 1.25+4*\l-0.5*\l) (1.25-4*\l-0.5*\l,1.25+4*\l-0.5*\l) (1.25-4*\l-0.5*\l+0.5*\l,1.25+4*\l-0.5*\l-2*\l)};
		   
% 		   \draw [red, line width=1pt]
% 		   (1.25-4*\l-1.5*\l,1.25+4*\l-1.5*\l+0.5*\l) -- (1.25-4*\l-1.5*\l, 0.5-\l);
% 		   
% 		   \draw [red, line width=1pt]
% 		   plot[smooth]
% 		   coordinates
% 		   {(1.25-2*\l-0.5*\l, 0.5-\l) (1.25-2*\l-0.5*\l,1.25+2*\l-0.5*\l) (1.25-2*\l-0.5*\l-2*\l,1.25+2*\l)};
		   
% 		   \draw [red, line width=1pt]
% 		   (1.25-2*\l-1.5*\l+0.5*\l, 1.25+2*\l-1.5*\l)
% 		   -- (0.5-\l, 1.25+2*\l-1.5*\l);
		   
% 		   \draw[->,dashed]
% 		   (1.25-4*\l-2*\l,1.25+4*\l-2*\l) 
% 		   -- (1.25-4*\l-2*\l,1.25+2*\l-1.5*\l);
% 		   \draw[->,dashed]
% 		   (1.25-4*\l-\l,1.25+2*\l-1.5*\l)
% 		   to [bend right=40] (1.25-2*\l-0.5*\l,1.25+2*\l-1.5*\l-2*\l);
% 		   
% 		    \draw[->,dashed]
% 		    (1.25-2*\l-0.5*\l,1.25+2*\l-1.5*\l-\l)
% 		    to [bend right=40] 
% 		    (1.25-4*\l+\l,1.25+4*\l+\l);
% 		    
% 		    \draw[->,dashed]
% 		    (1.25-2*\l+\l,1.25+2*\l+\l)
% 		    to [bend right=60] (1.25-4*\l-0.5*\l-\l,1.25+4*\l-0.5*\l);
% 		    
% 		    \draw[->,dashed]
% 		    (1.25-4*\l-0.5*\l-2*\l,1.25+4*\l-0.5*\l)
% 		    to [bend right=40]
% 		    (1.25-4*\l-0.5*\l-\l,1.25+2*\l-2*\l-\l);
% 		   
% 		    \draw[->,dashed]
% 		    (1.25-4*\l-0.5*\l-\l,1.25+2*\l-2*\l-\l)
% 		    -- (1.25-2*\l-2*\l,1.25+2*\l-2*\l);
% 		    
		    \draw[->] (2.4, 2) -- (3,2) node[pos=0.5, above] {$/w$};
	   
	   \begin{scope}[xshift=4cm, yshift=1.5cm, rotate=-90, scale=1.3]
	   
	   \draw [domain=0:360,samples=800, line width=1pt] plot ({cos(\x)}, {0.5*sin(2*\x)});
           
          \draw [red, line width=1pt] ({-cos(45)}, {0.5*sin(90)-\l}) -- ({-cos(45)}, {0.5*sin(90)+\l})
          node[right] {\tiny $\e_7$};
          
          \draw [red, line width=1pt] ({cos(45)}, {0.5*sin(90)-\l}) -- ({cos(45)}, {0.5*sin(90)+\l})
          node[right] {\tiny $\e_8$};
          
           \draw [red, line width=1pt] (-0.5+\l,0.5*\l) -- (0.5*\l,-0.5+\l)
           node[pos=0.5,right] {\tiny $\e_3$};
           
            \draw [red, line width=1pt] (-0.5-0.5*\l,-\l) -- (-\l,-0.5-0.5*\l)
            node[pos=0.5,left] {\tiny $\e_6$};
            
             \draw [red, line width=1pt]
             (\l,-0.5-0.5*\l) -- (0.5+0.5*\l,-\l)
             node[pos=0.5,left] {\tiny $\e_4$};
             
              \draw [red, line width=1pt]
              plot[smooth] coordinates
              {(-0.5*\l,-0.5-\l) (0.5, -0.5) (0.5+\l, 0.5*\l)}
              ;
              
              \draw[red] (0.5, -0.5)
              node[left] {\tiny $\e_1$};
              
              \draw[fill,white]
              (\l,\l) circle (0.03cm);
              
              \draw[fill,white]
              (-3*\l,3*\l) circle (0.04cm);
              
              \draw [red, line width=1pt]
              plot[smooth] coordinates
              {(-0.5-0.5*\l,\l) (\l,\l) (0.5-2*\l,\l) (0.5-\l,-0.5*\l)};

              \draw[red] (\l,\l)
              node[left] {\tiny $\e_2$};

               \draw [red, line width=1pt]
              plot[smooth] coordinates
              {(-0.5-\l,-0.5*\l) (-0.5-\l,3*\l) (-3*\l,3*\l) (0.5+0.5*\l,\l)};
              
              \draw[red] (-3*\l, 3*\l) node[left] {\tiny $\e_5$};
          
          \draw [blue, line width=1pt] (-0.5+2*\l,0) -- (-0.5-2*\l,0)
          node[above] {\tiny $\h_{\g}-\e_{35}$};
          
           \draw [blue, line width=1pt] (-0.5,-2*\l) -- (-0.5,2*\l)
           node[pos=0, above left] {\tiny $\h_{\f}-\e_{26}$};
           
           \draw [blue, line width=1pt] (0.5-2*\l,0) -- (0.5+2*\l,0)
           node[below] {\tiny $\h_{\g}-\e_{12}$};
          
           \draw [blue, line width=1pt] (0.5,-2*\l) -- (0.5,2*\l)
            node[below right] {\tiny $\h_{\f}-\e_{45}$};
           
           \draw [blue, line width=1pt] (2*\l,-0.5) -- (-2*\l,-0.5)
           node[left] {\tiny $\h_{\g}-\e_{46}$};
          
           \draw [blue, line width=1pt] (0,-0.5+2*\l) -- (0,-0.5-2*\l)
           node[left] {\tiny $\h_{\f}-\e_{13}$};

	   \end{scope}
		    
		  \end{tikzpicture}
		   \end{center}
			
	    Preimages of $(-1)$ curves:    
	    
	     \medskip

		       \begin{tabular}{|c|c|c|c|c|}
	       \hline
	           Curve & sing. pt. $1$ &
	           sing. pt. $2$ & sing. pt. $3$ & Image\\
	           \hline
	          $\mathrm{crv}_1(a_3^{1/3})=0$ &
	           $dF=\zeta a_3^{-1}dG$ & $dF=\zeta^{-1} a _3^{-1}dG$  & - & $\e_6$ \\
	           \hline
	           $\mathrm{crv}_1(\zeta^{-1}a_3^{1/3})=0$ &
	            $dF=\zeta^{-1} a _3^{-1}dG$ & - & $dF=\zeta a _3^{-1}dG$ & $\e_1$ \\
	           \hline
	          $\mathrm{crv}_1(\zeta a_3^{1/3})=0$ &
	           - & $dF=\zeta a _3^{-1}dG$ &  $dF=\zeta^{-1} a _3^{-1}dG$ & $\e_5$ \\
	           \hline
	           $\mathrm{crv}_2(a_3^{1/3})=0$ &
	           $dF=\zeta^{-1} a_3^{-1}dG$  & $dF=\zeta a_3^{-1}dG$ & - & $\e_3$ \\
	           \hline
	           $\mathrm{crv}_2(\zeta^{-1}a_3^{1/3})=0$ &
	           $dF=\zeta a_3^{-1}dG$ & - & $dF=\zeta^{-1} a_3^{-1}dG$ & $\e_4$ \\
	           \hline
	           $\mathrm{crv}_2(\zeta a_3^{1/3})=0$ &
	           - & $dF=\zeta^{-1} a_3^{-1}dG$  & $dF=\zeta a_3^{-1}dG$ & $\e_2$ \\
	           \hline
	           \end{tabular}
\begin{tabular}{m{5.5cm}m{9.5cm}}
	     
	     \begin{center}
	      \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.75]
				\path 	(-2,0) 	node 	(a1) [elt] {}
					(-1,0) 	node 	(a2) [elt] {}
					( 0,0) node  	(a3) [elt] {}
					( 1,0) 	node  	(a4) [elt] {}
					( 2,0) 	node 	(a5) [elt] {}
					( 3,0)	node 	(a6) [elt] {}
					( 4,0)	node 	(a7) [elt] {}
					( 5,0)	node 	(a8) [elt] {}
					( 0,1)	node 	(a0) [elt] {};
				\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) --(a8) (a3) -- (a0);
				
				\node at ($(a1.south) + (0,-0.3)$) 	{\small $\zeta $};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $\zeta^{-1}$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $\zeta^{-1}$};	
		\node at ($(a5.north) + (0,0.3)$)  {\small $a_3^{1/3}$};	
		\node at ($(a6.south) + (0,-0.3)$) 	{\small $\zeta$};
		\node at ($(a7.north) + (0,0.3)$) 	{\small $a_3^{1/3} a_6$};
		\node at ($(a8.south) + (0,-0.3)$) 	{\small $a_0$};	
		\node at ($(a0.west) + (-0.7,0)$) 	{\small $a_3^{-1/3}$};
			\end{tikzpicture}
	     \end{center}

	     &
	     
	     \begin{center}
	       \small
	      \begin{equation}
               \begin{aligned}
               &\f=a_3^{-1/3} \frac{\zeta a_3 + (a_3 F - \zeta G)^2 - (1 + a_3) (a_3 F + \zeta^{-1} G) F G}
               {a_3 F + \zeta G + (\zeta^{-1}{-}1) (a_3 F{-}\zeta^{-1} G) F G- \zeta^{-1} (1{+}a_3)  F^2 G^2}\\
               &\g=\zeta^{-1} a_3^{-1/3} \frac{\zeta^{-1} a_3 + (a_3 F - \zeta^{-1} G)^2 - (1 + a_3) (a_3 F + \zeta G) F G}
               {a_3 F + \zeta^{-1} G + (\zeta{-}1) (a_3 F{-}\zeta G) F G - \zeta (1{+}a_3) F^2 G^2}
	       \end{aligned}
	       \end{equation}\\ 
	     \end{center}

	    \end{tabular}
\begin{tabular}{m{11cm}m{4cm}}
	     
	     \begin{center}
	       \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.25]
			      \path 	
			(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {}
			(0,1.73) 	node 	(a0) [elt] {};
			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
			
			 \node at ($(a0.north) + (0,0.2)$) 	{\small $\underline{\alpha_{8}}$};	
		     	
		     \node at ($(a1.south) + (0,-0.2)$) 	{\small $\alpha_{0 1 2^2 3^3 4^3 5^3 6^2 7}$};
		     
		      \node at ($(a2.south) + (0,-0.2)$) 	{\small $\alpha_{0^2 1 2^2 3^3 4^2 567}$};
			
 			\draw[<->,dashed] (a1) to[bend left=30]
 			node[fill=white]{\small $s_{45}s_{046}s_{54}$} (a2);

	      \begin{scope}[xshift=4cm,scale=1.75]
				\path 	(-1,0) 	node 	(a1) [elt] {}
					(-1,1) 	node 	(a2) [elt] {}
					( 0,0) node  	(a3) [elt] {}
					( 0,1) 	node  	(a4) [elt] {}
					( 1,0) 	node 	(a5) [elt] {}
					( 1,1)	node 	(a6) [elt] {};
					
				\draw [black,line width=1pt] (a1) -- (a2) (a3) -- (a4) (a5) -- (a6);
				
				\node at ($(a1.south) + (0,-0.1)$) 	{\small $\alpha_2$};
		\node at ($(a2.north) + (0,0.1)$)  {\small $\alpha_{01233445}$};
		\node at ($(a3.south) + (0,-0.1)$)  {\small $\alpha_{123}$};
		\node at ($(a4.north) + (0,0.1)$)  {\small $\alpha_{02334456}$};	
		\node at ($(a5.south) + (0,-0.1)$)  {\small $\alpha_{023345}$};	
		\node at ($(a6.north) + (0,0.1)$) 	{\small $\alpha_{0123456}$};
		
		\draw[<->,dashed] (a3) -- (a6);
 			
 		\draw[<->,dashed] (a4) to[]
 			node[fill=white]{\small $s_{45} s_{046} s_{54}$} (a5);	
 			
 		\draw[<->,dashed] (a1) to[bend left=20]
 			node[fill=white]{\small $s$} (a2);	
 			
 		\draw[<->,dashed] (a3) to[bend left=0]
 			node[fill=white]{\small $s$} (a5);	
 			
 		\draw[<->,dashed] (a4) to[bend left=0]
 			node[fill=white]{\small $s$} (a6);	
 			
 		\draw[<->,dashed] (a5) to[bend right=20]
 			node[fill=white]{\small $s_{136}$} (a6);	
 			
 		\draw[<->,dashed] (a3) to[bend left=0]
 			node[fill=white]{\small $s_{136}$} (a1);	
 			
 		\draw[<->,dashed] (a4) to[bend left=0]
 			node[fill=white]{\small $s_{136}$} (a2);
 			
 			\end{scope}
		
			\end{tikzpicture}
	     \end{center}
			      
			      &
			      
			      \begin{center}
			      \begin{equation}
			      C_2\ltimes (S_3\times W_{A_2}^a) \label{symm_E6_E8_c1}
			      \end{equation}
                               
                               \medskip
                               
                               No projective reduction in the image.
                               
			      \end{center}

			 \end{tabular}
\begin{tabular}{m{6cm}m{9cm}}
		
		\begin{center}
		
% 		\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.5]
% 			\path 	(-2,-1.16) 	node 	(a1) [elt,fill] {}
% 			(-1,-0.58) 	node 	(a2) [elt,fill] {}
% 			( 0,0) node  	(a3) [elt] {}
% 			( 1,-0.58) 	node  	(a4) [elt,fill] {}
% 			( 2,-1.16) 	node 	(a5) [elt,fill] {}
% 			( 0,1)	node 	(a6) [elt] {}
% 			( 0,2)	node 	(a0) [elt] {};
% 			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5)   (a3) -- (a6) -- (a0);	
% 				
% 		\end{tikzpicture}
               \includegraphics{e6_22.pdf}
		\end{center}
		&
		\vspace{-3mm}
		\begin{center}
			\begin{equation}
			w=s_{12}s_{45}:\quad
			\begin{aligned}
			  &F\mapsto \frac{F(1-G)}{1-\zeta G+(\zeta-1)FG}\\
			  &G\mapsto \zeta G
			  \end{aligned}
			\end{equation}
				
		\end{center}
		 
		\end{tabular}

		   \begin{center}
		       \begin{tikzpicture}[scale=3]

		     \draw
		    plot[smooth cycle] coordinates
		    {(0.5+\l, 0.75) (0.5+\l, 1.25) (0.75-0.5*\l, 1.75+0.5*\l) (1-\l+0.7*\l, 1.5+\l+0.7*\l) (1+\l+0.7*\l, 1.5-\l+0.7*\l) 
		     (1+2*\l+\l, 1.5-\l+\l) 
		    (2+2*\l,2.25) (2+3*\l,2) (2+2*\l,2) (2+0.5*\l, 2-2*\l) (1.75+0.5*\l,1) (1.75, 0.75) (1.75-\l, 0.5) (1.5, \l) (1, 0.5-\l)};
		    
		      \draw
		    plot[smooth cycle] coordinates
		    {(0.5+1.5*\l, 0.75) (0.5+1.5*\l, 1.25) (0.75+0.5*\l, 1.75-0.5*\l) (1-\l+0.3*\l, 1.5+\l+0.3*\l) (1+\l+0.3*\l, 1.5-\l+0.3*\l) 
		    (1+3*\l+0.5*\l, 1.5-\l+0.5*\l) 
		    (2+\l,2.25-\l) (2+2.5*\l,2+0.5*\l) (2+2*\l,2) (2-0.5*\l, 2-2*\l) (1.75-0.5*\l,1) (1.75-0.5*\l,0.75+0.5*\l) (1.5, 0.5-\l)  (1.25, 0.5)
		   (1, 0.5+1.5*\l)};
		   
		   \draw[fill,white]
		   (0.75-0.5*\l, 1.75+0.5*\l) circle (0.02cm); 
		   
		   \draw[fill,white]
		   (0.75+0.5*\l, 1.75-0.5*\l) circle (0.02cm); 
		   
		     \draw[fill,white]
		   (0.66, 1.68) circle (0.02cm); 
		   
		   \draw[fill,white]
		   (0.76, 1.62) circle (0.02cm); 
		   
		    \draw[fill,white]
		    (1.75-\l, 0.5) circle (0.02cm);   
		    
		      \draw[fill,white]
		    (1.25, 0.5) circle (0.02cm); 
		    
		      \draw[fill,white]
		     (1.75-0.5*\l,0.75+0.5*\l) circle (0.02cm);
		     
		       \draw[fill,white]
		     (1.75, 0.75) circle (0.02cm);
		     
		      \draw[fill,white]
		     (1.76,1.22) circle (0.02cm);
		     
		       \draw[fill,white]
		     (1.76+\l, 1.22) circle (0.02cm);
		   
		    \draw[red, line width=1pt]
		    plot[smooth] coordinates
		    {(0.5-\l,0.5-\l) (0.5-\l, 1.5) (0.5, 1.75) (1-\l-0.5*\l, 1.5+\l-0.5*\l)
		    (1+\l-0.5*\l, 1.5-\l-0.5*\l) (1.25, 1.25) (2,1.25) (2+\l, 1.75) (2+2*\l,2) (2+2*\l-0.25*\l,2+\l)};
		   		       
		    \draw[fill,white]
		    (1.25, 1.25) circle (0.02cm);
		    
 		     \draw[fill,white]
		    (0.75, 1.75) circle (0.02cm);
		       
		    \draw[<->, blue, line width=1pt] (0,0.5) -- (2.5,0.5) node[pos=0,below] {\small $H_G-E_{78}$}; 
            \draw[blue, line width=1pt] (0.5,0) -- (0.5,2.5) node[above] {\small $H_F-E_{56}$}; 
            \draw[blue, line width=1pt] (2.5,0) -- (0,2.5) node[pos=0.86, left] {\small $H_{FG}-E_{1234}$}; 
            
            %\draw (0,2) -- (2.5,2);

            \draw[red, line width=1pt] (1,0.5+\l) -- (1,0.5-2*\l) node[below] {\small $E_7$}; 
            \draw[red, line width=1pt] (1.5,0.5+\l) -- (1.5,0.5-2*\l) node[below] {\small $E_8$}; 
            
            \draw[red, line width=1pt] (0.5+2*\l,1.25) -- (0.5-2*\l,1.25) node[left] {\small $E_5$}; 
            \draw[red, line width=1pt] (0.5+2*\l, 0.75) -- (0.5-2*\l, 0.75) node[left] {\small $E_6$}; 
            
            \draw[red, line width=1pt] (1+\l-\l, 1.5-\l-\l) -- (1+\l+\l, 1.5-\l+\l) node[above] {\small $E_2$};
            
            \draw[red, line width=1pt] (1-\l, 1.5-\l) -- (1+\l, 1.5+\l) node[above] {\small $E_3$};
            
             \draw[red, line width=1pt] (1-\l-\l, 1.5+\l-\l) -- (1-\l+\l, 1.5+\l+\l) node[above] {\small $E_4$};
            
            \draw[red, line width=1pt] (1.5-\l, 1) -- (2+3*\l, 1) node[right] {\small $E_1$};
            
%             \draw[red, line width=1pt] plot[smooth]
%          coordinates{(1.25+3*\l-\l,1.25-3*\l-0.5*\l) (1.25+3*\l-2*\l,1.25-3*\l+0.5*\l) (0.5-3*\l,1) };
         
%          \draw[red, line width=1pt] plot[smooth]
%          coordinates{(0.5+\l,1.25+0.5*\l) (0.5+\l,1.25-0.5*\l) (1.25+10*\l,1.25-\l)};
         
%          \draw[red, line width=1pt] plot[smooth]
%          coordinates{(0.5+\l,0.75-0.5*\l)
%          (0.5+2*\l,0.75+0.5*\l) (1.75+6*\l,0.75-\l)};
         
%          \draw[->,dashed] 
%          (0.5-\l,0.75) -- (0.5-\l,1.25);
%          
%          \draw[->, dashed] (0.5-\l,1.25)
%          to [bend right=20] (0.5-2*\l,1);
%          
%          \draw[->, dashed] (0.5-2*\l,1)
%          to [bend right=20] (0.5-\l,0.75);
%          
%          \draw[->, dashed] (1.25+9*\l+\l,1.25-3*\l) to [bend left=20] (1.75+6*\l,0.75-\l);
%          \draw[->, dashed] (1.75+6*\l,0.75-\l) to [bend right=30] (1.25+10*\l,1.25-\l);
%           \draw[->, dashed] (1.25+10*\l,1.25-\l) -- (1.25+9*\l+\l,1.25-3*\l);
            
         \draw[red, line width=1pt]   
         (2+2*\l,2+\l) -- (2+2*\l, 0.5-\l);
            
		  \draw[fill] (1, 0.5-\l) circle (0.02cm);
		   \draw[fill] (1.5, 0.5-\l) circle (0.02cm);
		   \draw[fill] (0.5, 2) circle (0.02cm);
		   \draw[fill] (2+2*\l, 2) circle (0.02cm);

		   \draw[->,dashed] 
		   (1+\l,1.5+\l) to [bend left=0] 
		   (1-\l+\l,1.5+\l+\l);
		    \draw[->,dashed] 
		   (1+\l+\l,1.5-\l+\l) to [bend left=0] 
		    (1+\l,1.5+\l);
		    \draw[->,dashed] 
		   (1-\l-\l,1.5+\l-\l) to [bend right=40] 
		  (1+\l-\l,1.5-\l-\l);
		  
		  \draw[->] (2.4,1.5) -- (3,1.5) node[pos=0.5, above] {$/w$};

	   \begin{scope}[xshift=3cm]
	   \draw[violet, line width=1pt] (0,0.5) -- (2.5,0.5)
	   node[pos=0,above]
	   {\tiny $-K-\e^{abcc}$};
	   
	    \draw[red, line width=1pt] (0.5,0) -- (0.5,2.5)
	    node[right]
	   {\tiny $\e^a$};
	    \draw[red, line width=1pt] (2,0) -- (2,2.5)
	    node[right]
	   {\tiny $\e^b$};
	    \draw[cyan, line width=1pt] (0,2) -- (2.5,2)
	    node[pos=0,above]
	   {\tiny $\e^c-\e^{ab}$};
	    
	    %\draw[red, line width=1pt] (1.25,0.75) -- (2+\l,0.75);
	    
% 	    \draw[red, line width=1pt]
% 	    plot[smooth]
% 	    coordinates
% 	    {(1.25+\l,2+\l) (1.25+\l,1.25+2*\l) (1.25,1.25+\l)
% 	    (1.25-\l, 1.25+\l)};
	    
	    \draw[red, line width=1pt] (0.75,0.5-\l) -- (1.25-3*\l,1.5+0.5*\l);
	    
	    \draw[red, line width=1pt] (1.75,0.5-\l) -- (1.25+3*\l,1.5+0.5*\l);

	     \draw[blue, line width=1pt]
	     (1.25-4*\l,1.5) -- (1.25+4*\l,1.5);
	    
	     \draw[blue, line width=1pt]
	     (1.25,1.5-3*\l) -- (1.25,1.5+\l);

	      \draw[red, line width=1pt]
	      plot[smooth] coordinates
	      {(1.5+2*\l,0.5-3.5*\l) (1-\l,0.5-3.5*\l) (0.5+\l, 0.5-3*\l) (0.5+\l, 0.5) (0.5+\l, 0.5+\l)};
	      
	       \draw[red, line width=1pt]
	      plot[smooth] coordinates
	      {(1-2*\l,0.5-2.5*\l) (1+\l,0.5-2.5*\l) (1.25-\l, 0.5) (1.25-2*\l, 1.5-\l) (1.25+\l, 1.5-\l)};
	      
	        \draw[red, line width=1pt]
	      plot[smooth] coordinates
	      {(1.5+2*\l,0.5-2.5*\l) (1.5-\l,0.5-2.5*\l) (1.25+\l, 0.5) (1.25+2*\l, 1.5-2*\l) (1.25-\l, 1.5-2*\l)};
	     
	     \draw[blue, line width=1pt]
	     (1-1.5*\l,0.5-\l) -- (1+0.5*\l,0.5-\l);
	    
	     \draw[blue, line width=1pt]
	     (1-\l,0.5-0.5*\l) -- (1-\l,0.5-4*\l);

	     \draw[blue, line width=1pt]
	     (1.5+1.5*\l,0.5-\l) -- (1.5-0.5*\l,0.5-\l);
	    
	     \draw[blue, line width=1pt]
	     (1.5+\l,0.5-0.5*\l) -- (1.5+\l,0.5-4*\l);

	   \draw[red, line width=1pt] (1,0.5+\l) -- (1,0.5-1.5*\l); 
            \draw[red, line width=1pt] (1.5,0.5+\l) -- (1.5,0.5-1.5*\l); 
            
            \draw[->] (1.75, 0) -- (1.75, -0.5) node[pos=0.5,fill=white] {bl. d. $\e^{ab}$};
	   \end{scope}
		 
		\begin{scope}[xshift=3cm,yshift=-2.25cm] 
		    \draw[brown, line width=1pt] (0,0.5) -- (2.5,0.5) node[pos=0,above] {\tiny $-K-2\e^c$}; 
	   \draw[red, line width=1pt]
	   plot[smooth] coordinates
	   {(0.5-\l,0.5-\l) (0.5,1) (1.25,2) (2,1) (2+\l,0.5-\l)} node[below] {\tiny $\e^c$};
	    
	    \draw[red, line width=1pt] (0.75,0.5-\l) -- (1.25-3*\l,1.5+0.5*\l);
	    
	    \draw[red, line width=1pt] (1.75,0.5-\l) -- (1.25+3*\l,1.5+0.5*\l);

	     \draw[blue, line width=1pt]
	     (1.25-4*\l,1.5) -- (1.25+4*\l,1.5);
	    
	     \draw[blue, line width=1pt]
	     (1.25,1.5-3*\l) -- (1.25,1.5+\l);

	      \draw[red, line width=1pt]
	      plot[smooth] coordinates
	      {(1.5+2*\l,0.5-3.5*\l) (1-\l,0.5-3.5*\l) (0.5+\l, 0.5-3*\l) (0.5+\l, 0.5) (0.5+\l, 0.5+\l)};
	      
	       \draw[red, line width=1pt]
	      plot[smooth] coordinates
	      {(1-2*\l,0.5-2.5*\l) (1+\l,0.5-2.5*\l) (1.25-\l, 0.5) (1.25-2*\l, 1.5-\l) (1.25+\l, 1.5-\l)};
	      
	        \draw[red, line width=1pt]
	      plot[smooth] coordinates
	      {(1.5+2*\l,0.5-2.5*\l) (1.5-\l,0.5-2.5*\l) (1.25+\l, 0.5) (1.25+2*\l, 1.5-2*\l) (1.25-\l, 1.5-2*\l)};
	     
	     \draw[blue, line width=1pt]
	     (1-1.5*\l,0.5-\l) -- (1+0.5*\l,0.5-\l);
	    
	     \draw[blue, line width=1pt]
	     (1-\l,0.5-0.5*\l) -- (1-\l,0.5-4*\l);

	     \draw[blue, line width=1pt]
	     (1.5+1.5*\l,0.5-\l) -- (1.5-0.5*\l,0.5-\l);
	    
	     \draw[blue, line width=1pt]
	     (1.5+\l,0.5-0.5*\l) -- (1.5+\l,0.5-4*\l);

	   \draw[red, line width=1pt] (1,0.5+\l) -- (1,0.5-1.5*\l); 
            \draw[red, line width=1pt] (1.5,0.5+\l) -- (1.5,0.5-1.5*\l); 
	   
	   \end{scope}
	   
	   \begin{scope}[xshift=1cm, yshift=-1.25cm,scale=1.25]
	  
	   \draw[<-] (1.25,0) -- (1.75,0) node[pos=0.5,above] {bl. d. $\e^c$};
	  
	    \draw [red, line width=1pt]
         (-0.75+\l,\l) -- (0.75-\l,\l)
          node[pos=0.5,above] {\tiny $\e_1$};
          
           \draw[fill,white] (\l,\l) circle (0.02cm);
		
		\draw [domain=0:360,samples=800, line width=1pt] plot ({cos(\x)}, {0.5*sin(2*\x)});
           
        \draw [red, line width=1pt]
        (-0.75,0.5+\l) -- (-0.75,0.25-1.5*\l)
         node[pos=0,above] {\tiny $\e_5$};
        
       \draw [red, line width=1pt]
        (0.75,0.5+\l) -- (0.75,0.25-1.5*\l)
         node[pos=0,above] {\tiny $\e_3$};

        \draw [blue, line width=1pt]
        (-0.75-0.5*\l,0.25-\l) --  (-0.75+2*\l,0.25-\l)
         node[right] {\tiny $\e_4-\e_5$};
        
        \draw [blue, line width=1pt]
        (-0.75+1.5*\l,0.25-0.5*\l) -- (-0.75+1.5*\l,0.25-4*\l)
         node[left] {\tiny $\h_{\f}-\e_{14}$};
        
         \draw [blue, line width=1pt]
        (0.75+0.5*\l,0.25-\l) --  (0.75-2*\l,0.25-\l)
         node[left] {\tiny $\e_2-\e_3$};
        
        \draw [blue, line width=1pt]
        (0.75-1.5*\l,0.25-0.5*\l) -- (0.75-1.5*\l,0.25-4*\l)
         node[right] {\tiny $\h_{\g}-\e_{12}$};
        
	    \draw [blue, line width=1pt]
	    (-0.5-\l,-0.5-\l) -- (0.5+\l,-0.5-\l)
	     node[right] {\tiny $\e_7-\e_8$};
	    
	    \draw [blue, line width=1pt]
	    (0,-\l) -- (0,-0.5-2*\l)
	     node[below] {\tiny $\e_6-\e_7$};
	    
	    \draw [red, line width=1pt]
	    (-0.5,-0.25) -- (-0.5,-0.5-2*\l)
	     node[below] {\tiny $\h_{\f\g}-\e_{167}$};
	    
	    \draw [red, line width=1pt]
	    (0.5,-0.25) -- (0.5,-0.5-2*\l)
	     node[below] {\tiny $\e_8$};
	
	    \draw [red, line width=1pt]
	    plot[smooth]
	    coordinates
	    { (-\l,-0.25-\l) (0.25,-0.25-\l) (0.75-\l,0.25-3*\l) }
	    node[right] {\tiny $\h_{\f}-\e_6$};
	    
	     \draw [red, line width=1pt]
	    plot[smooth]
	    coordinates
	    {(\l,-0.25-2*\l) (-0.25,-0.25-2*\l) (-0.75+\l,0.25-3*\l)}
	    node[left] {\tiny $\h_{\g}-\e_6$};
	               
	   \end{scope}

		  \end{tikzpicture}
\begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	     $((F-a_6)/G=-a_6(a_6-1),G=0)$ &   $\begin{pmatrix}\zeta^{-1} & *\\
	     0 & \zeta
	     \end{pmatrix}$ & $A_2$ & $\e_2-\e_3, \, \h_{\g}-\e_{12}$ \\
	     \hline
	     $((F-a_{06})/G=-a_{06}(a_{06}-1),G=0)$ &  $\begin{pmatrix}\zeta^{-1} & *\\
	     0 & \zeta
	     \end{pmatrix}$
	     & $A_2$ & $\e_4-\e_5, \, \h_{\f}-\e_{14}$ \\
	     \hline
	     
	      $(0,\infty)$ &  $(F,G^{-1}):\begin{pmatrix}\zeta^{-1} & 0\\
	     0 & \zeta^{-1}
	     \end{pmatrix}$
	     & $(-3)$ & $\e^c-\e^a-\e^b\mapsto p$ \\
	     \hline
	     
	     $(1,\infty)$ &  $(F-1,G^{-1}):\begin{pmatrix}\zeta & 0\\
	     0 & \zeta^{-1}
	     \end{pmatrix}$
	     & $A_2$ & $\e_6-\e_7, \, \e_7-\e_8$ \\
	     \hline
	     
	     \end{tabular}
	     
	     \medskip
	     
	       Preimages of $(-1)$ curves:
	    
	     \medskip
		       \begin{tabular}{|c|c|c|c|c|}
	       \hline
	           Curve & sing. pt. $1$ &
	          sing. pt. $2$ & $(1,\infty)$ & Image\\
	           \hline
	           $F=1$ & - & - & $dF=0$ & $\e_8$ \\
	           \hline 
	           $G (1{+}G) (1{-}F) = a_3^3 F{-}1$ & - & -  & $dF=0$ & $\h_{\f\g}-\e_{167}$ \\
	           \hline
	           $\mathrm{crv}(a_6)=0$   &  {\small $d\frac{F{-}a_6}G{=}a_6(a_6{-}1)^2 dG$} & -  & $dG^{-1}=0$ & $\h_{\f}-\e_6$ \\
	           \hline
	           $\mathrm{crv}(a_{06})=0$  & - & {\small $d\frac{F{-}a_{06}}G{=}a_{06}(a_{06}{-}1)^2 dG$} & $dG^{-1}=0$ &  $\h_{\g}-\e_6$ \\
	           \hline
	           (*) $\f=1+\frac1{qa_{06}}$ &
	            $d\frac{F{-}a_6}G{=}a_6(a_6{-}1)^2 dG$ &  $d\frac{F{-}a_{06}}G{=}a_{06}(a_{06}{-}1)^2 dG$ & - & $\e_1$ \\
	           \hline
	           \end{tabular}
\begin{tabular}{m{7cm}m{8cm}}
	     
	     \begin{center}
	      \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.75]
				\path 	(-2,0) 	node 	(a1) [elt] {}
					(-1,0) 	node 	(a2) [elt] {}
					( 0,0) node  	(a3) [elt] {}
					( 1,0) 	node  	(a4) [elt] {}
					( 2,0) 	node 	(a5) [elt] {}
					( 3,0)	node 	(a6) [elt] {}
					( 4,0)	node 	(a7) [elt] {}
					( 5,0)	node 	(a8) [elt] {}
					( 0,1)	node 	(a0) [elt] {};
				\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) --(a8) (a3) -- (a0);
				
				\node at ($(a1.south) + (0,-0.3)$) 	{\small $a_0^{-1}$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $a_0$};	
		\node at ($(a5.south) + (0,-0.3)$)  {\small $1$};	
		\node at ($(a6.north) + (0,0.3)$) 	{\small $a_{06}^{-1}$};
		\node at ($(a7.south) + (0,-0.3)$) 	{\small $1$};
		\node at ($(a8.south) + (0,-0.3)$) 	{\small $1$};	
		\node at ($(a0.west) + (-0.7,0)$) 	{\small $qa_6$};
			\end{tikzpicture}
	     \end{center}

	     &
	     \vspace{-5mm}
	     \begin{center}
	      \begin{equation}\label{fg_E6_2A_2}
	      \begin{aligned}
               &\f=a_{06}^{-1} H F + \frac1{q  H F} + \frac{(H - 1)^3}{q H F (1 - a_6^{-1} H F )}\\
                &\g=a_{6}^{-1} H F + \frac1{q  H F} + \frac{(H - 1)^3}{q H F (1 - a_{06}^{-1} H F )}
               \end{aligned}
	       \end{equation}\\ 
	     \end{center}

	    \end{tabular}
\begin{tabular}{m{12cm}m{4cm}}
	     
	     \begin{center}
	       \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.25]
			      \path 	
			(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {}
			(0,1.73) 	node 	(a0) [elt] {};
			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
			
			 \node at ($(a0.north) + (0,0.2)$) 	{\small $\underline{\alpha_{012^2 3^3 4^3 5^3 6^3 7^2 8}}$};	
		     	
		     \node at ($(a1.west) + (-0.4,0)$) 	{\small $\alpha_{0123}$};
		     
		      \node at ($(a2.east) + (0.5,0)$) 	{\small $\alpha_{0233445}$};
			
 			\draw[<->,dashed] (a1) to[bend right=40]
 			node[fill=white]{\tiny $s_{14354}$} (a2);
 			
 			\draw[<->,dashed] (a2) to[bend right=40]
 			node[fill=white]{\tiny $s_{123657} s_{468} s_{123657}^{-1}$} (a0);
			
			%\node at (-1,1.73) {$A_2^{(1)}$};
			     
	      \begin{scope}[xshift=5cm, scale=1.75]
				\path 	(-1,0) 	node 	(a1) [elt] {}
					(-1,1) 	node 	(a2) [elt] {}
					( 0,0) node  	(a3) [elt] {}
					( 0,1) 	node  	(a4) [elt] {}
					( 1.25,0) 	node 	(a5) [elt] {}
					( 1.25,1)	node 	(a6) [elt] {};
					
				\draw [black,line width=1pt] (a1) -- (a2) (a3) -- (a4) (a5) -- (a6);
				
				\node at ($(a1.south) + (0,-0.1)$) 	{\small $\alpha_3$};
		\node at ($(a2.north) + (0,0.1)$)  {\small $\alpha_2$};
		\node at ($(a3.south) + (0,-0.1)$)  {\small $\alpha_{5}$};
		\node at ($(a4.north) + (0,0.1)$)  {\small $\alpha_{1234}$};	
		\node at ($(a5.south) + (0,-0.1)$)  {\small $\alpha_8$};	
		\node at ($(a6.north) + (0,0.1)$) 	{\small $\alpha_7$};
		
		\draw[<->, dashed] (a1) to[] node[fill=white] {\small $s_{14354}$} (a3);
		\draw[<->, dashed] (a2) to[] node[fill=white] {\small $s_{14354}$} (a4);
		
		\draw[<->, dashed] (a5) to[] node[fill=white] {\small $s_{\#} s_{468} s_{\#}^{-1}$} (a3);
		\draw[<->, dashed] (a6) to[] node[fill=white] {\small $s_{\#} s_{468} s_{\#}^{-1}$} (a4);
		
		%\node at (-0.5,0.5) {$3A_2$};
		
		\end{scope}
		
			\end{tikzpicture}
	     \end{center}
			      
			      &
			      
			      \begin{center}
			      \begin{equation}
			      S_3\ltimes W_{A_2}^a  \label{symm_E6_E8_c2}
			      \end{equation}
                              
                              \medskip
                              
                              $t_{\omega_0+2\omega_1-2\omega_4+\omega_6}^{1/3} \leftarrow t_{\omega_6}$
                              
			      \end{center}

			 \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
			
			\begin{center}
			
% 			\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.5]
% 			\path 	(-2,-1.16) 	node 	(a1) [elt,fill] {}
% 			(-1,-0.58) 	node 	(a2) [elt] {}
% 			( 0,0) node  	(a3) [elt,fill] {}
% 			( 1,-0.58) 	node  	(a4) [elt] {}
% 			( 2,-1.16) 	node 	(a5) [elt,fill] {}
% 			( 0,1)	node 	(a6) [elt] {}
% 			( 0,2)	node 	(a0) [elt,fill] {};
% 			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5)   (a3) -- (a6) -- (a0);		
% 			\end{tikzpicture}
                       \includegraphics{e6_1111.pdf}
			\end{center}
			&
			\vspace{-3mm}
			\begin{center}
			 \begin{equation}
			 w=s_0s_1s_3s_5:\quad
			 \begin{aligned}
			  &F\mapsto -F\\
			  &G\mapsto -G  
			 \end{aligned} 
			\end{equation}
			\end{center}

			\end{tabular}
			
			\medskip
			
			 Under $w$ we have $4$ fixed points:

			   \medskip 
			    
			 \begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image \\
	    \hline
	     $(0,0)$ &  $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_{\f}-\e_{12}$ \\
	     \hline
	     $(0,\infty)$ &  $(F,G^{-1}):-\mathrm{Id}_{2\times 2}$
	     & $A_1$ & $\h_{\g}-\e_{24}$ \\
	     \hline
	      $(\infty,0)$ &  $(F^{-1},G):-\mathrm{Id}_{2\times 2}$ & $A_1$ & $\h_{\g}-\e_{17}$ \\
	      \hline
	       $(\infty,\infty)$ & $(F^{-1},G^{-1}):-\mathrm{Id}_{2\times 2}$ & $A_1$ & $\h_{\f}-\e_{47}$\\
	       \hline
	    \end{tabular}

		   \begin{center}
		       \begin{tikzpicture}[xscale=3, yscale=3]
		    \draw[blue, line width=1pt] (0,0.5) -- (2.5,0.5) node[pos=0, above] {\small $H_G-E_{78}$}; 
            \draw[blue, line width=1pt] (0.5,0) -- (0.5,2.5)  node[pos=0, right] {\small $H_F-E_{56}$}; 
            \draw[blue, line width=1pt] (2.5,0) -- (0,2.5)  node[pos=0.1, right] {\small $H_{FG}-E_{1234}$}; 
            
            \draw (0,2) -- (2.5,2);
            \draw (2,0) -- (2,2.5);
            
            \draw[red, line width=1pt] (1,0.5+\l) -- (1,0.5-\l)  node[below] {\small $E_7$}; 
            \draw[red, line width=1pt] (1.5,0.5+\l) -- (1.5,0.5-\l)  node[below] {\small $E_8$}; 
            
            \draw[red, line width=1pt] (0.5+\l,1.5) -- (0.5-\l,1.5) node[left] {\small $E_5$}; 
            \draw[red, line width=1pt] (0.5+\l, 1) -- (0.5-\l, 1) node[left] {\small $E_6$}; 
            
            \draw[red, line width=1pt] (1.25-3*\l-\l,1.25+3*\l-\l) -- (1.25-3*\l+\l,1.25+3*\l+\l) node[pos=0, left] {\small $E_1$};
            
            \draw[red, line width=1pt] (1.25-\l-\l,1.25+\l-\l) -- (1.25-\l+\l,1.25+\l+\l) node[pos=0, left] {\small $E_2$};
            
            \draw[red, line width=1pt] (1.25+\l-\l,1.25-\l-\l) -- (1.25+\l+\l,1.25-\l+\l) node[pos=0, below] {\small $E_3$};
            
            \draw[red, line width=1pt] (1.25+3*\l-\l,1.25-3*\l-\l) -- (1.25+3*\l+\l,1.25-3*\l+\l) node[pos=0, below] {\small $E_4$};
            
		  \draw[fill] (0.5,0.5) circle (0.02cm);
		   \draw[fill] (0.5,2) circle (0.02cm);
		    \draw[fill] (2,0.5) circle (0.02cm);
		     \draw[fill] (2,2) circle (0.02cm);
		  
		  \draw[<->, dashed]
		  (1.25+3*\l+\l,1.25-3*\l+\l) to [bend right=20] (1.25+\l+\l,1.25-\l+\l);
		  
		  \draw[<->, dashed]
		  (1.25-3*\l+\l,1.25+3*\l+\l) to [bend left=20] (1.25-\l+\l,1.25+\l+\l);
		  
		  \draw[<->, dashed]
		  (0.5-\l, 1) to [bend left=20] (0.5-\l, 1.5); 
		  
		  \draw[<->, dashed]
		  (1,0.5-\l) to [bend right=20] (1.5,0.5-\l);

\draw[->] (2.2,1.5) -- (2.8,1.5) node[pos=0.5,above] {$/w$};
		  
		  \begin{scope}[xshift=2.5cm]
		    \draw[blue, line width=1pt] (1-2*\l,0.5) -- (1.5+2*\l,0.5)
		    node [right] {\tiny $\e_1-\e_8$}; 
            \draw[blue, line width=1pt] (0.5,1-2*\l) -- (0.5,1.5+2*\l)
            node [above] {\tiny $\e_2-\e_3$}; 
            \draw[blue, line width=1pt]  (0.5+\l,2-\l) -- (2-\l,0.5+\l) 
            node [right] {\tiny $\h_{\f}-\e_{56}$}; 
            
            \draw[red, line width=1pt] (1-2*\l,2) -- (1.5+2*\l,2) 
            node[right] {\tiny $\e_4$};
            \draw[red, line width=1pt] (2,1-2*\l) -- (2,1.5+2*\l)
            node[right] {\tiny $\e_7$};
            
            \draw[red, line width=1pt] (1.25,0.5-\l) -- (1.25,0.5+\l)
            node[above] {\tiny $\e_8$}; 
            
            \draw[red, line width=1pt] (0.5+\l, 1.25) -- (0.5-\l, 1.25)
            node[left] {\tiny $\e_3$};
            
            \draw[red, line width=1pt] (1.25-1.5*\l-\l,1.25+1.5*\l-\l) -- (1.25-1.5*\l+\l,1.25+1.5*\l+\l)
            node[right] {\tiny $\e_5$};

            \draw[red, line width=1pt] (1.25+1.5*\l-\l,1.25-1.5*\l-\l) -- (1.25+1.5*\l+\l,1.25-1.5*\l+\l)
            node[right] {\tiny $\e_6$};
            
		  \draw[blue, line width=1pt]
		  (0.5+2*\l-3*\l,0.5+2*\l+3*\l) -- (0.5+2*\l+3*\l,0.5+2*\l-3*\l)
		  node[below] {\tiny $\h_{\f}-\e_{12}$};
		  
		   \draw[blue, line width=1pt]
		  (0.5+2*\l-3*\l,2-2*\l-3*\l) -- (0.5+2*\l+3*\l,2-2*\l+3*\l) 
		  node[above] {\tiny $\h_{\g}-\e_{24}$};
		  
		   \draw[blue, line width=1pt]
		  (2-2*\l+3*\l,0.5+2*\l+3*\l) -- (2-2*\l-3*\l,0.5+2*\l-3*\l)
		  node[below] {\tiny $\h_{\g}-\e_{17}$};
		  
		   \draw[blue, line width=1pt]
		  (2-2*\l+3*\l,2-2*\l-3*\l) --
		  (2-2*\l-3*\l,2-2*\l+3*\l)
		   node[above] {\tiny $\h_{\f}-\e_{47}$};

		  \end{scope}
		  \end{tikzpicture}
		   \end{center}

	    Preimages of $(-1)$ curves:	
	    
	    \medskip
		
		 \begin{tabular}{|c|c|c|c|c|c|}
	    \hline
	    Curve & $(0,0)$ & $(0,\infty)$ & $(\infty,0)$ & $(\infty,\infty)$ & Image \\
	     \hline
	    $F=\infty$ & - & - & $dF^{-1}=0$ & $dF^{-1}=0$ & $\e_7$\\
	     \hline
	    $G=\infty$ & - & $dG^{-1}=0$ & - & $dG^{-1}=0$ & $\e_4$\\
	    \hline
	    \end{tabular}
\begin{tabular}{m{7cm}m{4cm}m{4cm}}
		        \begin{center}
		         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
			
			\begin{scope}[scale=1]
			\path 	
			(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {}
			(0,1.73) 	node 	(a0) [elt] {};
			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
			\node at ($(a0.west) + (-0.3,0)$) 	{\small $a_2^{-2}$};
			\node at ($(a1.west) + (-0.3,0)$) 	{\small $a_6^{-2}$};
			\node at ($(a2.east) + (0.3,0)$) 	{\small $a_4^{-2}$};

			\end{scope}

			\begin{scope}[xshift=2.5cm,scale=1]
			\path
			(0,1) 	node 	(a3) [elt] {}
			(2,1)	node 	(a4) [elt] {};

			 \draw [black,line width=2.5pt ] (a3) -- (a4);
		    
		     \draw [white,line width=1.5pt ] (a3) -- (a4);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a3) -- (a4);			
			\node at ($(a3.west) + (-0.3,0)$) 	{\small $a_{246}^{-2}$};
			\node at ($(a4.east) + (0.3,0)$) 	{\small $1$};
			
			\end{scope}
	              \end{tikzpicture}
		        \end{center}
                        &
                        \vspace{-5mm}
                        \begin{center}
                        \begin{equation}
                        \begin{aligned}
		              &\f=1-\frac{1}{FG}\\
		              &\g=a_6^2 G/F
		         \end{aligned}
		       \end{equation} 
                        \end{center}
                        &
                        \vspace{-5mm}
                         \begin{center}
                        \begin{equation}
                        \begin{aligned}
		              &\f=\frac{G-F^{-1}}{G-F}\\
		              &\g=G/F
		              \end{aligned}
		       \end{equation} 
                        \end{center}
                        \\
                        
		       \end{tabular}
\begin{tabular}{m{8cm}m{7cm}}
                       \begin{center}
                         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
			\path 	
			(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {}
			(0,1.73) 	node 	(a0) [elt] {};
			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
			\node at ($(a0.west) + (-0.3,0.1)$) 	{\small $\alpha_0$};
			\node at ($(a1.west) + (-0.2,0)$) 	{\small $\alpha_1$};
			\node at ($(a2.east) + (0.2,0)$) 	{\small $\alpha_2$};
			\draw[<-,dashed] (a0) edge[bend right=40] node[fill=white]{$\pi^2$} (a1);
			\draw[<-,dashed] (a1) edge[bend right=40] node[fill=white]{$\pi^2$} (a2);
			\draw[<-,dashed] (a2) edge[bend right=40] node[fill=white]{$\pi^2$} (a0);

	               %\node at (-1.5,1.73) {$A_2^{(1)}$};
	             
                       \begin{scope}[xshift=4cm,scale=1]
			\path 	
			(0,0) 	node 	(a0) [elt] {};
			
			\node at ($(a0.south) + (0,-0.2)$) 	{\small $\alpha_4$};
			
			%\node at (0,0.5) {$A_1$}; 
			
			\end{scope}
			
		       \end{tikzpicture}
                     
                     \end{center}
                     
                       &
                       \begin{center}
                        \begin{equation}
                         W_{A_2}^{ae} \label{symm_E6_E3}
                        \end{equation}
                        
                        \medskip
                        
                        No projective reduction in the image.
                        
                       \end{center}

                      \end{tabular}
\begin{tabular}{|c|c|c | c | c | c | c | c|}
	\hline
	coord. & $s_0$ & $s_1$ &
	$s_2$ & $s_3$ &
	$s_4$ & $s_5$ & $\pi$ \\
	\hline
	$F$ &$F$ & $a_1 F$ & $a_2^{-1}F$ & $F \frac{G-1}{G-a_3^{-1}}$ &
	$F$ & $F$ & $1/G$\\
	\hline
	$G$& $G$ & $G$ & $G \frac{F-1}{F-a_2}$ & $a_3G$ & $a_4^{-1}G$ & $G$ & $F/a_2$\\
	\hline
	\end{tabular}
\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=1pt,minimum size=2mm},scale=2]
		\path 	(-cos{60},sin{60}) 	node 	(a1) [elt] {\tiny $1$}
		(-cos{60},-sin{60}) 	node 	(a0) [elt] {\tiny $0$}
		( 0,0) node  	(a2) [elt] {\tiny $2$}
		( 1,0) 	node  	(a3) [elt] {\tiny $3$}
		( 1+cos{60},-sin{60}) 	node 	(a4) [elt] {\tiny $4$}
		( 1+cos{60},sin{60})	node 	(a5) [elt] {\tiny $5$};
		\draw [black,line width=1pt] (a1) -- (a2) -- (a3) -- (a4) (a3) -- (a5) (a2) -- (a0);
		\node at ($(a0.south west) + (-0.1,-0.2)$) 	{\small $E_7-E_8$};			   
		\node at ($(a1.north west) + (-0.1,0.2)$) 	{\small$E_3-E_4$};
		\node at ($(a2.west) + (-0.4,0)$)  {\small $H_F-E_{37}$};
		\node at ($(a3.east) + (0.3,0)$)  {\small $H_G-E_{15}$};
		\node at ($(a4.south east) + (0.2,-0.2)$)  {\small $E_1-E_2$};	
		\node at ($(a5.north east) + (0.1,0.2)$)  {\small $E_5-E_6$};		
		\draw[->] (a0) edge[bend right=60] node[]{} (a5);
			\draw[->] (a1) edge[bend right=60] node[]{} (a4);
			\draw[->] (a4) edge[bend left=50] node[fill=white]{$\pi$} (a0);
			\draw[->] (a5) edge[bend right=50] node[fill=white]{$\pi$} (a1);
			\draw[<->] (a2) edge[bend left=30] node[]{} (a3);

       \begin{scope}[xshift=3cm,yshift=-2cm,scale=1.5]
            \draw[blue,line width=1pt] (0,0.5) -- (2.5,0.5) node[below] {\small $H_G-E_{78}$};
            \draw[blue,line width=1pt] (0.5,0) -- (0.5,2.5) node[above] {\small $H_F-E_{56}$};
            \draw[blue,line width=1pt] (0,2) -- (2.5,2) node[below] {\small $H_G-E_{34}$};
            \draw[blue,line width=1pt] (2,0) -- (2,2.5) node[above] {\small $H_F-E_{12}$};

             \draw[red,line width=1pt] (0.5+\l,1) -- (0.5-\l,1) node[left] {\small $E_5$};
             \draw[fill] (0.5,1) circle (0.02cm) node[below right] {$(0,a_3^{-1})$};

             \draw[red,line width=1pt] (0.5+\l,1.5) -- (0.5-\l,1.5) node[left] {\small $E_6$};
             \draw[fill] (0.5,1.5) circle (0.02cm) node[below right] {$(0,a_3^{-1}a_5^{-1})$};
             
             \draw[red,line width=1pt] (1,0.5+\l) -- (1,0.5-\l) node[below] {\small $E_7$};
             \draw[fill] (1,0.5) circle (0.02cm) node[above left] {$(a_2,0)$};
             
             \draw[red,line width=1pt] (1.5,0.5+\l) -- (1.5,0.5-\l) node[below] {\small $E_8$};
             \draw[fill] (1.5,0.5) circle (0.02cm) node[above right] {$(a_2 a_0,0)$};
             
             \draw[red,line width=1pt] (2+\l,1) -- (2-\l,1) node[left] {\small $E_1$}; 
             \draw[fill] (2,1) circle (0.02cm) node[below right] {$(\infty,1)$};
             
             \draw[red,line width=1pt] (2+\l,1.5) -- (2-\l,1.5) node[left] {\small $E_2$};
             \draw[fill] (2,1.5) circle (0.02cm) node[below right] {$(\infty,a_4)$};
             
             \draw[red,line width=1pt] (1,2-\l) -- (1,2+\l) node[above] {\small $E_3$};
             \draw[fill] (1,2) circle (0.02cm) node[below left] {$(1,\infty)$};
             
             \draw[red,line width=1pt] (1.5,2-\l) -- (1.5,2+\l) node[above] {\small $E_4$};
             \draw[fill] (1.5,2) circle (0.02cm) node[below right] {$(a_1^{-1} ,\infty)$};
              
            \end{scope}
             
            \end{tikzpicture}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		 
 		 \begin{center}
%  		 \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
%  			\path 	(-cos{60},-sin{60}) 	node 	(a0) [elt] {}
%  			(-cos{60},sin{60}) 	node 	(a1) [elt] {}
%  			( 0,0) node  	(a2) [elt] {}
%  			( 1,0) 	node  	(a3) [elt] {}
%  			( 1+cos{60},-sin{60}) 	node 	(a4) [elt] {}
%  			( 1+cos{60},sin{60})	node 	(a5) [elt] {};
%  			\draw [black,line width=1pt] (a1) -- (a2) -- (a3) -- (a4) (a3) -- (a5) (a2) -- (a0);
%  				
%  				\draw[<->] (a4) edge[bend right=50] node[fill=white]{$\pi^2$} (a5);
%  				\draw[<->] (a0) edge[bend left=50] node[fill=white]{$\pi^2$} (a1);
%  			\end{tikzpicture} 
                \includegraphics{d5_pp.pdf}
		 \end{center}
                 &
                 \vspace{-3mm}
                 \begin{center}
                 \begin{equation}
                 w=\pi^2:\quad
                 \begin{aligned}
                  &F\mapsto a_2/F\\
                  &G\mapsto a_3^{-1}/G  
                  \end{aligned}
                 \end{equation}
 
                 \end{center}

		\end{tabular}
		
		\medskip
		
		Under $w$ we have $4$ fixed points:
			   
			   \medskip

			 \begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	     $(a_2^{1/2},a_3^{-1/2})$ & $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_{\g}-\e_{26}$ \\
	     \hline
	     $(-a_2^{1/2},a_3^{-1/2})$ &  $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_{\f}-\e_{25}$\\
	     \hline
	      $(a_2^{1/2},-a_3^{-1/2})$ & $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_{\f}-\e_{16}$\\
	      \hline
	       $(-a_2^{1/2},-a_3^{-1/2})$ & $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_{\g}-\e_{15}$\\
	       \hline
	    \end{tabular}
	    
	    \medskip
	    
	    Preimages of $(-1)$ curves:
	    
	    \medskip
	    
	    	 \begin{tabular}{|c|c|c|c|c|c|}
	    \hline
	    Curve & $(a_2^{1/2},a_3^{-1/2})$ & $(-a_2^{1/2},a_3^{-1/2})$ & $(a_2^{1/2},-a_3^{-1/2})$ & $(-a_2^{1/2},-a_3^{-1/2})$ & Image \\
	    \hline
	    $F=a_2^{1/2}$ & $dF=0$ & - & $dF=0$ & - & $\e_6$ \\
	     \hline
	    $F=-a_2^{1/2}$ & - & $dF=0$ & - & $dF=0$ & $\e_5$ \\
	     \hline
	    $G=a_3^{-1/2}$ & $dG=0$ & $dG=0$ & - & - & $\e_2$\\
	     \hline
	    $G=-a_3^{-1/2}$ & - & - & $dG=0$ & $dG=0$ & $\e_1$\\
	     \hline
	    \end{tabular}
			
			\begin{center}
		   \begin{tikzpicture}[scale=3]

            \draw[line width=1pt,blue] (0,2) -- (2.5,2)
            node[above] {\small $H_G-E_{34}$} ; 
            \draw[line width=1pt,blue] (0,0.5) -- (2.5,0.5)
             node[above] {\small $H_G-E_{78}$} ; 
            \draw[line width=1pt,blue] (0.5,0) -- (0.5,2.5) 
             node[above] {\small $H_F-E_{56}$} ; 
            \draw[line width=1pt,blue] (2,0) -- (2,2.5)
             node[above] {\small $H_F-E_{12}$} ; 
            
             \draw[line width=1pt,red] (2-\l,0.75) -- (2+\l,0.75)
              node[right] {\small $E_1$} ; 
              \draw[line width=1pt,red] (2-\l,1.75) -- (2+\l,1.75)
              node[right] {\small $E_2$} ; 
              
              \draw[line width=1pt,red] (0.5+\l,0.75) -- (0.5-\l,0.75)
                node[left] {\small $E_5$} ;
              \draw[line width=1pt,red] (0.5+\l,1.75) -- (0.5-\l,1.75)
                node[left] {\small $E_6$} ;
               
              \draw[line width=1pt,red] (0.75,0.5+\l) -- (0.75,0.5-\l)
                node[below] {\small $E_7$} ;
              \draw[line width=1pt,red] (1.75,0.5+\l) -- (1.75,0.5-\l)
                node[below] {\small $E_8$} ;
               
              \draw[line width=1pt,red] (0.75,2-\l) -- (0.75,2+\l)
                node[above] {\small $E_3$} ;
              \draw[line width=1pt,red] (1.75,2-\l) -- (1.75,2+\l)
                node[above] {\small $E_4$} ;
            
             \draw (0,1.5) -- (2.5,1.5); 
            \draw (0,1) -- (2.5,1); 
            \draw (1,0) -- (1,2.5); 
            \draw (1.5,0) -- (1.5,2.5); 
            
          	\draw[fill] (1,1) circle (0.02cm);
			\draw[fill] (1.5,1.5) circle (0.02cm);
			\draw[fill] (1.5,1) circle (0.02cm);
			\draw[fill] (1,1.5) circle (0.02cm);
          
          \draw[<->,dashed]
          (1.25,2) -- (1.25,0.5);
          \draw[<->,dashed]
          (2,1.25) -- (0.5,1.25);
             
          \draw[->] (2.4,1.2) -- (3,1.2) node[pos=0.5, above] {$/w$};

          \begin{scope}[xshift=2.5cm, scale=1.2]
			\draw [domain=2.5:0.4,samples=800, line width=1pt,blue] plot (\x,1/\x)
			node[left] {\tiny $\h_{\f\g}-\e_{5678}$};
            \draw [domain=2.5:0.4,samples=800,line width=1pt,blue] plot (\a-\x,\a-1/\x)
            node[left] {\tiny $\h_{\f\g}-\e_{1234}$};;
            
             \draw [line width=1pt,red] (\s^4+\l,1/\s^4+\l) -- (\s^4-\l,1/\s^4-\l)
             node[left] {\tiny $\e_8$};
            \draw [line width=1pt,red] (1/\s^4+\l,\s^4+\l) -- (1/\s^4-\l,\s^4-\l)
             node[left] {\tiny $\e_7$};
            
            \draw [line width=1pt,red] (1/\s^2+2*\l,\s^2+2*\l) -- (1/\s^2-\l,\s^2-\l)
             node[left] {\tiny $\e_5$};
            \draw [line width=1pt,red] (\s^2+2*\l,1/\s^2+2*\l) -- (\s^2-\l,1/\s^2-\l)
             node[left] {\tiny $\e_6$};
            
            \draw [line width=1pt,red] (\a-\s^2-2*\l,\a-1/\s^2-2*\l) -- (\a-\s^2+\l,\a-1/\s^2+\l)
            node[above] {\tiny $\e_1$};
            \draw [line width=1pt,red] (\a-1/\s^2-2*\l,\a-\s^2-2*\l) -- (\a-1/\s^2+\l,\a-\s^2+\l)
            node[above] {\tiny $\e_2$};
            \draw [line width=1pt,red] (\a-1/\s^4-\l,\a-\s^4-\l) -- (\a-1/\s^4+\l,\a-\s^4+\l)
             node[above] {\tiny $\e_4$};
            \draw [line width=1pt,red] (\a-\s^4-\l,\a-1/\s^4-\l) -- (\a-\s^4+\l,\a-1/\s^4+\l)
             node[above] {\tiny $\e_3$};
            
            \draw [line width=1pt,blue]
          (\a-1/\s^2-1.5*\l,\a-\s^2-1.5*\l+\l) --  (1/\s^2+1.5*\l,\s^2+1.5*\l-\l)
          node[below] {\tiny $\h_{\f}-\e_{25}$};
            
             \draw [fill,white]
            (1.25, 1.25)  circle (0.03cm);
            
            \draw [line width=1pt,blue]
             (\s^2+1.5*\l-\l,1/\s^2+1.5*\l) -- (\a-\s^2-1.5*\l+\l,\a-1/\s^2-1.5*\l)
             node[below] {\tiny $\h_{\f}-\e_{16}$};
             
\draw [line width=1pt,blue]
             plot[smooth] coordinates 
             {(\s^2+\l,1/\s^2+\l-\l) (\s^2+1.5*\l-2*\l,1/\s^2+1.5*\l+2*\l-\l) (\a-1/\s^2-1.5*\l-2*\l+\l,\a-\s^2-1.5*\l+2*\l) (\a-1/\s^2-\l+\l,\a-\s^2-\l)   }
             node[right] {\tiny $\h_{\g}-\e_{26}$};
             
             \draw [line width=1pt,blue]
             plot[smooth] coordinates 
             {(\a-\s^2-\l,\a-1/\s^2-\l+\l) (\a-\s^2-1.5*\l+2*\l,\a-1/\s^2-1.5*\l+\l-2*\l) (1/\s^2+1.5*\l-\l+2*\l,\s^2+1.5*\l-2*\l) (1/\s^2+\l-\l,\s^2+\l)}
              node[left] {\tiny $\h_{\g}-\e_{15}$};
           
            \end{scope}
            \end{tikzpicture}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		\begin{center}
		 \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.75]
			\path 	(-3,0) 	node 	(a1) [elt] {}
			(-2,0) 	node 	(a2) [elt] {}
			( -1,0) node  	(a3) [elt] {}
			( 0,0) 	node  	(a4) [elt] {}
			( 1,0) 	node 	(a5) [elt] {}
			( 2,0)	node 	(a6) [elt] {}
			( 3,0)	node 	(a7) [elt] {}
			( 0,1)	node 	(a0) [elt] {};
			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) (a4) -- (a0);
			\node at ($(a1.south) + (0,-0.3)$) 	{\small $a_5^{-1}$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $a_3^{-1/2}$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $-1$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $1$};	
		\node at ($(a5.south) + (0,-0.3)$)  {\small $-1$};	
		\node at ($(a6.south) + (0,-0.3)$) 	{\small $a_2^{-1/2}$};
		\node at ($(a7.south) + (0,-0.3)$) 	{\small $a_1^{-1}$};
		\node at ($(a0.west) + (-0.3,0)$) 	{\small $-1$};
			\end{tikzpicture}
		\end{center}	
			&
		\vspace{-6mm}
		\begin{center}
		\begin{equation}
		\begin{aligned}
		             &\f=-\frac{a_2^{-1/2}a_3^{1/2}FG-1}{a_2^{-1/2}F-a_3^{1/2}G}\\
		             &\g=-\frac{a_2^{-1/2}F+a_3^{1/2}G}{a_2^{-1/2}a_3^{1/2}FG+1}
		    \end{aligned}
		       \end{equation}
		\end{center}

		\end{tabular}
\begin{tabular}{m{11cm}m{4cm}}
		\begin{center}
		 \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.25]
			
			\path 	(0,-1) 	node 	(a1) [elt] {}
			(0,1) 	node 	(a2) [elt] {}
			(2,-1) node  	(a3) [elt] {}
			(2,1) 	node  	(a4) [elt] {}
			(4,-1) 	node  	(a5) [elt] {}
			(4,1) 	node  	(a6) [elt] {};

		     	\node at ($(a1.south) + (0,-0.2)$) 	{\small $\underline{\delta-\alpha_1}$ };	
		     	
		     		\node at ($(a2.north) + (0,0.2)$) 	{\small $\alpha_1$};	
		     		
		     	\node at ($(a5.south) + (0,-0.2)$) 	{\small $\underline{\alpha_7}$};	
		     	
		     		\node at ($(a6.north) + (0,0.2)$) 	{\small $\delta-\alpha_7$};	
		     		
		     		\node at ($(a3.south) + (0,-0.2)$) 	{\small$\underline{\alpha_{034455667}}$};	
		     		
		     		\node at ($(a4.north) + (0,0.2)$) 	{\small$\alpha_{012233445}$};	
		     
		    \draw[<->, dashed] (a1) to [bend right=0] node[fill=white]{\small $s$} (a3); 
		    
		     \draw[<->, dashed] (a2) to [bend right=0] node[fill=white]{\small $s$} (a4);

		       \draw[<->, dashed] (a3) to [bend right=0] node[fill=white]{\small $\td{s}$} (a5); 
		          
		          \draw[<->, dashed] (a4) to [bend right=0] node[fill=white]{\small $\td{s}$} (a6);

		       \draw[<->, dashed] (a5) to [bend right=40] node[fill=white]{\small $(\pi s)^3$} (a6); 
		      
		       \draw[<->, dashed] (a1) to [bend left=40] node[fill=white]{\small $(\pi s)^3$} (a2); 
		         \draw[<->, dashed] (a3) to [bend right=40] node[fill=white]{\small $(\pi s)^3$} (a4);
		    
		    \draw [black,line width=2.5pt ] (a1) -- (a2);
		    
		     \draw [white,line width=1.5pt ] (a1) -- (a2);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a1) -- (a2);
		     
		      \draw [black,line width=2.5pt ] (a3) -- (a4);
		    
		     \draw [white,line width=1.5pt ] (a3) -- (a4);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a3) -- (a4);
		     
		      \draw [black,line width=2.5pt ] (a5) -- (a6);
		    
		     \draw [white,line width=1.5pt ] (a5) -- (a6);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a5) -- (a6);
		    
		 \begin{scope}[xshift=7cm,scale=1]
			\path 	(-1,-1) 	node 	(a1) [elt] {}
			(-1,1) 	node 	(a2) [elt] {}
			(1,-1) node  	(a3) [elt] {}
			(1,1) 	node  	(a4) [elt] {};

			\node at ($(a1.south) + (0,-0.2)$) 	{\small $\alpha_{345}$};
		\node at ($(a2.north) + (0,0.2)$)  {\small $\alpha_{045}$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $\alpha_4$};
		\node at ($(a4.north) + (0,0.2)$)  {\small $\alpha_{034}$};	
		
		 \draw[<->, dashed] (a1) to [bend right=0] node[fill=white]{\small $s_{35}$} (a3); 
		  \draw[<->, dashed] (a2) to [bend right=0] node[fill=white]{\small $s_{35}$} (a4); 
		   \draw[<->, dashed] (a3) to [bend right=0] node[fill=white]{\small $s_{03}$} (a4); 
		    \draw[<->, dashed] (a2) to [bend right=0] node[fill=white]{\small $s_{03}$} (a1); 
		    
		      \draw[<->, dashed] (a1) to [bend right=0] node[fill=white]{\small $s$} (a4);

		      \draw[<->, dashed] (a1) to [bend left=40] node[fill=white]{\small $\td{s}$} (a2); 
		
		\end{scope}
		
			\end{tikzpicture}
		\end{center}	
		&
		\begin{center}
		
		\begin{equation}
		S_3{\ltimes}(C_2^2{\times}(C_2{\ltimes}W_{3A_1}^a)) \label{symm_D5_E7_c1}
		\end{equation}
                
                \medskip
                
                No projective reduction in the image.
                
		\end{center}
		
		\end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		
		\begin{center}
% 		\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
% 			\path 	(-cos{60},sin{60}) 	node 	(a0) [elt] {}
% 			(-cos{60},-sin{60}) 	node 	(a1) [elt] {}
% 			( 0,0) node  	(a2) [elt] {}
% 			( 1,0) 	node  	(a3) [elt] {}
% 			( 1+cos{60},-sin{60}) 	node 	(a4) [elt,fill] {}
% 			( 1+cos{60},sin{60})	node 	(a5) [elt,fill] {};
% 			\draw [black,line width=1pt] (a1) -- (a2) -- (a3) -- (a4) (a3) -- (a5) (a2) -- (a0);
% 			\end{tikzpicture}
                \includegraphics{d5_11.pdf}
		
		\end{center}
		&
		\vspace{-3mm}
		\begin{center}
		\begin{equation}
		w=s_4s_5:\quad
		\begin{aligned}
		&F\mapsto F\\
		&G\mapsto -G 
		\end{aligned}
		\end{equation}

		\end{center}
		
	        \end{tabular}

				\begin{tikzpicture}[scale=2.5]
		
		 \draw[line width=1pt,blue,<->] (0,2) -- (2.5,2)
            node[above] {\tiny $H_G-E_{34}$} ; 
            \draw[line width=1pt,blue,<->] (0,0.5) -- (2.5,0.5)
             node[above] {\tiny $H_G-E_{78}$} ; 
            \draw[line width=1pt,blue] (0.5,0) -- (0.5,2.5) 
             node[above] {\tiny $H_F-E_{56}$} ; 
            \draw[line width=1pt,blue] (2,0) -- (2,2.5)
             node[above] {\tiny $H_F-E_{12}$} ; 
            
             \draw[line width=1pt,red] (2-\l,1) -- (2+\l,1)
              node[right] {\tiny $E_1$} ; 
              \draw[line width=1pt,red] (2-\l,1.5) -- (2+\l,1.5)
              node[right] {\tiny $E_2$} ;

              \draw[line width=1pt,red] (0.5+\l,1) -- (0.5-\l,1)
                node[left] {\tiny $E_5$} ;
              \draw[line width=1pt,red] (0.5+\l,1.5) -- (0.5-\l,1.5)
                node[left] {\tiny $E_6$} ;
                
                \draw[<->, dashed] (0.5+\l,1)
              to [bend right=20] (0.5+\l,1.5);
                
            \draw[<->, dashed] (2-\l,1)
              to [bend left=20] (2-\l,1.5);
               
              \draw[line width=1pt,red] (1,0.5+2*\l) -- (1,0.5-\l)
                node[below] {\tiny $E_7$} ;
              \draw[line width=1pt,red] (1.5,0.5+2*\l) -- (1.5,0.5-\l)
                node[below] {\tiny $E_8$} ;
               
              \draw[fill] (1,0.5+\l) circle (0.02cm);
                \draw[fill] (1.5,0.5+\l) circle (0.02cm);
               
              \draw[line width=1pt,red] (1,2-2*\l) -- (1,2+\l)
                node[above] {\tiny $E_3$} ;
                
              \draw[line width=1pt,red] (1.5,2-2*\l) -- (1.5,2+\l)
                node[above] {\tiny $E_4$} ;
                
                \draw[fill] (1,2-\l) circle (0.02cm);
                \draw[fill] (1.5,2-\l) circle (0.02cm);

		\draw [->] (2.2,1.25)--(2.8,1.75) node[pos=0.5, below] {$/w$};

		\begin{scope}[xshift = 3cm, yshift=1.5cm]
			\draw [brown, line width = 1pt] 	(0,1) -- (2.75,1)	node [above] {\tiny $\h_{\f\g} - \e_{1234}-\e^{ab}$};
			\draw [brown, line width = 1pt] 	(0,0) -- (2.75,0)	node [above] {\tiny $\h_{\f\g} - \e_{5678}-\e^{ab}$};
			\draw [red, line width = 1pt] 	(0.5,-0.25) -- (0.5,1.25)	node [above] {\tiny $\e^b$};
			\draw [red, line width = 1pt] 	(2,-0.25) -- (2,1.25)	node [above] {\tiny $\e^a$};
			
			\draw [red, line width = 1pt] 	(0.5+\l,0.5) -- (0.5-\l,0.5)	node [left] {};
			\draw [red, line width = 1pt] 	(2-\l,0.5) -- (2+\l,0.5)	node [right] {};
                         
                        \draw [red, line width = 1pt] 	(1,1+\l) -- (1,0.75-\l);
			\draw [red, line width = 1pt] 	(1.5,1+\l) -- (1.5,0.75-\l);
			
			\draw [red, line width = 1pt] 	(1,-\l) -- (1,0.25+\l);
			\draw [red, line width = 1pt] 	(1.5,-\l) -- (1.5,0.25+\l);
                         
			\draw [blue, line width = 1pt] 	(1-\l,0.75) -- (1+\l,0.75);
			\draw [blue, line width = 1pt] 	(1.5-\l,0.75) -- (1.5+\l,0.75);
			
			\draw [blue, line width = 1pt] 	(1-\l,0.25) -- (1+\l,0.25);
			\draw [blue, line width = 1pt] 	(1.5-\l,0.25) -- (1.5+\l,0.25);
			
			\draw [->] (1.75,-0.25)--(1.75,-0.75) node[pos=0.5, right] {bl. d. $\e^{ab}$};
			
		\end{scope}
		
		\begin{scope}[xshift=2.5cm, yshift=0cm, scale=1.25, rotate=-45]
			\draw [domain=2.5:0.4,samples=800, line width=1pt,blue] plot (2.5-\x,1/\x)
			 node[above] {\tiny $\h_{\f\g}-\e_{1234}$};
            \draw [domain=0.4:2.5,samples=800,line width=1pt,blue] plot (2.5-\a+\x,\a-1/\x)
            node[below] {\tiny $\h_{\f\g}-\e_{5678}$};

            \draw [line width=1pt,red]
          (2.5-\s^2-1.5*\l,1/\s^2+1.5*\l) -- (2.5-\s^2+2*\l,1/\s^2-2*\l)
          node[right] {\tiny $\e_2$};
            
         \draw [line width=1pt,red]
          (2.5-1/\s^2-1.5*\l,\s^2+1.5*\l) -- (2.5-1/\s^2+2*\l,\s^2-2*\l)
          node[right] {\tiny $\e_4$};
          
            \draw [line width=1pt,red]
          (2.5-\a+\s^2-2*\l,\a-1/\s^2+2*\l) -- (2.5-\a+\s^2+1.5*\l,\a-1/\s^2-1.5*\l)
          node[pos=0,left] {\tiny $\e_6$};
            
         \draw [line width=1pt,red]
          (2.5-\a+1/\s^2-2*\l,\a-\s^2+2*\l) -- (2.5-\a+1/\s^2+1.5*\l,\a-\s^2-1.5*\l)
          node[pos=0,left] {\tiny $\e_8$};

          \draw [line width=1pt,blue]
          (2.5-\s^2-1.5*\l+\l+\l,1/\s^2+1.5*\l+\l-\l+\l) -- (2.5-\s^2-1.5*\l+\l+\l-2*\l,1/\s^2+1.5*\l+\l-\l+\l-2*\l)
          node[pos=0,above] {\tiny $\e_1-\e_2$};
          
          \draw [line width=1pt,blue]
        (2.5-\a+1/\s^2+1.5*\l+\l-\l+\l,\a-\s^2-1.5*\l+\l+\l) -- (2.5-\a+1/\s^2+1.5*\l+\l-\l+\l-2*\l,\a-\s^2-1.5*\l+\l+\l-2*\l)
        node[pos=0,below] {\tiny $\e_7-\e_8$};
          
          \draw [line width=1pt,blue]
          (2.5-1/\s^2-1.5*\l-\l+\l-\l,\s^2+1.5*\l-\l-\l) -- (2.5-1/\s^2-1.5*\l-\l+\l-\l+2*\l,\s^2+1.5*\l-\l-\l+2*\l)
          node[pos=0,above] {\tiny $\e_3-\e_4$};
          
          \draw [line width=1pt,blue]
          (2.5-\a+\s^2+1.5*\l-\l-\l,\a-1/\s^2-1.5*\l-\l+\l-\l) -- (2.5-\a+\s^2+1.5*\l-\l-\l+2*\l,\a-1/\s^2-1.5*\l-\l+\l-\l+2*\l)
          node[pos=0,below] {\tiny $\e_5-\e_6$};
            
            \end{scope}
		
	\end{tikzpicture}
\begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	     $((F-a_2)/G=0,G=0)$ & $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\e_5-\e_6$ \\
	     \hline
	     $((F-a_2a_0)/G=0,G=0)$ & $-\mathrm{Id}_{2\times 2}$
	     & $A_1$ & $\e_7-\e_8$ \\
	     \hline
	      $((F-1)/G^{-1}=0,G^{-1}=0)$ &  $-\mathrm{Id}_{2\times 2}$ & $A_1$ & $\e_1-\e_2$ \\
	      \hline
	       $((F-a_1^{-1})/G^{-1}=0,G^{-1}=0)$ & $-\mathrm{Id}_{2\times 2}$ & $A_1$ & $\e_3-\e_4$ \\
	       \hline
	    \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		\begin{center}
		 \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.75]
			\path 	(-3,0) 	node 	(a1) [elt] {}
			(-2,0) 	node 	(a2) [elt] {}
			( -1,0) node  	(a3) [elt] {}
			( 0,0) 	node  	(a4) [elt] {}
			( 1,0) 	node 	(a5) [elt] {}
			( 2,0)	node 	(a6) [elt] {}
			( 3,0)	node 	(a7) [elt] {}
			( 0,1)	node 	(a0) [elt] {};
			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) (a4) -- (a0);
			\node at ($(a1.south) + (0,-0.3)$) 	{\small $1$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $a_1$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $a_2$};	
		\node at ($(a5.south) + (0,-0.3)$)  {\small $1$};	
		\node at ($(a6.south) + (0,-0.3)$) 	{\small $a_0$};
		\node at ($(a7.south) + (0,-0.3)$) 	{\small $1$};
		\node at ($(a0.west) + (-0.4,0)$) 	{\small $a_3^2$};
			\end{tikzpicture}
		\end{center}	
			&
		\vspace{-5mm}
		\begin{center}
		\begin{equation}
	        \begin{aligned}
	        &\f=F\frac{G^2-1}{G^2-a_3^{-2}}\\
	        &\g=1/F
	        \end{aligned}
	        \end{equation}
		\end{center}

		     \end{tabular}
\begin{tabular}{m{11cm}m{4cm}}
		      \begin{center}
		    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.25]
			
			\path 	(0,-1) 	node 	(a1) [elt] {}
			(0,1) 	node 	(a2) [elt] {}
			(2,-1) node  	(a3) [elt] {}
			(2,1) 	node  	(a4) [elt] {}
			(4,-1) 	node  	(a5) [elt] {}
			(4,1) 	node  	(a6) [elt] {};
			
		    \draw [black,line width=2.5pt ] (a1) -- (a2);
		    
		     \draw [white,line width=1.5pt ] (a1) -- (a2);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a1) -- (a2);
		     
		      \draw [black,line width=2.5pt ] (a3) -- (a4);
		    
		     \draw [white,line width=1.5pt ] (a3) -- (a4);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a3) -- (a4);
		     
		      \draw [black,line width=2.5pt ] (a5) -- (a6);
		    
		     \draw [white,line width=1.5pt ] (a5) -- (a6);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a5) -- (a6);
		     
		     	\node at ($(a1.south) + (0,-0.2)$) 	{\small$\alpha_0$};	
		     	
		     		\node at ($(a2.north) + (0,0.2)$) 	{\small $\underline{\delta-\alpha_0}$};	
		     		
		     	\node at ($(a3.south) + (0,-0.2)$) 	{\small $\alpha_{03445}$};	
		     	
		     		\node at ($(a4.north) + (0,0.2)$) 	{\small $\underline{\delta-\alpha_{03445}}$};	
		     		
		     		\node at ($(a5.south) + (0,-0.2)$) 	{\small$\alpha_{012233445}$};	
		     		
		     		\node at ($(a6.north) + (0,0.2)$) 	{\small$\underline{\alpha_{034455667}}$};	
		     
		    \draw[<->, dashed] (a5) to [bend right=40] node[fill=white]{\small $\pi$} (a6); 
		    
		     \draw[<->, dashed] (a3) to [bend right=60] node[fill=white]{\small $s_{2132} \pi s_{2132}$} (a4);
		    
		     \draw[<->, dashed] (a1) to [bend left=60] node[fill=white]{\small $s_{4354} s_{2132}\pi s_{2132} s_{4354}$} (a2);
		    
		    \draw[<->, dashed] (a1) to [bend left=0] node[fill=white]{\small $s_{4354}$} (a3); 
		    
		    \draw[<->, dashed] (a2) to [bend left=0] node[fill=white]{\small $s_{4354}$} (a4); 
		    
		     \draw[<->, dashed] (a3) to [bend left=0] node[fill=white]{\small $s_{2132}$} (a5); 
		     
		     \draw[<->, dashed] (a4) to [bend left=0] node[fill=white]{\small $s_{2132}$} (a6);

	         \begin{scope}[xshift=6cm,scale=1]
			\path 	(0,-1.5) 	node 	(a1) [elt] {}
			(0,-0.5) 	node 	(a3) [elt] {}
			(0,0.5) node  	(a5) [elt] {}
			(0,1.5) node  	(a7) [elt] {};
			
		     	\node at ($(a1.west) + (-0.2,0)$) 	{\small$\alpha_1$};
		     	\node at ($(a3.west) + (-0.2,0)$) 	{\small$\alpha_3$};
		     	\node at ($(a5.west) + (-0.2,0)$) 	{\small$\alpha_5$};
		     	\node at ($(a7.west) + (-0.2,0)$) 	{\small$\alpha_7$};

		    \draw[<->, dashed] (a1) to [bend right=40] node[fill=white]{\small $s_{2132}$} (a3); 
		    
		     \draw[<->, dashed] (a3) to [bend right=40] node[fill=white]{\small $s_{4354}$} (a5); 
 		     
 		     \draw[<->, dashed] (a3) to [bend left=40] node[fill=white]{\small $\pi$} (a5); 
 		     
 		     \draw[<->, dashed] (a1) to [bend left=40] node[fill=white]{\small $\pi$} (a7); 
		     
		     \end{scope}
		     
			\end{tikzpicture} 
	       \end{center}
                      
                      &
                      \begin{center}
                       \begin{equation}
                        (S_3\ltimes C_2^3) \ltimes W_{3A_1}^a \label{symm_D5_E7_c2}
                       \end{equation}

                       \begin{equation*}
                        \begin{aligned}
                        &t_{\omega_2-\omega_6}^{1/2}\leftarrow t_{\omega_1}\\
                        &t_{\omega_4-2\omega_0}^{1/2}\leftarrow t_{\omega_2-\omega_3} 
                        \end{aligned}
                       \end{equation*}

                      \end{center}

		     \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
 			 \begin{center}
% 			  \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
% 			\path 	(-cos{60},-sin{60}) 	node 	(a0) [elt] {}
% 			(-cos{60},sin{60}) 	node 	(a1) [elt] {}
% 			( 0,0) node  	(a2) [elt] {}
% 			( 1,0) 	node  	(a3) [elt] {}
% 			( 1+cos{60},-sin{60}) 	node 	(a4) [elt] {}
% 			( 1+cos{60},sin{60})	node 	(a5) [elt] {};
% 			\draw [black,line width=1pt] (a1) -- (a2) -- (a3) -- (a4) (a3) -- (a5) (a2) -- (a0);
% 			\draw[->] (a0) edge[bend right=60] node[]{} (a5);
% 			\draw[->] (a1) edge[bend right=60] node[]{} (a4);
% 			\draw[->] (a4) edge[bend left=50] node[fill=white]{$\pi$} (a0);
% 			\draw[->] (a5) edge[bend right=50] node[fill=white]{$\pi$} (a1);
% 			\draw[<->] (a2) edge[bend left=30] node[]{} (a3);	
% 			\end{tikzpicture}
                       \includegraphics{d5_p.pdf}
			 \end{center}
                         &
			 \vspace{-3mm}
			 \begin{center}
			 \begin{equation}
			  w=\pi:\quad
			  \begin{aligned}
			  &F\mapsto 1/G\\
			  &G\mapsto F/a_2
			  \end{aligned}
			\end{equation} 
			 \end{center}

			\end{tabular}

				\begin{center}
		   \begin{tikzpicture}[scale=3]

            \draw[line width=1pt,blue] (0,2) -- (2.5,2) node[above] {\small $H_G-E_{34}$}; 
            \draw[line width=1pt,blue] (0,0.5) -- (2.5,0.5) node[above] {\small $H_G-E_{78}$}; 
            \draw[line width=1pt,blue] (0.5,0) -- (0.5,2.5) node[above] {\small $H_F-E_{56}$}; 
            \draw[line width=1pt,blue] (2,0) -- (2,2.5) node[above] {\small $H_F-E_{12}$}; 
            
             \draw[line width=1pt,red] (2-\l,0.75) -- (2+\l,0.75) node[right] {\small $E_1$}; 
              \draw[line width=1pt,red] (2-\l,1.75) -- (2+\l,1.75) node[right] {\small $E_2$}; 
              
              \draw[line width=1pt,red] (0.5+\l,0.75) -- (0.5-\l,0.75) node[left] {\small $E_5$};
              \draw[line width=1pt,red] (0.5+\l,1.75) -- (0.5-\l,1.75) node[left] {\small $E_6$};
               
              \draw[line width=1pt,red] (0.75,0.5+\l) -- (0.75,0.5-\l) node[below] {\small $E_7$};
              \draw[line width=1pt,red] (1.75,0.5+\l) -- (1.75,0.5-\l) node[below] {\small $E_8$};
               
              \draw[line width=1pt,red] (0.75,2-\l) -- (0.75,2+\l) node[above] {\small $E_3$};
              \draw[line width=1pt,red] (1.75,2-\l) -- (1.75,2+\l) node[above] {\small $E_4$};

        \draw (0,1.5) -- (2.5,1.5); 
            \draw (0,1) -- (2.5,1); 
            \draw (1,0) -- (1,2.5); 
            \draw (1.5,0) -- (1.5,2.5);     
           
			\draw[fill] (1,1.5) circle (0.01cm);
			\draw[fill] (1.5,1) circle (0.01cm);
			\draw[fill] (1,1) circle (0.02cm);
			\draw[fill] (1.5,1.5) circle (0.02cm);
			
			\draw[<->,dashed] (1,1.5) -- (1.5,1);
			
			\draw[->,dashed] (1.25,0.5) -- (2,1.25);
			\draw[->,dashed] (2,1.25) -- (1.25,2);
			\draw[->,dashed] (1.25,2) -- (0.5,1.25);
			\draw[->,dashed] (0.5,1.25) -- (1.25,0.5);
			
			\draw plot[smooth]
			coordinates
			{(0.1, 0.5-2*\l) (0.1, 0.8) (0.5, 0.9) (1,1) (1.5, 1.5) (1.6,2) (1.7, 2.4) (2+2*\l, 2.4)};
			
			\draw plot[smooth]
			coordinates
			{(0.5-2*\l, 0.1) (0.8, 0.1) (0.9, 0.5) (1,1) (1.5, 1.5) (2,1.6) (2.4, 1.7) (2.4, 2+2*\l)};
			
              \draw[->] (2.3,1.25) -- (2.9,1.25) node[pos=0.5,above] {$/w$};

		\begin{scope}[xshift=5cm, yshift=1cm]
		\draw [domain=-90:90,samples=800, line width=1pt] plot ({0.5*cos(\x)}, {0.25*sin(2*\x)});
		\draw [domain=90:270,samples=800, line width=1pt] plot ({2*cos(\x)}, {sin(2*\x)});
           
          \draw [red, line width=1pt] ({(0.5+\l)*cos(15)}, {0.25*(1+\l)*sin(30)}) -- ({(0.5-\l)*cos(15)}, {0.25*(1-\l)*sin(30)})
          node[pos=0,above] {\tiny $\e_7$};
            \draw [red, line width=1pt] ({(0.5+\l)*cos(-15)}, {0.25*(1+\l)*sin(-30)}) -- ({(0.5-\l)*cos(-15)}, {0.25*(1-\l)*sin(-30)})
            node[pos=0,below] {\tiny $\e_8$}; 
		
	\draw [red, line width=1pt]
	plot[smooth] coordinates
	{(-1.2-2*\l,6*\l) (-1.2-\l,-4*\l) (-1.2-\l,-1.2-2*\l)}
	node[below] {\tiny $\e_6$};
	
	\draw [red, line width=1pt]
	plot[smooth] coordinates
	{(-1.2,2*\l) (-1.2-\l,2-4*\l) (-1.2-\l,2)}
	node[above] {\tiny $\e_3$};
	
	\draw[blue, line width=1pt]
	(-1.2-3*\l,4*\l) -- (-1.2+\l,4*\l)
	node[right] {\tiny $\h_{\f\g}-\e_{2356}$};
	
	\draw[red, line width=1pt]
	(-1.2-5*\l,-6*\l) -- (-1.2-5*\l,2-2*\l)
	node[above] {\tiny $\e_4$};
	
	\draw[red, line width=1pt]
	(-1.2+3*\l,-6*\l) -- (-1.2+3*\l,2-2*\l)
	node[above] {\tiny $\e_1$};
	
	\draw[blue, line width=1pt]
	(-1.2-5*\l-\l,2-4*\l) -- (-1.2-5*\l+3*\l,2-4*\l)
	node[pos=0,left] {\tiny $\h_{\f}-\e_{24}$};
	
	\draw[blue, line width=1pt]
	(-1.2+3*\l+\l,2-4*\l) -- (-1.2+3*\l-3*\l,2-4*\l)
	node[pos=0,right] {\tiny $\h_{\g}-\e_{12}$};
	
		\draw[blue, line width=1pt]
	(-1.2-5*\l-\l,-4*\l) -- (-1.2-5*\l+3*\l,-4*\l)
	node[pos=0,above left] {\tiny $\h_{\g}-\e_{45}$};
	
	\draw[blue, line width=1pt]
	(-1.2+3*\l+\l,-4*\l) -- (-1.2+3*\l-3*\l,-4*\l)
	node[pos=0,above right] {\tiny $\h_{\f}-\e_{15}$};
	
		\draw [blue, line width=1pt]
	plot[smooth] coordinates
	{(-1.2-5*\l+\l,-3*\l) (-1.2-\l,-6*\l) (-1.2+3*\l-\l,-3*\l)}
	node[above] {\tiny $\e_5-\e_6$};
	
		\draw [blue, line width=1pt]
	plot[smooth] coordinates
	{(-1.2-5*\l+\l,2-5*\l) (-1.2-\l,2-2*\l) (-1.2+3*\l-\l,2-5*\l)}
	node[below] {\tiny $\e_2-\e_3$};

		\end{scope}

            \end{tikzpicture}
\begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	     $(a_2^{1/2},a_2^{-1/2})$ &
	     $\begin{pmatrix}
	     0 & -a_2\\
	     a_2^{-1} & 0
	     \end{pmatrix}$
	      & $A_3$ & $\h_{\f}-\e_{24}, \, \e_2-\e_3, \, \h_{\g}-\e_{12}$ \\
	     \hline
	     $(-a_2^{1/2},-a_2^{-1/2})$ &  $\begin{pmatrix}
	     0 & -a_2\\
	     a_2^{-1} & 0
	     \end{pmatrix}$   & $A_3$ & $\h_{\f}-\e_{15}, \, \e_5-\e_6, \, \h_{\g}-\e_{45}$ \\
	     \hline
	     
	     $(a_2^{1/2},-a_2^{-1/2})$ &  $w^2:-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_{\f\g}-\e_{2356}$ \\
	     \cline{1-3}
	     
	     $(-a_2^{1/2},a_2^{-1/2})$ &  
	     $w^2:-\mathrm{Id}_{2\times 2}$ & $A_1$ & \\
	     \hline
	     \end{tabular}
		
		\medskip
		
		  Preimages of $(-1)$ curves:
	    
	    \medskip
	    
	    	 \begin{tabular}{|c|c|c|c|c|c|}
	    \hline
	    Curve & $(a_2^{1/2},a_2^{-1/2})$ & $(-a_2^{1/2},a_2^{-1/2})$ & $(a_2^{1/2},-a_2^{-1/2})$ & $(-a_2^{1/2},-a_2^{-1/2})$ & Image \\
	    \hline
	    $F=a_2^{1/2} \sqcup G=a_2^{-1/2}$ & $dF{=}0 \sqcup dG{=}0$ & $dG=0$ & $dF=0$ & - & $\e_3$ \\
	     \hline
	    $F=-a_2^{1/2} \sqcup G=-a_2^{-1/2}$ & - & $dF=0$ & $dG=0$ & $dF{=}0 \sqcup dG{=}0$ & $\e_6$\\
	     \hline
	    $FG{-}1=\ri (a_2^{-1/2}F{-}a_2^{1/2}G)$ & $dF=\ri a_2 dG$ & - & - & $dF=-\ri a_2 dG$ & $\e_1$ \\
	    \hline
	    $FG{-}1=-\ri (a_2^{-1/2}F{-}a_2^{1/2}G)$ & $dF=-\ri a_2 dG$ & - & - & $dF=\ri a_2 dG$ & $\e_4$ \\
	    \hline
	    \end{tabular}	
	
           \medskip	
		
		Under factorization 
		       we obtain already minimal surface $E_8^{(1)}/A_0^{(1)}$
		       	with parameters and coordinates
		     \begin{tabular}{m{7cm}m{8cm}}
	     
	     \begin{center}
	      \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.75]
				\path 	(-2,0) 	node 	(a1) [elt] {}
					(-1,0) 	node 	(a2) [elt] {}
					( 0,0) node  	(a3) [elt] {}
					( 1,0) 	node  	(a4) [elt] {}
					( 2,0) 	node 	(a5) [elt] {}
					( 3,0)	node 	(a6) [elt] {}
					( 4,0)	node 	(a7) [elt] {}
					( 5,0)	node 	(a8) [elt] {}
					( 0,1)	node 	(a0) [elt] {};
				\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) --(a8) (a3) -- (a0);
				
				\node at ($(a1.south) + (0,-0.3)$) 	{\small $-1$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $\ri$};	
		\node at ($(a5.south) + (0,-0.3)$)  {\small $\ri$};	
		\node at ($(a6.south) + (0,-0.3)$) 	{\small $1$};
		\node at ($(a7.north) + (0,0.3)$) 	{\small $-a_2^{-1/2}$};
		\node at ($(a8.south) + (0,-0.3)$) 	{\small $a_0^{-1}$};	
		\node at ($(a0.west) + (-0.3,0)$) 	{\small $\ri$};
			\end{tikzpicture}
	     \end{center}

	     &
	     
	     \vspace{-5mm}
	     \begin{center}
	      \begin{equation}
              \begin{aligned}
              &\f={\ri}a_2^{-1/2}\frac{F^2 - a_2^2 G^2 + {\ri} a_2 (F^2 G^2-1)}{a_2 G({\ri}+FG) - F (1+{\ri} F G)}\\
               &\g={\ri}a_2^{-1/2}\frac{F^2 - a_2^2 G^2 - {\ri} a_2 (F^2 G^2-1)}{a_2 G(-{\ri}+FG) - F (1-{\ri} F G)}
	       \end{aligned}
	       \end{equation}
	       \\ 
	     \end{center}

	    \end{tabular}
\begin{tabular}{m{10cm}m{5cm}}

             \begin{center} 
	   
	    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.5]
			\path 	(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {};

		    \draw [black,line width=2.5pt ] (a1) -- (a2);
		    
		     \draw [white,line width=1.5pt ] (a1) -- (a2);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a1) -- (a2);
		     
		     \node at ($(a2.north) + (0,0.1)$) 	{\small$\underline{\alpha_8}$};	
		     	
		     \node at ($(a1.north) + (0,0.1)$) 	{\small $\theta$};
		   
	     \begin{scope}[xshift=3.5cm,scale=1]
			\path 	(-1,-1) 	node 	(a1) [elt] {}
			(-1,0) 	node 	(a2) [elt] {}
			(-1,1) 	node 	(a3) [elt] {}
			
			(1,-1) 	node 	(a4) [elt] {}
			(1,0) 	node 	(a5) [elt] {}
			(1,1) 	node 	(a6) [elt] {}
			
			(0,0) 	node 	(a0) [elt] {};

		    \draw (a1) -- (a2) -- (a3) (a4) -- (a5) -- (a6);
		     
		     \node at ($(a1.south) + (-0.1,-0.1)$) 	{\small$\alpha_2$};	
		      \node at ($(a2.east) + (0.15,0)$) 	{\small$\alpha_3$};	
		      \node at ($(a3.north) + (0,0.1)$) 	{\small$\alpha_{01234}$};
		      
		       \node at ($(a4.south) + (0.4,-0.1)$) 	{\small$\alpha_{0233445}$};	
		      \node at ($(a5.west) + (-0.15,0)$) 	  {\small$\alpha_6$};	
		      \node at ($(a6.north) + (0,0.1)$) 	{\small$\alpha_{12345}$};
		      
		       \node at ($(a0.north) + (0,0.1)$) 	{\small$\alpha_{0012233344556}$};

		     \draw[<->, dashed] (a1) edge[bend left=50] node[fill=white]{\small $s_{031430}$} (a3);
		     
		     \draw[<->, dashed] (a4) edge[bend right=60] node[fill=white]{\small $s_{031430}$} (a6);
		     
		      \draw[<->, dashed] (a1) edge[bend right=40] node[fill=white]{\small $s$} (a4);
		      
		       \draw[<->, dashed] (a2) edge[bend right=40] node[fill=white]{\small $s$} (a5);
		       
		        \draw[<->, dashed] (a3) edge[bend right=40] node[fill=white]{\small $s$} (a6);
		     
		     \end{scope}
		     
		     \end{tikzpicture} 
	    \end{center}

	    &
	    
	    \begin{center}
	     \begin{equation}
	      C_2^2 \times W_{A_1}^{a} \label{symm_D5_E8_c1}
	     \end{equation}
	     
	     \medskip
	     
	      No projective reduction in the image.
	     
	    \end{center}

	\end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
	        \begin{center}
% 	        \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
% 			\path 	(-cos{60},-sin{60}) 	node 	(a0) [elt] {}
% 			(-cos{60},sin{60}) 	node 	(a1) [elt,fill] {}
% 			( 0,0) node  	(a2) [elt] {}
% 			( 1,0) 	node  	(a3) [elt,fill] {}
% 			( 1+cos{60},-sin{60}) 	node 	(a4) [elt,fill] {}
% 			( 1+cos{60},sin{60})	node 	(a5) [elt,fill] {};
% 			\draw [black,line width=1pt] (a1) -- (a2) -- (a3) -- (a4) (a3) -- (a5) (a2) -- (a0);
% 			\end{tikzpicture} 
                \includegraphics{d5_13.pdf}
	        \end{center}

	        &
	        \vspace{-3mm}
	        \begin{center}
	        \begin{equation}
	        w=s_1s_{534}:\quad
	        \begin{aligned}
	        &F\mapsto -F\frac{G-\ri}{G+\ri} \\
	        &G\mapsto {\ri} G
	        \end{aligned}
	        \end{equation}
                \end{center}
                
	        \end{tabular}
\begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	     $(0, \infty)$ &  $\mathrm{diag} (-1,\ri)$  & $A_1$ & $\e^c-\e^a\mapsto p$ \\
	     \hline
	     $(\infty,\infty)$ & $\mathrm{diag} (-1,\ri)$   & $A_1$ & $\e^d-\e^b\mapsto p$\\
	     \hline
	      $((F-a_2)/G=(1-\ri)a_2,G=0)$ &  $ \begin{pmatrix}
	     \ri & -2 a_2\\
	     0 & -\ri
	     \end{pmatrix}$   & $A_3$ & $\h_{\g}-\e_{12},\, \e_2-\e_3, \, \e_3-\e_4$\\
	     \hline
	     $((F-a_{02})/G=(1-\ri)a_{02},G=0)$ &  $ \begin{pmatrix}
	     \ri & -2 a_{02}\\
	     0 & -\ri
	     \end{pmatrix}$   & $A_3$ & $\h_{\g}-\e_{56}, \, \e_6-\e_7, \, \e_7-\e_8$\\
	     \hline
	     $((F-1)/G^{-1}=1+\ri ,G=\infty)$     & $w^2:-\mathrm{Id}_{2\times 2}$ & $A_1$ & $\h_{\f}-\e_{15}$ \\
	     \cline{1-3}
	     $((F+1)/G^{-1}=-(1+\ri) ,G=\infty)$     & $w^2: -\mathrm{Id}_{2\times 2}$ & $A_1$ &  \\
	     \hline
	    \end{tabular}
	   
	    \medskip
	   
	     Preimages of $(-1)$ curves:
	    
	    \medskip

	    {\small
	    	 \begin{tabular}{|c|c|c|c|c|c|}
	    \hline
	    Curve &  sing. pt. $3$  & sing. pt. $4$ & sing. pt. $5$ & sing. pt. $6$ & Image \\
	    \hline
	    $H_1{-}H_2{=}1{-}a_0q^{-1}$ & $d\frac{F-a_2}G{=}{-}\ri a_2 dG$  & - & $d\frac{F-1}{G^{-1}}{=}\ri (a_2{+}2{-}a_2^{-1})$ & $d\frac{F+1}{G^{-1}}{=}\ri (a_2{-}2{-}a_2^{-1})$ &  $\e_1$  \\
	     \hline
	    $H_1{-}H_2{=}(a_0{-}q^{-1})$ & - & $d\frac{F-a_{02}}G{=}{-}\ri a_{02} dG$ & $d\frac{F-1}{G^{-1}}{=}\ri (a_{02}{+}2{-}a_{02}^{-1})$ & $d\frac{F+1}{G^{-1}}{=}\ri (a_{02}{-}2{-}a_{02}^{-1})$  &   $\e_5$ \\
	     \hline
	     \end{tabular}
	     }

	      where
	     \begin{equation}
	      H_1=-\ri a_2^{-1}F(G-1) (G-{\ri}), \quad
	      H_2=-\ri a_2^{-1}F^{-1}(G+1) (G+{\ri}), \qquad q=a_0a_2^2.
	     \end{equation}

	        \begin{tikzpicture}[scale=3]
              
              \draw plot[smooth cycle]
                coordinates {(1.25, 2-0.3*\l) (1.5, 2-\l) (2-2*\l, 1.5) (2-2*\l, 1) (1.25, 0.5+2*\l) (1, 0.5+\l) (0.75+\l, 0.5)
                (0.75-\l, 0.5)  (0.5+\l, 1) (0.5+\l, 1.5) (1,2-\l)};
                
              \draw[fill,white] (1.25, 0.5+2*\l) circle (0.02cm);
                
                 \draw plot[smooth cycle]
                coordinates {(1.25, 2-0.5*\l) (1.5, 2-\l) (2-\l, 1.5) (2-\l, 1) (1.75+\l, 0.5) (1.75-\l,0.5) (1.5, 0.5+\l)
                (1.25, 0.5+2*\l) (0.5+2*\l, 1) (0.5+2*\l, 1.5) (1,2-\l)};  
              
             \draw[fill,white] (0.75-\l, 0.5) circle (0.02cm);
             \draw[fill,white] (1.75+\l, 0.5) circle (0.02cm);
              
		 \draw[line width=1pt,blue] (0,2) -- (2.5,2)
            node[above] {\small $H_G-E_{34}$} ; 
            \draw[line width=1pt,blue,<->] (0,0.5) -- (2.5,0.5)
             node[above] {\small $H_G-E_{78}$} ; 
            \draw[line width=1pt,blue] (0.5,0) -- (0.5,2.5) 
             node[above] {\small $H_F-E_{56}$} ; 
            \draw[line width=1pt,blue] (2,0) -- (2,2.5)
             node[above] {\small $H_F-E_{12}$} ; 
            
             \draw[line width=1pt,red] (2-3*\l,1) -- (2+\l,1)
              node[right] {\small $E_1$} ; 
              \draw[line width=1pt,red] (2-3*\l,1.5) -- (2+\l,1.5)
              node[right] {\small $E_2$} ;

              \draw[line width=1pt,red] (0.5+3*\l,1) -- (0.5-\l,1)
                node[left] {\small $E_6$} ;
              \draw[line width=1pt,red] (0.5+3*\l,1.5) -- (0.5-\l,1.5)
                node[left] {\small $E_5$} ;
                
                \draw[<->, dashed] (1,2-\l)
              to [bend right=20] (1.5,2-\l);
               
              \draw[line width=1pt,red] (1,0.5+2*\l) -- (1,0.5-\l)
                node[below] {\small $E_7$} ;
              \draw[line width=1pt,red] (1.5,0.5+2*\l) -- (1.5,0.5-\l)
                node[below] {\small $E_8$} ;
               
              \draw[fill] (1,0.5+\l) circle (0.02cm);
                \draw[fill] (1.5,0.5+\l) circle (0.02cm);
               
              \draw[line width=1pt,red] (1,2-2*\l) -- (1,2+\l)
                node[above] {\small $E_4$} ;
                
              \draw[line width=1pt,red] (1.5,2-2*\l) -- (1.5,2+\l)
                node[above] {\small $E_3$} ;
                
                \draw[fill] (0.5, 2) circle (0.02cm);
                \draw[fill] (2, 2) circle (0.02cm);
                \draw[fill] (1, 2-\l) circle (0.01cm);
                \draw[fill] (1.5, 2-\l) circle (0.01cm);

		\draw [->] (2.4,1.25) -- (3,1.25) node[pos=0.5, above] {$/w$};
		
		\begin{scope}[xshift=3cm]
		 \draw[line width=1pt,cyan] (0.5+\l,2) -- (2-\l,2)
            node[pos=0.5, above] {\tiny $\e^e-\e^{cd}$}; 
            \draw[line width=1pt,magenta] (0,0.5) -- (2.5,0.5)
             node[pos=0.05, below] {\tiny $-K-\e^{abcdee}$}; 
            \draw[line width=1pt,red] (0.5,0) -- (0.5,2.5) 
             node[above] {\tiny $\e^a$}; 
            \draw[line width=1pt,red] (2,0) -- (2,2.5)
             node[above] {\tiny $\e^b$};
             
             \draw[line width=1pt,blue] (0.5+3*\l,2+\l) -- (0.5-\l,2-3*\l)
             node[left] {\tiny $\e^c-\e^a$};
             \draw[line width=1pt,blue] (2-3*\l,2+\l) -- (2+\l,2-3*\l)
             node[right] {\tiny $\e^d-\e^b$};
             
%               \draw[line width=1pt,red] (1.25,2-4*\l) -- (1.25,2+\l)
%              node[above] {\tiny };
             
             \draw[line width=1pt,red] (0.75,2-2*\l) -- (0.75,0.5-\l)
             node[above] {\tiny };
             
              \draw[line width=1pt,red] (1.75,2-2*\l) -- (1.75,0.5-\l)
             node[above] {\tiny };
             
%              \draw[line width=1pt,red] (0.5+\l, 0.25) -- (0.5-\l, 0.25)
%              node[above] {\tiny };
%              \draw[line width=1pt,red] (2-\l, 0.25) -- (2+\l, 0.25)
%              node[above] {\tiny };
             
              \draw[line width=1pt,red] (1,0.5-\l) -- (1,0.5+3*\l)
             node[above] {\tiny };
              \draw[line width=1pt,red] (1.5,0.5-\l) -- (1.5,0.5+3*\l)
             node[above] {\tiny };
             
              \draw[line width=1pt,blue] (0.75-\l,2-3*\l) -- (1.75+\l,2-3*\l)
             node[above] {\tiny };
             
              \draw[line width=1pt,blue] (1.5+\l,0.5+2*\l) -- (1.5-2*\l,0.5+2*\l)
             node[above] {\tiny };
              \draw[line width=1pt,blue] (1.5-\l,0.5+\l) -- (1.5-\l,0.5+8*\l)
             node[above] {\tiny };
              \draw[line width=1pt,blue] (1.5-2*\l,0.5+7*\l) -- (1.75+\l,0.5+7*\l)
             node[above] {\tiny };
             
              \draw[line width=1pt,blue] (1-\l,0.5+2*\l) -- (1+2*\l,0.5+2*\l)
             node[above] {\tiny };
              \draw[line width=1pt,blue] (1+\l,0.5+\l) -- (1+\l,0.5+8*\l)
             node[above] {\tiny };
              \draw[line width=1pt,blue] (1+2*\l,0.5+7*\l) -- (0.75-\l,0.5+7*\l)
             node[above] {\tiny };
		 
		 \draw[->] (1.25,0.25) -- (1.25,-0.5)
             node[pos=0.5,right] {bl. d. $\e^{ab}$};
		 
		\end{scope}

		\begin{scope}[xshift=3cm,yshift=-3cm]
	
		 \draw[line width=1pt,cyan] (0,2) -- (2.5,2)
            node[pos=0.5, above] {\tiny $\e^e-\e^{cd}$}; 
            \draw[line width=1pt,violet] (0,0.5) -- (2.5,0.5)
             node[pos=0, above] {\tiny $-K-\e^{cdee}$}; 
            \draw[line width=1pt,red] (0.5,0) -- (0.5,2.5) 
             node[above] {\tiny $\e^c$}; 
            \draw[line width=1pt,red] (2,0) -- (2,2.5)
             node[above] {\tiny $\e^d$};
	
% 	   \draw[line width=1pt,red] (1.25,2-4*\l) -- (1.25,2+\l)
%              node[above] {\tiny };
             
             \draw[line width=1pt,red] (0.75,2-2*\l) -- (0.75,0.5-\l)
             node[above] {\tiny };
             
              \draw[line width=1pt,red] (1.75,2-2*\l) -- (1.75,0.5-\l)
             node[above] {\tiny };
                   
              \draw[line width=1pt,red] (1,0.5-\l) -- (1,0.5+3*\l)
             node[above] {\tiny };
              \draw[line width=1pt,red] (1.5,0.5-\l) -- (1.5,0.5+3*\l)
             node[above] {\tiny };
             
              \draw[line width=1pt,blue] (0.75-\l,2-3*\l) -- (1.75+\l,2-3*\l)
             node[above] {\tiny };
             
              \draw[line width=1pt,blue] (1.5+\l,0.5+2*\l) -- (1.5-2*\l,0.5+2*\l)
             node[above] {\tiny };
              \draw[line width=1pt,blue] (1.5-\l,0.5+\l) -- (1.5-\l,0.5+8*\l)
             node[above] {\tiny };
              \draw[line width=1pt,blue] (1.5-2*\l,0.5+7*\l) -- (1.75+\l,0.5+7*\l)
             node[above] {\tiny };
             
              \draw[line width=1pt,blue] (1-\l,0.5+2*\l) -- (1+2*\l,0.5+2*\l)
             node[above] {\tiny };
              \draw[line width=1pt,blue] (1+\l,0.5+\l) -- (1+\l,0.5+8*\l)
             node[above] {\tiny };
              \draw[line width=1pt,blue] (1+2*\l,0.5+7*\l) -- (0.75-\l,0.5+7*\l)
             node[above] {\tiny };

         	 \end{scope}
         	 
		\begin{scope}[xshift=0cm, yshift=-3cm] 
		
		 \draw[<-] (2.25,1.25) -- (3.25,1.25) node[pos=0.5, above] {bl. d. $\e^{cd}$};
		
	       	 \draw[line width=1pt,red]
	       	 plot[smooth] coordinates{(0,0) (1.25,2) (2.5,0)} node[right] {\tiny $\e^e$};
	       	
	        \draw[line width=1pt,brown] (0,0.5) -- (2.5,0.5)
             node[pos=0,above] {\tiny $-K-2\e^e$};	
	       	
%              \draw[line width=1pt,red] (1.25,1.25-\l) -- (1.25,2+\l)
%              node[above] {\tiny };
             
             \draw[line width=1pt,red] (0.75+\l,1.25+\l) -- (0.75,0.5-\l)
             node[above] {\tiny };
             
              \draw[line width=1pt,red] (1.75-\l,1.25+\l) -- (1.75,0.5-\l)
             node[above] {\tiny };

              \draw[line width=1pt,red] (1,0.5-\l) -- (1,0.5+2.5*\l)
             node[above] {\tiny };
              \draw[line width=1pt,red] (1.5,0.5-\l) -- (1.5,0.5+2.5*\l)
             node[above] {\tiny };
             
              \draw[line width=1pt,blue] (0.75,1.25) -- (1.75,1.25)
             node[above] {\tiny };
             
              \draw[line width=1pt,blue] (1.5+\l,0.5+2*\l) -- (1.5-2*\l,0.5+2*\l)
             node[above] {\tiny };
              \draw[line width=1pt,blue] (1.5-\l,0.5+\l) -- (1.5-\l,0.5+5*\l)
             node[above] {\tiny };
              \draw[line width=1pt,blue] (1.5-2*\l,0.5+4*\l) -- (1.75,0.5+4*\l)
             node[above] {\tiny };
             
              \draw[line width=1pt,blue] (1-\l,0.5+2*\l) -- (1+2*\l,0.5+2*\l)
             node[above] {\tiny };
              \draw[line width=1pt,blue] (1+\l,0.5+\l) -- (1+\l,0.5+5*\l)
             node[above] {\tiny };
              \draw[line width=1pt,blue] (1+2*\l,0.5+4*\l) -- (0.75,0.5+4*\l)
             node[above] {\tiny };
             
             \draw[->] (1.25, 0.25) -- (1.75,-0.25) node[pos=0.5, left] {blow down $\e^e$};
             
		\end{scope}

		\begin{scope}[xshift=2.5cm, yshift=-4.5cm,scale=1.25] 
	
	\draw [domain=0:360,samples=800, line width=1pt] plot ({cos(\x)},{0.5*sin(2*\x)});
        
        \draw [red, line width=1pt]
         (-2*\l,0) -- (-2*\l,0.75)
         node[pos=0,below] {\tiny $\e_1$};
         
          \draw [red, line width=1pt]
         (2*\l,0) -- (2*\l,0.75)
         node[pos=0,below] {\tiny $\e_5$};
         
          \draw [red, line width=1pt]
         (-0.5,0) -- (-1-2*\l,0.75)
         node[pos=0,right] {\tiny $\e_4$};
         
          \draw [red, line width=1pt]
         (0.5,0) -- (1+2*\l,0.75)
         node[pos=0,left] {\tiny $\e_8$};
        
        \draw [blue, line width=1pt]
         (-3*\l,0.5-\l) -- (3*\l,0.5-\l)
         node[pos=0.5,below] {\tiny $\h_{\f}-\e_{15}$};
   
          \draw [blue, line width=1pt]
         (-0.75-3*\l,0.75) -- (-0.75+3*\l,0.75)
         node[pos=0.5,below] {\tiny $\e_2-\e_3$};
         
          \draw [blue, line width=1pt]
         (-0.75+2*\l,0.75+0.25*\l) -- (-0.5+4*\l,0.75-2*\l)
         node[pos=0,above] {\tiny $\h_{\g}-\e_{12}$};
         
         \draw [blue, line width=1pt]
         (-0.75-2*\l,0.75+0.25*\l) -- (-1-2*\l,0.75-2*\l)
         node[left] {\tiny $\e_3-\e_4$};
         
          \draw [blue, line width=1pt]
         (0.75+3*\l,0.75) -- (0.75-3*\l,0.75)
         node[pos=0.5,below] {\tiny $\e_6-\e_7$};
         
          \draw [blue, line width=1pt]
         (0.75-2*\l,0.75+0.25*\l) -- (0.5-4*\l,0.75-2*\l)
         node[pos=0,above] {\tiny $\h_{\g}-\e_{56}$};
         
         \draw [blue, line width=1pt]
         (0.75+2*\l,0.75+0.25*\l) -- (1+2*\l,0.75-2*\l)
         node[right] {\tiny $\e_7-\e_8$};

		\end{scope}

		\end{tikzpicture}
\begin{tabular}{m{7cm}m{8cm}}
	     
	     \begin{center}
	      \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.75]
				\path 	(-2,0) 	node 	(a1) [elt] {}
					(-1,0) 	node 	(a2) [elt] {}
					( 0,0) node  	(a3) [elt] {}
					( 1,0) 	node  	(a4) [elt] {}
					( 2,0) 	node 	(a5) [elt] {}
					( 3,0)	node 	(a6) [elt] {}
					( 4,0)	node 	(a7) [elt] {}
					( 5,0)	node 	(a8) [elt] {}
					( 0,1)	node 	(a0) [elt] {};
				\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) --(a8) (a3) -- (a0);
				
				\node at ($(a1.south) + (-0.3,-0.3)$) 	{\small \(-q\)};
		\node at ($(a2.south) + (0,-0.3)$)  {\small \(1\)};
		\node at ($(a3.south) + (0,-0.3)$)  {\small \(1 \)};
		\node at ($(a4.south) + (0,-0.3)$)  {\small \(1 \)};	
		\node at ($(a5.north) + (0,0.3)$)  {\small \(-q^{-1}\)};	
		\node at ($(a6.south) + (0,-0.3)$) 	{\small \(-qa_0 \)};
		\node at ($(a7.south) + (0,-0.3)$) 	{\small \(1\)};
		\node at ($(a8.south) + (0,-0.3)$) 	{\small \(1\)};	
		\node at ($(a0.west) + (-0.6,0)$) 	{\small \(-qa_0^{-1}\)};
			\end{tikzpicture}
	     \end{center}

	     &
	     
	     \begin{center}
	\begin{equation}
	 \begin{aligned}
	 &\f=-q H_1 - H_2 + (1 + q)^2 \frac{H_1 H_2-a_2^{-2}}{H_1 + q H_2-1-a_0}\\
	 &\g=H_1-H_2
	 \end{aligned}
	\end{equation}
	     \end{center}
	    \end{tabular}

==> (inline-1) <==
\begin{tabular}{m{10cm}m{5cm}}

             \begin{center} 
	   
	    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.5]
			\path 	(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {};

		    \draw [black,line width=2.5pt ] (a1) -- (a2);
		    
		     \draw [white,line width=1.5pt ] (a1) -- (a2);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a1) -- (a2);
		     
		     \node at ($(a2.north) + (0,0.1)$) 	{\small$\underline{\delta-\alpha_{00122333445}}$};	
		     	
		     \node at ($(a1.north) + (0,0.1)$) 	{\small $\alpha_{00122333445}$};
		     
		     \draw[<->] (a1) edge[bend right=40] node[fill=white]{\small $s=s_{567435}s_{0468}s_{567435}^{-1}$} (a2);
		  
	     \begin{scope}[xshift=3.5cm,scale=1]
			\path 	(-1,-1) 	node 	(a1) [elt] {}
			(-1,0) 	node 	(a2) [elt] {}
			(-1,1) 	node 	(a3) [elt] {}
			
			(1,-1) 	node 	(a4) [elt] {}
			(1,0) 	node 	(a5) [elt] {}
			(1,1) 	node 	(a6) [elt] {}
			
			(0,0) 	node 	(a0) [elt] {};

		    \draw (a1) -- (a2) -- (a3) (a4) -- (a5) -- (a6);
		     
		     \node at ($(a1.south) + (0,-0.1)$) 	{\small$\alpha_2$};	
		      \node at ($(a2.east) + (0.1,0)$) 	{\small$\alpha_3$};	
		      \node at ($(a3.north) + (0,0.1)$) 	{\small$\alpha_4$};
		      
		       \node at ($(a4.south) + (0,-0.1)$) 	{\small$\alpha_{023344556}$};	
		      \node at ($(a5.west) + (-0.1,0)$) 	  {\small$\alpha_7$};	
		      \node at ($(a6.north) + (0,0.1)$) 	{\small$\alpha_8$};
		      
		       \node at ($(a0.north) + (0,0.1)$) 	{\small$\alpha_{12345}$};

		      \draw[<->, dashed] (a1) edge[bend right=40] node[fill=white]{\small $s$} (a4);
		      
		       \draw[<->, dashed] (a2) edge[bend right=40] node[fill=white]{\small $s$} (a5);
		       
		        \draw[<->, dashed] (a3) edge[bend right=40] node[fill=white]{\small $s$} (a6);
		     
		     \end{scope}
		     
		     \end{tikzpicture} 
	    \end{center}
	    
	    &
	    \begin{center}
	     \begin{equation}
	      W_{A_1}^{ae}\label{symm_D5_E8_c2}
	     \end{equation}
	     
	     \medskip
	     
	      $t_{\omega_0-\omega_6}^{1/2} \leftarrow t_{\omega_2}$
	     
	    \end{center}

	\end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		 
		\begin{center}
%  		\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
%  			\path 	(-cos{60},-sin{60}) 	node 	(a0) [elt] {}
%  			(-cos{60},sin{60}) 	node 	(a1) [elt] {}
%  			( 0,0) node  	(a2) [elt,fill] {}
%  			( 1,0) 	node  	(a3) [elt] {}
%  			( 1+cos{60},-sin{60}) 	node 	(a4) [elt,fill] {}
%  			( 1+cos{60},sin{60})	node 	(a5) [elt,fill] {};
%  			\draw [black,line width=1pt] (a1) -- (a2) -- (a3) -- (a4) (a3) -- (a5) (a2) -- (a0);
%  			\draw[<->] (a4) edge[bend right=50] node[fill=white]{$\pi^2$} (a5);
%  				\draw[<->] (a0) edge[bend left=50] node[fill=white]{$\pi^2$} (a1);
%  			
%  			\end{tikzpicture} 
\includegraphics{d5_pp111.pdf}
		\end{center}

		&
		\vspace{-3mm}
		\begin{center}
		\begin{equation}
		w=\pi^2s_2s_4:\quad
		\begin{aligned}
		&F\mapsto 1/F\\
		&G\mapsto -a_3^{-1}G^{-1} \frac{F+1}{F-1}
		\end{aligned}
		\end{equation}

		\end{center}
		
		\end{tabular}

		     \begin{tikzpicture}[scale=3]
		
		\draw plot[smooth cycle]
		coordinates
		{(0.5+0.5*\l, 1.25) (0.5+\l, 1.5) (0.75, 2) (1,2+\l) (1.25, 2) (1.5-\l,2-0.5*\l) (1.5,2-\l) (1.75, 1.75) (2-0.5*\l, 1.5)
		(2-0.5*\l, 1)  (1.75, 0.75) (1.5+\l, 0.5+1.5*\l) (1.5, 0.5+\l) (1.25, 0.5) (1,0.5-\l) (0.75, 0.5) (0.5+\l,1)};
		
		\draw plot[smooth cycle]
		coordinates
		{(0.5+\l, 1.25) (0.5+1.5*\l, 1.5) (0.75+\l, 2) (1,2+0.5*\l) (1.25-\l, 2) (1.5-\l,2-0.75*\l) (1.5,2-\l)  (1.75-0.5*\l, 1.75-0.5*\l) (2-1.5*\l, 1.5)
		(2-1.5*\l, 1)  (1.75-0.5*\l, 0.75+0.5*\l) (1.5+\l, 0.5+2*\l) (1.5, 0.5+\l) (1.25-\l, 0.5) (1,0.5-0.5*\l) (0.75+\l, 0.5) (0.5+1.5*\l,1)};
		
		\draw[fill, white] (0.75, 2) circle (0.02cm);
		\draw[fill, white] (0.75+\l, 2) circle (0.02cm);
		\draw[fill, white] (0.75, 0.5) circle (0.02cm);
		\draw[fill, white] (0.75+\l, 0.5) circle (0.02cm);
		
		\draw[fill, white] (1.5+\l, 0.5+2*\l) circle (0.02cm);
		\draw[fill, white] (1.5+\l, 0.5+1.5*\l) circle (0.02cm);
		\draw[fill, white] (1.5-\l, 2-0.5*\l) circle (0.02cm);
		\draw[fill, white] (1.5-\l, 2-0.75*\l) circle (0.02cm);

		 \draw[line width=1pt,blue] (0,2) -- (2.5,2)
            node[above] {\small $H_G-E_{34}$} ; 
            \draw[line width=1pt,blue] (0,0.5) -- (2.5,0.5)
             node[above] {\small $H_G-E_{78}$} ; 
            \draw[line width=1pt,blue] (0.5,0) -- (0.5,2.5) 
             node[above] {\small $H_F-E_{56}$} ; 
            \draw[line width=1pt,blue] (2,0) -- (2,2.5)
             node[above] {\small $H_F-E_{12}$} ; 
            
             \draw[line width=1pt,red] (0.25,2-2*\l) -- (0.25,2+\l)
              node[above] {\small $E_4$} ; 
              \draw[line width=1pt,red] (1.5,2-2*\l) -- (1.5,2+\l)
              node[above] {\small $E_3$} ;

              \draw[line width=1pt,red] (0.25,0.5+2*\l) -- (0.25,0.5-\l)
                node[below] {\small $E_8$} ;
              \draw[line width=1pt,red] (1.5,0.5+2*\l) -- (1.5,0.5-\l)
                node[below] {\small $E_7$} ;
                
               \draw[line width=1pt,red] plot[smooth] coordinates{(1.5+0.5*\l,0.5+\l) (1.5,0.5+\l)  (1.5-\l,0.5+3*\l) (1.5-\l,2+\l)};
                \draw[line width=1pt,red] plot[smooth] coordinates{(1.5-0.5*\l,2-\l) (1.5,2-\l) (1.5+\l,2-3*\l) (1.5+\l,0.5-\l)}; 
                
                \draw[->, dashed] (2-2*\l,1)
              to [bend right=0] (0.5+2*\l,1);
              
              \draw[->, dashed] (0.5+2*\l,1)
              to [bend right=20] (2-2*\l,1.5);
              
              \draw[->, dashed] (2-2*\l,1.5)
              to [bend right=0] (0.5+2*\l,1.5);
              
              \draw[->, dashed] (0.5+2*\l,1.5)
              to [bend left=20] (2-2*\l,1);
              
              \draw[<->, dashed] (0.25,0.5+\l)
              to [bend left=20] (0.25,2-\l);
              
               \draw[<->, dashed] (0.5,1.25)
              to [bend right=0] (2,1.25);
              
               \draw[<->, dashed] (1.25,0.5)
              to [bend right=0] (1.25,2);
               
              \draw[line width=1pt,red] (0.5+2*\l,1) -- (0.5-\l,1)
                node[left] {\small $E_6$} ;
              \draw[line width=1pt,red] (0.5+2*\l,1.5) -- (0.5-\l,1.5)
                node[left] {\small $E_5$} ;
               
              \draw[fill] (0.25,0.5+\l) circle (0.01cm);
                \draw[fill] (1.5,0.5+\l) circle (0.02cm);
                
                \draw[fill] (0.25,2-\l) circle (0.01cm);
                \draw[fill] (1.5,2-\l) circle (0.02cm);
               
              \draw[line width=1pt,red] (2-2*\l,1) -- (2+\l,1)
                node[right] {\small $E_1$} ;
                
              \draw[line width=1pt,red] (2-2*\l,1.5) -- (2+\l,1.5)
                node[right] {\small $E_2$} ;

		\draw [->] (2.3,1.25)--(2.9,1.5) node[pos=0.5, below] {$/w$};
		
		\begin{scope}[scale=0.75, xshift=5.5cm, yshift=0.75cm, rotate=45]
		 \draw [domain=0.4:2.5,samples=800, line width=1pt,red] plot (\x,1/\x) node[above] {\tiny $\e^{a}$};
            \draw [domain=0.4:2.5,samples=800,line width=1pt, brown] plot (\a-\x,\a-1/\x) node[below] {\tiny $-K-2\e^{a}$};
		 
		 \draw[line width=1pt,red] (1-\l,1-\l) -- (1+\l,1+\l)
                node[above] {\tiny };
                
                 \draw[line width=1pt,red] (2-3*\l,0.5-3*\l) -- (2+2*\l, 0.5-3*\l)
                node[above] {\tiny };
                \draw[line width=1pt,blue] (2-2*\l,0.5-2*\l) -- (2-2*\l, 0.5-4*\l)
                node[above] {\tiny }; 
                
                \draw[line width=1pt,red] (\a-1+\l-0.5*\l, \a-1+\l+0.5*\l) -- (1.25-\l-0.5*\l, 1.25-\l+0.5*\l)
                node[above] {\tiny };
                
                 \draw[line width=1pt,red] (\a-1-\l+0.5*\l, \a-1-\l-0.5*\l) -- (1.75+\l+0.5*\l, 1.75+\l-0.5*\l)
                node[above] {\tiny };

                 \draw[line width=1pt,blue] (1.25-2*\l,1.25+2*\l) -- (1.25+2*\l,1.25-2*\l)
                node[above] {\tiny };
                
                 \draw[line width=1pt,blue] (1.75-2*\l,1.75+2*\l) -- (1.75+2*\l,1.75-2*\l)
                node[above] {\tiny };

                \draw[line width=1pt,blue] (1.25-1.5*\l, 1.25+\l) -- (1.25-1.5*\l, 1.25+4.5*\l)
                node[above] {\tiny };
                 \draw[line width=1pt,blue] (1.25+\l, 1.25-1.5*\l) -- (1.25+4.5*\l, 1.25-1.5*\l)
                node[above] {\tiny };
                
		\draw[line width=1pt,blue] (1.75-\l, 1.75+1.5*\l) -- (1.75-4.5*\l, 1.75+1.5*\l)
                node[above] {\tiny };
                 \draw[line width=1pt,blue] (1.75+1.5*\l, 1.75-\l) -- (1.75+1.5*\l, 1.75-4.5*\l)
                node[above] {\tiny };
                
                  \draw[line width=1pt,red] (1.25-2*\l, 1.25+3.5*\l) -- (1.75-3.5*\l, 1.75+2*\l)
                node[above] {\tiny };
                
                  \draw[line width=1pt,red] (1.25+3.5*\l, 1.25-2*\l) -- (1.75+2*\l, 1.75-3.5*\l)
                node[above] {\tiny };

		\end{scope}
		
		 \begin{scope}[xshift=5cm, yshift=0.5cm, yscale=0.5]
		 
		 \draw [->] (0,2) to [bend left=20] node[fill=white] {bl. d. $\e^a$} (0,0.5);
		 
	  \draw [domain=-90:90,samples=800, line width=1pt] plot ({0.5*cos(\x)}, {0.25*sin(2*\x)});
		\draw [domain=90:270,samples=800, line width=1pt] plot ({2*cos(\x)}, {sin(2*\x)});
           
            \draw[line width=1pt,red] (0.5-\l,0) -- (0.5+2*\l,0)
                node[right] {\tiny $\e_8$};
                
            \draw[line width=1pt,blue] (0.5+\l,-2*\l) -- (0.5+\l,2*\l)
                node[above] {\tiny $\e_7-\e_8$};  
                
            \draw[line width=1pt,red] (-1.25,-1-\l) -- (-1.25,\l)
                node[above] {\tiny $\e_3$};  
                
             \draw[line width=1pt,red] (-1.25,1-2*\l) -- (-1.25,1.5+\l)
                node[pos=0,below] {\tiny $\e_6$}; 
                
              \draw[line width=1pt,blue] (-1.25-2.5*\l,0) -- (-1.25+2.5*\l,0)
                node[right] {\tiny $\e_2-\e_3$}; 
              \draw[line width=1pt,blue] (-1.25-1.5*\l,-0.5*\l) -- (-1.25-5*\l,3*\l)
                node[left] {\tiny $\h_{\g}-\e_{12}$}; 
                \draw[line width=1pt,blue] (-1.25+1.5*\l,-0.5*\l) -- (-1.25+5*\l,3*\l)
                node[right] {\tiny $\e_1-\e_2$};

              \draw[line width=1pt,blue] (-1.25-2.5*\l,1.5) -- (-1.25+2.5*\l,1.5)
                node[right] {\tiny $\e_5-\e_6$};   
              \draw[line width=1pt,blue] (-1.25-1.5*\l,1.5+0.5*\l) -- (-1.25-5*\l,1.5-3*\l)
                node[left] {\tiny $\e_4-\e_5$}; 
                \draw[line width=1pt,blue] (-1.25+1.5*\l,1.5+0.5*\l) -- (-1.25+5*\l,1.5-3*\l)
                node[right] {\tiny $\h_{\g}-\e_{45}$}; 
                
                \draw[line width=1pt,red] (-1.25-4*\l,-2*\l) -- (-1.25-4*\l,1.5-\l)
                node[pos=0, below] {\tiny $\h_{\f}-\e_4$}; 
                \draw[line width=1pt,red] (-1.25+4*\l,-2*\l) -- (-1.25+4*\l,1.5-\l)
                node[pos=0, below] {\tiny $\h_{\f}-\e_1$};

	   \end{scope}

		\end{tikzpicture}
\begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image \\
	    \hline
	     $((F+1)/G=0, G=0)$ &  $\begin{pmatrix}
	     0 & -2a_3\\
	     (2a_3)^{-1} & 0
	     \end{pmatrix}$   & $A_3$ & $\e_4-\e_5, \, \e_5-\e_6, \, \h_{\g}-\e_{45}$ \\
	     \hline
	     $((F-1)/G^{-1}=0, G=\infty)$ &  $\begin{pmatrix}
	     0 & 2/a_3\\
	     -a_3/2 & 0
	     \end{pmatrix}$   & $A_3$ & $\e_1-\e_2, \, \e_2-\e_3, \, \h_{\g}-\e_{12}$ \\
	     \hline
	      $((F-a_1)/G=0,G=0)$ &  $w^2: -\mathrm{Id}_{2\times 2}$   & $A_1$ & $\e_7-\e_8$ \\
	     \cline{1-3}
	     $((F-a_1^{-1})/G^{-1}=0,G=\infty)$ &  $ w^2: -\mathrm{Id}_{2\times 2}$   & $A_1$ & \\
	     \hline
	    \end{tabular}
	   
	    \medskip
	   
	    Preimages of $(-1)$ curves:
	    
	    \medskip
	    
	    {\small
	    
	    	 \begin{tabular}{|c|c|c|c|}
	    \hline
	    Curve &  sing. pt. $1$ & sing. pt. $2$ & Image \\
	    \hline
	    $(F^2-1)(G^2-1)=(1-\ri a_3) (F-1)G^2+(1-\ri a_3^{-1})(F+1)$ & $d\frac{F+1}G=2\ri a_3 dG$  & $d\frac{F-1}{G^{-1}}=2\ri a_3^{-1} dG$ &  $\h_{\f}-\e_4$  \\
	     \hline
	    $(F^2-1)(G^2-1)=(1+ \ri a_3) (F-1)G^2+(1+\ri a_3^{-1})(F+1)$ & $d\frac{F+1}G=-2\ri a_3 dG$ & $d\frac{F-1}{G^{-1}}=-2\ri a_3^{-1} dG$  &  $\h_{\f}-\e_1$ \\
	     \hline
	    $E_8^{(-1,0)} \sqcup F=-1 $ & $d\frac{F+1}G=0  \sqcup dG=0$  & - &  $\e_6$ \\ 
	     \hline
	    $E_3^{(1,\infty)} \sqcup F=1 $ & - & $d\frac{F-1}{G^{-1}}=0  \sqcup dG^{-1}=0$ &  $\e_3$ \\  
	     \hline
	     \end{tabular}
\begin{tabular}{m{7cm}m{8cm}}
	     
	     \begin{center}
	      \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.75]
				\path 	(-2,0) 	node 	(a1) [elt] {}
					(-1,0) 	node 	(a2) [elt] {}
					( 0,0) node  	(a3) [elt] {}
					( 1,0) 	node  	(a4) [elt] {}
					( 2,0) 	node 	(a5) [elt] {}
					( 3,0)	node 	(a6) [elt] {}
					( 4,0)	node 	(a7) [elt] {}
					( 5,0)	node 	(a8) [elt] {}
					( 0,1)	node 	(a0) [elt] {};
				\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) --(a8) (a3) -- (a0);
				
				\node at ($(a1.south) + (0,-0.3)$) 	{\small ${\ri}a_3$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $-1$};	
		\node at ($(a5.south) + (0,-0.3)$)  {\small $1$};	
		\node at ($(a6.south) + (0,-0.3)$) 	{\small $1$};
		\node at ($(a7.south) + (0,-0.3)$) 	{\small $a_0$};
		\node at ($(a8.south) + (0,-0.3)$) 	{\small $1$};	
		\node at ($(a0.west) + (-0.3,0)$) 	{\small $1$};
			\end{tikzpicture}
	     \end{center}

	     &
	     
	     \begin{center}
	      \begin{equation}
               \begin{aligned}
               &\f=\frac{(F - 1) (F + {\ri} a_3 F^{-1}) G^2 - (F + 1) (F - {\ri} a_3^{-1} F^{-1})}{(F - 1) G^2 + {\ri} a_3^{-1} (F + 1)}\\
               &\g=F+F^{-1}
	      \end{aligned}
	      \end{equation}\\ 
	     \end{center}

	    \end{tabular}
\begin{tabular}{m{10cm}m{5cm}}

             \begin{center} 
	   
	    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.5]
			\path 	(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {};

		    \draw [black,line width=2.5pt ] (a1) -- (a2);
		    
		     \draw [white,line width=1.5pt ] (a1) -- (a2);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a1) -- (a2);
		     
		     \node at ($(a2.north) + (0,0.1)$) 	{\small$\underline{\alpha_{0233445566778}}$};	
		     	
		     \node at ($(a1.north) + (0,0.1)$) 	{\small $\alpha_{0^2 1^2 2^3 3^4 4^3 5^2 6}$};

	     \begin{scope}[xshift=3.5cm,scale=1]
			\path 	(-1,-1) 	node 	(a1) [elt] {}
			(-1,0) 	node 	(a2) [elt] {}
			(-1,1) 	node 	(a3) [elt] {}
			
			(1,-1) 	node 	(a4) [elt] {}
			(1,0) 	node 	(a5) [elt] {}
			(1,1) 	node 	(a6) [elt] {}
			
			(0,0) 	node 	(a0) [elt] {};

		    \draw (a1) -- (a2) -- (a3) (a4) -- (a5) -- (a6);
		     
		     \node at ($(a1.south) + (0,-0.1)$) 	{\small$\alpha_0$};	
		      \node at ($(a2.east) + (0.1,0)$) 	{\small$\alpha_3$};	
		      \node at ($(a3.north) + (0,0.1)$) 	{\small$\alpha_2$};
		      
		       \node at ($(a4.south) + (0,-0.1)$) 	{\small$\alpha_{0233445}$};	
		      \node at ($(a5.west) + (-0.1,0)$) 	  {\small$\alpha_6$};	
		      \node at ($(a6.north) + (0,0.1)$) 	{\small$\alpha_5$};
		      
		       \node at ($(a0.north) + (0,0.1)$) 	{\small$\alpha_8$};

		      \draw[<->, dashed] (a1) edge[bend left=60] node[fill=white]{\small $s_{430234}$} (a3);
		      
		       \draw[<->, dashed] (a4) edge[bend right=60] node[fill=white]{\small $s_{430234}$} (a6);
		       
		        \draw[<->, dashed] (a1) edge[bend right=40] node[fill=white]{\small $s$} (a4);
		        
		         \draw[<->, dashed] (a2) edge[bend right=40] node[fill=white]{\small $s$} (a5);
		         
		          \draw[<->, dashed] (a3) edge[bend right=40] node[fill=white]{\small $s$} (a6);
		     
		     \end{scope}
		     
		     \end{tikzpicture} 
	    \end{center}
	    
	    &
	    \begin{center}
	     \begin{equation}
	      C_2^2\times W_{A_1}^a \label{symm_D5_E8_c3}
	     \end{equation}
	     
	     \medskip
	     
	     No projective reduction in the image.
	     
	    \end{center}

	\end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		
		\begin{center}
% 		\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
% 			\path 	(-cos{60},sin{60}) 	node 	(a0) [elt,fill] {}
% 			(-cos{60},-sin{60}) 	node 	(a1) [elt,fill] {}
% 			( 0,0) node  	(a2) [elt] {}
% 			( 1,0) 	node  	(a3) [elt] {}
% 			( 1+cos{60},-sin{60}) 	node 	(a4) [elt,fill] {}
% 			( 1+cos{60},sin{60})	node 	(a5) [elt,fill] {};
% 			\draw [black,line width=1pt] (a1) -- (a2) -- (a3) -- (a4) (a3) -- (a5) (a2) -- (a0);
% 			\end{tikzpicture}
                \includegraphics{d5_1111.pdf}
		\end{center}
		&
		\vspace{-3mm}
		\begin{center}
		\begin{equation} 
		w=s_0s_1s_4s_5:\quad
		\begin{aligned}
		&F\mapsto -F\\
		&G\mapsto -G 
		\end{aligned}
		\end{equation}

		\end{center}
		
	        \end{tabular}
	        
		\begin{tikzpicture}[scale=3]
		
		 \draw[line width=1pt,blue] (0,2) -- (2.5,2)
            node[above] {\small $H_G-E_{34}$} ; 
            \draw[line width=1pt,blue] (0,0.5) -- (2.5,0.5)
             node[above] {\small $H_G-E_{78}$} ; 
            \draw[line width=1pt,blue] (0.5,0) -- (0.5,2.5) 
             node[above] {\small $H_F-E_{56}$} ; 
            \draw[line width=1pt,blue] (2,0) -- (2,2.5)
             node[above] {\small $H_F-E_{12}$} ; 
            
             \draw[line width=1pt,red] (2-\l,1) -- (2+\l,1)
              node[right] {\small $E_1$} ; 
              \draw[line width=1pt,red] (2-\l,1.5) -- (2+\l,1.5)
              node[right] {\small $E_2$} ;

              \draw[line width=1pt,red] (0.5+\l,1) -- (0.5-\l,1)
                node[left] {\small $E_6$} ;
              \draw[line width=1pt,red] (0.5+\l,1.5) -- (0.5-\l,1.5)
                node[left] {\small $E_5$} ;
                
                \draw[<->, dashed] (0.5+\l,1)
              to [bend right=20] (0.5+\l,1.5);
                
            \draw[<->, dashed] (2-\l,1)
              to [bend left=20] (2-\l,1.5);
              
               \draw[<->, dashed] (1,0.5+\l)
              to [bend left=20] (1.5,0.5+\l);
                
            \draw[<->, dashed] (1,2-\l)
              to [bend right=20] (1.5,2-\l);

              \draw[line width=1pt,red] (1,0.5+\l) -- (1,0.5-\l)
                node[below] {\small $E_7$};
              \draw[line width=1pt,red] (1.5,0.5+\l) -- (1.5,0.5-\l)
                node[below] {\small $E_8$};

              \draw[line width=1pt,red] (1,2-\l) -- (1,2+\l)
                node[above] {\small $E_4$};
                
              \draw[line width=1pt,red] (1.5,2-\l) -- (1.5,2+\l)
                node[above] {\small $E_3$};
                
                \draw[fill] (0.5,0.5) circle (0.02cm);
                \draw[fill] (0.5,2) circle (0.02cm);
                \draw[fill] (2,0.5) circle (0.02cm);
                \draw[fill] (2,2) circle (0.02cm);

		\draw [->] (2.4,1.5)--(3,1.5) node[pos=0.5, above] {$/w$};

		\begin{scope}[xshift=3cm]
	    \draw[line width=1pt,blue] (0.5+2*\l,2) -- (2-2*\l,2)
            node[right] {\tiny $\h_{\g}-\e_{14}$} ;
             \draw[line width=1pt,blue] (2-2*\l-\l-2*\l,2-\l+2*\l) -- (2-\l+2*\l,2-2*\l-\l-2*\l)
            node[right] {\tiny $\e_1-\e_2$};
              \draw[line width=1pt,blue] (2,2-2*\l) -- (2,0.5+2*\l)
             node[right] {\tiny $\e_2-\e_3$};
              \draw[line width=1pt,blue]  (2-\l+2*\l,0.5+2*\l+\l+2*\l) -- (2-2*\l-\l-2*\l,0.5+\l-2*\l)
             node[below] {\tiny $\h_{\f}-\e_{12}$};
            \draw[line width=1pt,blue] (2-2*\l,0.5) -- (0.5+2*\l,0.5)
             node[left] {\tiny $\h_{\g}-\e_{58}$};  
            \draw[line width=1pt,blue] (0.5+2*\l+\l+2*\l,0.5+\l-2*\l) -- (0.5+\l-2*\l,0.5+2*\l+\l+2*\l) 
             node[left] {\tiny $\e_5-\e_6$}; 
             \draw[line width=1pt,blue] (0.5,0.5+2*\l) -- (0.5,2-2*\l) 
             node[left] {\tiny $\e_6-\e_7$} ;
             \draw[line width=1pt,blue] (0.5+\l-2*\l,2-2*\l-\l-2*\l) -- (0.5+2*\l+\l+2*\l,2-\l+2*\l) 
             node[above] {\tiny $\h_{\f}-\e_{56}$} ;

             \draw[line width=1pt,red] (1.25,2-\l) -- (1.25,2+\l)
              node[above] {\tiny $\e_4$} ; 
              \draw[line width=1pt,red] (2-\l,1.25) -- (2+\l,1.25)
              node[right] {\tiny $\e_3$} ; 
              \draw[line width=1pt,red] (1.25, 0.5+\l) -- (1.25, 0.5-\l)
                node[below] {\tiny $\e_8$} ;
              \draw[line width=1pt,red] (0.5+\l,1.25) -- (0.5-\l,1.25)
                node[left] {\tiny $\e_7$} ;

                \end{scope}
	\end{tikzpicture}
			
			 Under $w$ we have $4$ fixed points:

			   \medskip 
			    
			 \begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div.& Image\\
	    \hline
	     $(0,0)$ &  $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\e_5-\e_6$ \\
	     \hline
	     $(0,\infty)$ &  $-\mathrm{Id}_{2\times 2}$
	     & $A_1$ & $\h_{\f}-\e_{56}$ \\
	     \hline
	      $(\infty,0)$ &  $-\mathrm{Id}_{2\times 2}$ & $A_1$ & $\h_{\f}-\e_{12}$ \\
	      \hline
	       $(\infty,\infty)$ & $-\mathrm{Id}_{2\times 2}$ & $A_1$ & $\e_1-\e_2$ \\
	       \hline
	    \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		\begin{center}
		\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=1.4mm},scale=1]
			\path 	
			(-1,0) 	node 	(a0) [elt] {}
			(1,0) 	node 	(a1) [elt] {};

			 \draw [black,line width=2.5pt ] (a0) -- (a1);
		    
		     \draw [white,line width=1.5pt ] (a0) -- (a1);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a0) -- (a1);
		     
		     \node at ($(a0.west) + (-0.3,0)$) 	{\small $a_3^2$};
		     \node at ($(a1.east) + (0.3,0)$) 	{\small $a_2^2$};
			
	    \end{tikzpicture}
		\end{center}	
			&
		\begin{center}
		\begin{equation}
			     \begin{aligned}
			     &\f=F^2\\
	                     &\g=FG
	                     \end{aligned}
			    \end{equation}
		\end{center}

		     \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}

             \begin{center} 
	   
	    \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.5]
			\path 	(-1,0) 	node 	(a0) [elt] {}
			(1,0) 	node 	(a1) [elt] {};

		    \draw [black,line width=2.5pt ] (a0) -- (a1);
		    
		     \draw [white,line width=1.5pt ] (a0) -- (a1);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a0) -- (a1);
		     
		     \node at ($(a0.south) + (0,-0.1)$) 	{\small$\underline{\alpha_0}$};	
		     	
		     \node at ($(a1.south) + (0,-0.1)$) 	{\small $\alpha_1$};
		     
		    \node at (0, 0.5) {$\pi$};
		     
		      \node at (3,0) 	{\large $\varnothing$};
		     
		     \end{tikzpicture}
	    \end{center}
	  
	    &
	    \begin{center}
	     \begin{equation}
	      (C_4\ltimes W_{A_1}^{a})\times C_2\label{symm_D5_E1}
	     \end{equation}
	     
	     \medskip
	     
	      No projective reduction in the image.
	     
	    \end{center}

	\end{tabular}
\begin{tabular}{|c|c | c | c | c| c | c |}
	\hline
	coord. & $s_0$ & $s_1$ & $s_2$ & $s_3$ & $s_4$ & $\pi$ \\
	\hline
	$F$ & $a_0F\frac{F+a_4a_0^{-1} G}{F+a_4 G}$ & $a_1^{-1}F$ & $F \frac{G-1}{G-a_2^{-1}}$ & $a_0a_1a_2a_4^{-1}F\frac{a_4a_0^{-1}G+F-a_1}{a_1a_2G+F-a_1}$ & $F \frac{F-G(F-1)}{F-a_4G(F-1)}$ & $a_2G$\\
	\hline
	$G$ & $G \frac{F+a_4a_0^{-1} G}{F+a_4 G}$ & $G\frac{F-1}{F-a_1}$ & $a_2G$ & $G\frac{a_4a_0^{-1}G+F-a_4a_0^{-1}a_2^{-1}}{a_1a_2G+F-a_1}$ & $a_4G \frac{F-G(F-1)}{F-G(F-a_4)}$ & $-a_4a_0^{-1} G/F$\\
	\hline
	\end{tabular}
\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=1pt,minimum size=2mm},scale=1]
       
     \draw (-2.5, 2) node[above] {\Large $(a)$};
       
       \begin{scope}
       \path 
			(-2,0) 	node 	(a1) [elt] {\tiny $1$}
			(2,0) 	node 	(a2) [elt] {\tiny $2$}
			(0,3.46) 	node 	(a0) [elt] {\tiny $0$}
			(-2,-1.5) 	node 	(a3) [elt] {\tiny $3$}
			(2,-1.5)	node 	(a4) [elt] {\tiny $4$};
			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
			\draw[->] (a0) edge[bend right=40] node[fill=white]{$\pi$} (a1);
			\draw[->] (a1) edge[bend right=40] node[fill=white]{$\pi$} (a2);
			\draw[->] (a2) edge[bend right=40] node[fill=white]{$\pi$} (a0);
			 \draw [line width=5pt] (a3) -- (a4);
 		         \draw [white,line width=3pt ] (a3) -- (a4); 
  		          \draw [<->, line width=1pt] (a3) -- (a4);
			\draw [<->] (a3) edge[bend right=40] node[fill=white]{$\pi$} (a4);
			
			\node at ($(a0.north) + (0,0.2)$) 	{\small $H_{FG}-E_{2367}$};			    
		\node at ($(a1.south west) + (-0.5,-0.2)$) 	{\small $H_{FG}-E_{1468}$};
		\node at ($(a2.south east) + (0.3,-0.2)$)  {\small $E_6-E_5$};
		\node at ($(a3.north) + (0,0.2)$)  {$\delta-\alpha_4$};
		\node at ($(a4.north) + (0,0.2)$)  {\small $H_F-E_{47}$};	
		
       \end{scope}

      \begin{scope}[xshift=4cm, yshift=-2cm, scale=3]
       
            \draw[blue,line width=1pt] (0,2) -- (1.75,2) node[pos=0,above] {\small $H_G-E_{24}$}; 
            \draw[blue,line width=1pt] (0,0.5) -- (1.75,0.5) node[pos=0,above] {\small $H_G-E_{17}$}; 
            \draw[blue,line width=1pt] (0.5,0) -- (0.5,2.5) node[right] {\small $H_F-E_{56}$}; 
            \draw[blue,line width=1pt] (2,0.75) -- (2,1.75) node[pos=0.5,right] {\small $H_F-E_{12}$}; 
       
       \draw[blue,line width=1pt] (1.75-0.5*\l-\l,0.5+0.5*\l-\l) -- (2-0.5*\l+\l,0.75+0.5*\l+\l) node[right] {\small $E_1-E_8$}; 
       
       \draw[blue,line width=1pt] (1.75-0.5*\l-\l,2-0.5*\l+\l) -- (2-0.5*\l+\l,1.75-0.5*\l-\l) node[right] {\small $E_2-E_3$};

       \draw[red, line width=1pt] (1,0.5+\l) -- (1,0.5-\l) node[below] {\small $E_7$};
       \draw[fill] (1,0.5) circle (0.02cm) node[above right] {$(a_4,0)$};
             
            \draw[red, line width=1pt] (1,2+\l) -- (1,2-\l) node[below] {\small $E_4$};
             \draw[fill] (1,2) circle (0.02cm) node[above right] {$(1,\infty)$};
             
              \draw[red, line width=1pt] (0.5+\l,1.5) -- (0.5-\l,1.5) node[left] {\small $E_5$};
              \draw[fill] (0.5,1.5) circle (0.02cm) node[above right] {$(0,a_4a_2^{-1}a_1^{-1})$};
              
               \draw[red, line width=1pt] (0.5+\l,1) -- (0.5-\l,1) node[left] {\small $E_6$};
              \draw[fill] (0.5,1) circle (0.02cm) node[above right] {$(0,a_4 a_1^{-1})$};
              
               \draw[red, line width=1pt] (1.875-0.5*\l+\l,1.875-0.5*\l+\l) -- (1.875-0.5*\l-\l,1.875-0.5*\l-\l) node[left] {\small $E_3$};
              \draw[fill] (1.875-0.5*\l,1.875-0.5*\l) circle (0.02cm) node[right] {$(-a_1a_0^{-1}/\epsilon,1/\epsilon)$};
              
               \draw[red, line width=1pt] (1.875-0.5*\l+\l,0.625+0.5*\l-\l) -- (1.875-0.5*\l-\l,0.625+0.5*\l+\l) node[left] {\small $E_8$};
              \draw[fill] (1.875-0.5*\l,0.625+0.5*\l) circle (0.02cm) node[right] {$(-a_4/\epsilon,\epsilon)$};
       \end{scope}
       
       \begin{scope}[yshift=-8cm]
       
       \draw (-2.5, 2) node[above] {\Large $(b)$};
       
       \path 
			(-2,0) 	node 	(a1) [elt] {\tiny $1$}
			(2,0) 	node 	(a2) [elt] {\tiny $2$}
			(0,3.46) 	node 	(a0) [elt] {\tiny $0$}
			(-2,-1.5) 	node 	(a3) [elt] {\tiny $3$}
			(2,-1.5)	node 	(a4) [elt] {\tiny $4$};
			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
			\draw[->] (a0) edge[bend right=40] node[fill=white]{$\pi$} (a1);
			\draw[->] (a1) edge[bend right=40] node[fill=white]{$\pi$} (a2);
			\draw[->] (a2) edge[bend right=40] node[fill=white]{$\pi$} (a0);
			
			 \draw [line width=5pt] (a3) -- (a4);
 		         \draw [white,line width=3pt ] (a3) -- (a4); 
  		          \draw [<->, line width=1pt] (a3) -- (a4);
			
			\draw [<->] (a3) edge[bend right=40] node[fill=white]{$\pi$} (a4);
			
			\node at ($(a0.north) + (0,0.2)$) 	{\small $H_{FG}-E_{2367}$};			    
		\node at ($(a1.south west) + (-0.3,-0.2)$) 	{\small $H_F-E_{48}$};
		\node at ($(a2.south east) + (0.3,-0.2)$)  {\small $H_G-E_{15}$};
		\node at ($(a3.north) + (0,0.2)$)  {\small $H_{FG}-E_{2358}$};
		\node at ($(a4.north) + (0,0.2)$)  {\small $H_{FG}-E_{1467}$};	
		
       \end{scope}

       \begin{scope}[xshift=4cm, yshift=-10cm, scale=3]

             \draw[blue, line width=1pt] (0,2) -- (1.75,2) node[pos=0,above] {\small $H_G-E_{24}$}; 
            \draw[blue, line width=1pt] (0.75,0.5) -- (2.5,0.5) node[above] {\small $H_G-E_{68}$}; 
            \draw[blue, line width=1pt] (0.5,0.75) -- (0.5,2.5) node[right] {\small $H_F-E_{56}$}; 
            \draw[blue, line width=1pt] (2,0) -- (2,1.75) node[pos=0,left] {\small $H_F-E_{12}$}; 
            
             \draw[blue, line width=1pt] (0.75+0.5*\l+\l,0.5+0.5*\l-\l) -- (0.5+0.5*\l-\l,0.75+0.5*\l+\l) node[pos=0, below] {\small $E_6-E_7$}; 
             \draw[blue, line width=1pt] (1.75-0.5*\l-\l,2-0.5*\l+\l) -- (2-0.5*\l+\l,1.75-0.5*\l-\l) node[pos=0, above] {\small $E_2-E_3$}; 
            
             \draw[red, line width=1pt] (0.5+\l, 1.5) -- (0.5-\l,1.5) node[left] {$E_5$};
             \draw[fill] (0.5,1.5) circle (0.02cm) node[above right] {$(0,a_2^{-1})$};
             
             \draw[red, line width=1pt] (1.5, 0.5+\l) -- (1.5,0.5-\l) node[below] {$E_8$};
             \draw[fill] (1.5,0.5) circle (0.02cm) node[above right] {$(a_1,0)$};
             
             \draw[red, line width=1pt] (2+\l,1) -- (2-\l,1) node[left] {$E_1$};
             \draw[fill] (2,1) circle (0.02cm) node[above right] {$(\infty,1)$};
             
             \draw[red, line width=1pt] (1, 2+\l) -- (1,2-\l) node[below] {$E_4$};
             \draw[fill] (1,2) circle (0.02cm) node[above right] {$(1,\infty)$};
             
             \draw[red, line width=1pt] (1.875-0.5*\l+\l,1.875-0.5*\l+\l) -- (1.875-0.5*\l-\l,1.875-0.5*\l-\l) node[left] {$E_3$};
             \draw[fill] (1.875-0.5*\l,1.875-0.5*\l) circle (0.02cm) node[right] {$(-a_4a_0^{-1}/\epsilon,1/\epsilon)$};
             
             \draw[red, line width=1pt] (0.625+0.5*\l+\l,0.625+0.5*\l+\l) -- (0.625+0.5*\l-\l,0.625+0.5*\l-\l) node[left] {$E_7$};
             \draw[fill] (0.625+0.5*\l,0.625+0.5*\l) circle (0.02cm) node[right] {$(-a_4\epsilon,\epsilon)$};

             \end{scope}
            \end{tikzpicture}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		
		\begin{center}
%  		\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
%  			
%  			\path 	
%  			(-1,0) 	node 	(a0) [elt] {}
%  			(1,0) 	node 	(a1) [elt] {}
%  			(0,1.73) 	node 	(a2) [elt] {};
%  			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
%  			
%  			\path
%  			(1.5,0) 	node 	(a3) [elt] {}
%  			(1.5,1.73)	node 	(a4) [elt] {};
%  			
%  			 \draw [line width=2.5pt] (a3) -- (a4);
%  		     \draw [white,line width=1.5pt ] (a3) -- (a4); 
%  		     \draw [<->, line width=0.5pt] (a3) -- (a4);
%  		     
%  		       \draw [<->]
%  		     (a3) to [bend right=50] node[fill=white]{$\pi^3$} (a4);
%  	    \end{tikzpicture} 
\includegraphics{e3_ppp.pdf}
		\end{center}
                 &
                 \vspace{-3mm}
                 \begin{center}
                  \begin{equation}
                  w=\pi^3:\quad
                   \begin{aligned}
                   &F\mapsto a_1/F\\
                   &G\mapsto a_2^{-1}/G
                   \end{aligned}
                  \end{equation}

                 \end{center}

		\end{tabular}

			\begin{center}
		   \begin{tikzpicture}[xscale=3,yscale=3]

            \draw[line width=1pt,blue] (0,2) -- (1.75,2) node[pos=0, above] {\small $H_G-E_{24}$}; 
            \draw[line width=1pt,blue] (0.75,0.5) -- (2.5,0.5) node[above] {\small $H_G-E_{68}$}; 
            \draw[line width=1pt,blue] (0.5,0.75) -- (0.5,2.5) node[left] {\small $H_F-E_{56}$}; 
            \draw[line width=1pt,blue] (2,0) -- (2,1.75) node[pos=0, right] {\small $H_F-E_{12}$}; 
            
             \draw[line width=1pt,blue] (0.75+0.5*\l+\l,0.5+0.5*\l-\l) -- (0.5+0.5*\l-\l,0.75+0.5*\l+\l) node[left] {\small $E_6-E_7$}; 
             \draw[line width=1pt,blue] (1.75-0.5*\l-\l,2-0.5*\l+\l) -- (2-0.5*\l+\l,1.75-0.5*\l-\l) node[right] {\small $E_2-E_3$}; 
            
             \draw[line width=1pt,red] (2+\l,0.75) -- (2-\l,0.75) node[left] {\small $E_1$}; 
              
              \draw[line width=1pt,red] (0.5+\l,1.75) -- (0.5-\l,1.75) node[left] {\small $E_5$};
               
              \draw[line width=1pt,red] (1.75,0.5+\l) -- (1.75,0.5-\l) node[below] {\small $E_8$};
               
              \draw[line width=1pt,red] (0.75,2-\l) -- (0.75,2+\l) node[above] {\small $E_4$};
              
            \draw[line width=1pt,red] (0.625+0.5*\l-\l-\l,0.625+0.5*\l+\l-\l) -- (0.625+0.5*\l-\l+\l,0.625+0.5*\l+\l+\l) node[pos=0,left] {\small $E_7$};
            \draw[line width=1pt,red] (1.875-0.5*\l+\l-\l,1.875-0.5*\l-\l-\l) -- (1.875-0.5*\l+\l+\l,1.875-0.5*\l-\l+\l) node[right] {\small $E_3$};

             \draw (0,1.5) -- (2.5,1.5); 
            \draw (0,1) -- (2.5,1); 
            \draw (1,0) -- (1,2.5); 
            \draw (1.5,0) -- (1.5,2.5); 
            \draw (0,0) -- (2.5,2.5);
            
            \draw [fill,white]
            (1.25,1.25)  circle (0.03cm);
            \draw [fill,white]
            (1,0.75)  circle (0.03cm);
            \draw [fill,white]
            (1.5,1.75)  circle (0.03cm);
            
             \draw [fill,white]
            (1.5,0.75)  circle (0.03cm);
            \draw [fill,white]
            (1,1.75)  circle (0.03cm);
            
            \draw
            plot[smooth]
            coordinates
            {(0.625+0.5*\l+\l-4*\l,0.625+0.5*\l-\l-4*\l) (1,0.75) (1.5, 0.75) (1.5,1) (1,1.5) (1, 1.75) (1.5,1.75) (1.875-0.5*\l-\l+4*\l,1.875-0.5*\l+\l+4*\l)} ;

          	\draw[fill] (1,1) circle (0.02cm);
			\draw[fill] (1.5,1.5) circle (0.02cm);
			\draw[fill] (1.5,1) circle (0.02cm);
			\draw[fill] (1,1.5) circle (0.02cm);
             
             \draw[<->,dashed]
          (1.25,2) to [bend left=15] (1.25,0.5);
          \draw[<->,dashed]
          (2,1.25) to [bend left=15] (0.5,1.25);

            \draw[->] (2.3,1.2) -- (2.9,1.2) node[pos=0.5,above] {$/w$};
	      
        \begin{scope}[xshift=3cm]
			
			\draw[line width=1pt,red]
			(0.75,0.75) -- (2+\l,2+\l)
			node[right] {\tiny $\e_3$};
			
			\draw[line width=1pt,red]
			(0.5-\l,2+\l) -- (1.75,0.75)
			node[pos=0,left] {\tiny $\e_1$};
			
			\draw[fill,white] (1.25,1.25) circle (0.04cm);
            
            \draw[line width=1pt,blue] (0,1.25) -- (2.5,1.25)
            node[above] {\tiny $\h_{\g}-\e_{78}$}; 
            
            \draw[line width=1pt,blue] (1.25,0) -- (1.25, 2.5)
            node[above] {\tiny $\h_{\f}-\e_{56}$};
            
            \draw [domain=150:-60,samples=800, blue, line width=1pt] plot ({1.25+cos(\x)}, {1.25+sin(\x)})
            node[below] {\tiny $\h_{\f\g}-\e_{1234}$}; 
            
            \draw[line width=1pt,red]
            ({1.25+cos(-45)-2*\l}, {1.25+sin(-45)}) -- 
            ({1.25+cos(-45)+2*\l}, {1.25+sin(-45)})
            node[right] {\tiny $\e_4$};
            
            	\draw[line width=1pt,red]
			(0.25,1.25-\l) -- (0.25,1.25+\l)
			node[above] {\tiny $\e_8$};
			
				\draw[line width=1pt,red]
			(1.25+\l,0.25) -- (1.25-\l,0.25)
			node[left] {\tiny $\e_5$};
            
             \draw[line width=1pt,red]
             (2,1.25+2*\l) -- (2,1.25-2*\l)
             node[below] {\tiny $\h_{\f}-\e_2$};
             
             \draw[line width=1pt,red]
             (0.5,1.25-2*\l) -- (0.5,1.25+2*\l)
             node[left] {\tiny $\e_7$};
             
             \draw[line width=1pt,red]
             (1.25-2*\l,2) -- (1.25+2*\l,2)
             node[right] {\tiny $\h_{\g}-\e_2$};
             
             \draw[line width=1pt,red]
             (1.25+2*\l,0.5) -- (1.25-2*\l,0.5)
             node[left] {\tiny $\e_6$};
             
             \draw[line width=1pt,blue]
             (0.5-0.5*\l, 1.25+\l-0.5*\l) -- (1.25-\l+0.5*\l,2+0.5*\l)
             node[pos=0.4,left] {\tiny $\h_{\f}-\e_{17}$};
             
             \draw[line width=1pt,blue]
             (1.25+\l-0.5*\l,2+0.5*\l) -- (2+0.5*\l,1.25+\l-0.5*\l)
             node[pos=0.6,right] {\tiny $\e_2-\e_3$};
            
            \draw[line width=1pt,blue]
            (2+0.5*\l,1.25-\l+0.5*\l) --  (1.25+\l-0.5*\l,0.5-0.5*\l)
            node[pos=0.8,right] {\tiny $\h_{\g}-\e_{16}$};
            
            \draw[line width=1pt,blue]
            (1.25-\l+0.5*\l,0.5-0.5*\l) --  (0.5-0.5*\l, 1.25-\l+0.5*\l)
            node[pos=0.6,left] {\tiny $\h_{\f\g}-\e_{2367}$};

            \end{scope}  
        
            \end{tikzpicture}
		  \end{center}

			 Under $w$ we have $4$ fixed points:
			   
			   \medskip

			 \begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	     $(a_1^{1/2},a_2^{-1/2})$ &  $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_{\f\g}-\e_{2367}$ \\
	     \hline
	     $(-a_1^{1/2},a_2^{-1/2})$ &  $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_{\g}-\e_{16}$ \\
	     \hline
	      $(a_1^{1/2},-a_2^{-1/2})$ &  $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_{\f}-\e_{17}$ \\
	      \hline
	       $(-a_1^{1/2},-a_2^{-1/2})$ & $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\e_2-\e_3$ \\
	       \hline
	    \end{tabular}
	    
	      \medskip
	    
	         Preimages of $(-1)$ curves:
		
		\medskip
		
		 \begin{tabular}{|c|c|c|c|c|c|}
	    \hline
	    Curve & $(a_1^{1/2},a_2^{-1/2})$ & $(-a_1^{1/2},a_2^{-1/2})$ & $(a_1^{1/2},-a_2^{-1/2})$ & $(-a_1^{1/2},-a_2^{-1/2})$ & Image \\
	    \hline
	    $F=a_1^{1/2}$ & $dF=0$ & - & $dF=0$ & - & $\e_7$ \\
	     \hline
	    $F=-a_1^{1/2}$ & - & $dF=0$ & - & $dF=0$ & $\h_{\f}-\e_2$ \\
	     \hline
	    $G=a_2^{-1/2}$ & $dG=0$ & $dG=0$ & - & - & $\e_6$ \\
	     \hline
	    $G=-a_2^{-1/2}$ & - & - & $dG=0$ & $dG=0$ & $\h_{\g}-\e_2$ \\
	     \hline
	    $F=-a_{12}^{1/2} G$ & - & $dF=-a_{12}^{1/2} dG$  & $dF=-a_{12}^{1/2} dG$ & - & $\e_1$ \\ 
	     \hline
	    $F=a_{12}^{1/2} G$ & $dF=a_{12}^{1/2} dG$ & - & - & $dF=a_{12}^{1/2} dG$ & $\e_3$ \\ 
	     \hline
 	    \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
	          
	         \begin{center} 
	         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm}, scale=0.75]
		\path 	(-2,-1.16) 	node 	(a1) [elt] {}
		(-1,-0.58) 	node 	(a2) [elt] {}
		( 0,0) node  	(a3) [elt] {}
		( 1,-0.58) 	node  	(a4) [elt] {}
		( 2,-1.16) 	node 	(a5) [elt] {}
		( 0,1)	node 	(a6) [elt] {}
		( 0,2)	node 	(a0) [elt] {};
		\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5)   (a3) -- (a6) -- (a0);
		\node at ($(a1.west) + (-0.6,0)$) 	{\small $a_2^{-1/2}$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $-1$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $1$};	
		\node at ($(a5.east) + (0.6,0)$)  {\small $a_0^{-1/2}$};	
		\node at ($(a6.west) + (-0.3,0)$) 	{\small $1$};	
		\node at ($(a0.north) + (0,0.3)$) 	{\small $a_1^{-1/2}$};
		\end{tikzpicture} 
		\end{center}
		
		& 
	
	        \begin{center}
		\begin{equation}
		\begin{aligned}
		&\f=a_1^{-1/2}F\frac{a_2^{1/2}G-1}{a_2^{1/2}G-a_1^{-1}F^2}\\
		&\g=a_2^{1/2}G\frac{a_1^{-1/2}F-1}{a_1^{-1/2}F-a_2G^2}
		\end{aligned}
		\end{equation}
		\end{center}

	         \end{tabular}
\begin{tabular}{m{10cm}m{5cm}}
		      \begin{center}

			      \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.5]
			      \path 	
			(-1,0) 	node 	(a0) [elt] {}
			(1,0) 	node 	(a2) [elt] {}
			(0,1.73) 	node 	(a1) [elt] {};
			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
			
			 \node at ($(a0.south) + (-0.4,-0.3)$) 	{\small \parbox{1cm}{$\underline{\alpha_{00233466}}$\\ $s_{03463}s_{42}s_{03463}^{-1}$}};	
		     	
		     \node at ($(a1.north) + (0,0.4)$) 	{\small \parbox{3cm}{$\alpha_{23344556}$\\ $s=s_{53243}s_{26}s_{53243}^{-1}$}};
		     
		      \node at ($(a2.south) + (0,-0.4)$) 	{\small \parbox{1cm}{$\alpha_{11223346}$\\ $s_{13623}s_{64}s_{13623}^{-1}$}};

			\draw[->,dashed] (a2) edge[bend left=40] node[fill=white]{\small $\pi^2$} (a0);
			\draw[->,dashed] (a0) edge[bend left=40] node[fill=white]{\small $\pi^2$} (a1);
			\draw[->,dashed] (a1) edge[bend left=40] node[fill=white]{\small $\pi^2$} (a2);

			 %\node at (0,3) {$(A_2^{(1)})_{|\alpha|^2=4}$};
			
	     \begin{scope}[xshift=3.25cm, yshift=1cm, scale=1]
		\path 	(-1,-1) 	node 	(a0) [elt] {}
			
			( 1,-1) node  	(a2) [elt] {}
			
			( -1,1) 	node 	(a4) [elt] {}
			( 1,1)	node 	(a5) [elt] {};
			
		\node at ($(a0.south) + (0,-0.15)$) 	{\small $\alpha_{23346}$};
		
		\node at ($(a2.south) + (0,-0.15)$)  {\small $\alpha_6$};
		
		\node at ($(a4.north) + (0,0.15)$)  {\small $\alpha_4$};	
		\node at ($(a5.north) + (0,0.15)$)  {\small $\alpha_2$};	
		
		\draw[<->,dashed] (a4) edge[bend right=0] node[fill=white]{\small $s_{3243}$} (a5);
		
		\draw[<->,dashed] (a0) edge[bend right=0] node[fill=white]{\small $s_{3243}$} (a2);
		
		\draw[<->,dashed] (a5) edge[bend right=0] node[fill=white]{\small $s_{3263}$} (a2);
		
		\draw[<->,dashed] (a0) edge[bend right=0] node[fill=white]{\small $s_{3263}$} (a4);
		
		\draw[<->,dashed] (a0) edge[bend left=40] node[fill=white]{\small $s$} (a4);
		
		\draw[->,dashed] (a2) edge[bend right=0] node[fill=white]{\small $\pi^2$} (a4);
		
		\draw[->,dashed] (a4) edge[bend left=40] node[fill=white]{\small $\pi^2$} (a5);
		
		\draw[->,dashed] (a5) edge[bend left=40] node[fill=white]{\small $\pi^2$} (a2);
		
		\end{scope}
		
		\end{tikzpicture} 
	 \end{center}

			      &
			      \begin{center}
			      \begin{equation} 
			      C_2^2 \times W^{ae}_{A_2}\quad (2\delta) \label{symm_E3_E6_c1}
			      \end{equation}
			      
			      \medskip
			      
			      No projective reduction in the image.
			      
                              \end{center}
			      
		     \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		
		\begin{center}
%  		\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
%  			
%  			\path 	
%  			(-1,0) 	node 	(a0) [elt] {}
%  			(1,0) 	node 	(a1) [elt] {}
%  			(0,1.73) 	node 	(a2) [elt] {};
%  			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
%  			
%  			
%  			\path
%  			(1.5,0) 	node 	(a3) [elt] {}
%  			(0.5,1.73)	node 	(a4) [elt,fill] {};
%  			
%  			 \draw [black,line width=2.5pt ] (a3) -- (a4);    
%  		     \draw [white,line width=1.5pt ] (a3) -- (a4); 
%  		     \draw [<->,black, line width=0.5pt]
%  		     (a3) -- (a4);			
%  			
% 
%  	    \end{tikzpicture} 
\includegraphics{e3_1.pdf}
		\end{center}
                &
                \vspace{-3mm}
                \begin{center}
                 \begin{equation}
                 w=s_4:\quad
                 \begin{aligned}
                  &F\mapsto -F\frac{G(F-1)-F}{G(F-1)+F}\\
                  &G\mapsto -G \frac{F(G-1)-G}{F(G-1)+G} 
                 \end{aligned}
                 \end{equation}

                \end{center}

		\end{tabular}
		
		\medskip
		
		Under $w$ we have $4$ fixed points:
			   
			   \medskip

			 \begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	     $(1,1)$ &  $-\mathrm{Id}_{2\times 2}$  & $A_1$ & $\e_1-\e_2$ \\
	     \hline
	     $(F=0,(G-a_2^{-1})/F=a_2^{-1}-1)$ &  $-\mathrm{Id}_{2\times 2}$  & $A_1$ & $\e_6-\e_5$ \\
	     \hline
	      $((F-a_1)/G=a_1-1,G=0)$ &  $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\e_3-\e_4$ \\
	      \hline
	       $((F/G-a_0)/G=a_0(a_0-1),G=0)$ & $\begin{pmatrix}
	     -1 & *\\
	     0 & -1
	     \end{pmatrix}$   & $A_1$ & $\e_7-\e_8$ \\
	       \hline
	    \end{tabular}
	   
	   \medskip
	   
	   Invariant curves	
		
		\medskip
		
		 \begin{tabular}{|c|c|c|c|}
	    \hline
	    Curve & $(1,1)$ & others &  Image \\
	    \hline
	    $F=1$ & $dF=0$ & - & $\e_2$ \\
	     \hline
	     $G=1$ & $dG=0$ & - & $\h_{\g}-\e_1$ \\ 
	     \hline     
	     \end{tabular}     
		
		\medskip

			\begin{center}
		   \begin{tikzpicture}[scale=3]

            \draw[line width=1pt,blue]   (1.75,2) -- (0,2) 
            node[above] {\small $H_G-E_{24}$}; 
            \draw[<->,line width=1pt,blue] (0.75,0.5) -- (2.5,0.5)
            node[above] {\small $H_G-E_{68}$}; 
            \draw[<->,line width=1pt,blue] (0.5,0.75) -- (0.5,2.5)
            node[above] {\small $H_F-E_{56}$}; 
            \draw[line width=1pt,blue]   (2,1.75) -- (2,0)
            node[left] {\small $H_F-E_{12}$}; 
            
             \draw[line width=1pt,blue] (0.75+0.5*\l+\l,0.5+0.5*\l-\l) -- (0.5+0.5*\l-\l,0.75+0.5*\l+\l)
             node[left] {\small $E_6-E_7$}; 
             \draw[<->,line width=1pt,blue] (1.75-0.5*\l-\l,2-0.5*\l+\l) -- (2-0.5*\l+\l,1.75-0.5*\l-\l)
             node[right] {\small $E_2-E_3$}; 
            
             \draw[line width=1pt,red] (2-3*\l,1.25) -- (2+\l,1.25)
             node [above] {\small $E_1$}; 
              
              \draw[line width=1pt,red]  (0.5-2*\l,1.75) -- (0.5+\l,1.75)
               node [above] {\small $E_5$};
               
              \draw[line width=1pt,red] (1.75,0.5-2*\l) -- (1.75,0.5+\l)
               node [above] {\small $E_8$};
               
              \draw[line width=1pt,red] (1.25,2-3*\l) -- (1.25,2+\l)
              node [above] {\small $E_4$};
              
            \draw[line width=1pt,red] (0.625+0.5*\l-\l,0.625+0.5*\l-\l) -- (0.625+0.5*\l+\l,0.625+0.5*\l+\l)
            node [above] {\small $E_7$};
            
            \draw[line width=1pt,red] (1.875-0.5*\l-\l,1.875-0.5*\l-\l) -- (1.875-0.5*\l+2*\l,1.875-0.5*\l+2*\l)
            node [above] {\small $E_3$};
            
            \draw[line width=1pt,red]
            plot[smooth]
            coordinates
            {(1.25-\l,2-\l) (1.25+\l,2-\l) (1.25,1.25) (1.25,0.5-\l)}
            node [below] {\small $H_F-E_4$};

            \draw[line width=1pt,red]
            plot[smooth]
            coordinates
             {(2-\l,1.25-\l) (2-\l,1.25+\l) (1.25,1.25) (0.5-\l,1.25)}
             node [left] {\small $H_G-E_1$};

          	\draw[fill] (1.25,1.25) circle (0.02cm);
          	\draw[fill] (2-\l,2-\l) circle (0.02cm);
          	\draw[fill] (1.75,0.5-\l) circle (0.02cm);
          	\draw[fill] (0.5-\l,1.75) circle (0.02cm);

            \draw[->] (2.3,1.2) -- (3,1.2);
	   \draw (2.6,1.2) node[above] {$/w$}; 
	   
	   \begin{scope}[xshift=3cm]
	   \draw[line width=1pt,red] (0,2) -- (1.75,2)
	   node[pos=0,below] {\tiny $\e^c$}; 
            \draw[line width=1pt,brown] (0.75,0.5) -- (2.5,0.5)
            node[pos=0,left] {\tiny $\h_{\f\g}-\e_{1234}-\e^{ab}$}; 
            \draw[line width=1pt,brown] (0.5,0.75) -- (0.5,2.5)
            node[right] {\tiny $\h_{\f}-\e_{56}-\e^{ac}$}; 
            \draw[line width=1pt,red] (2,0) -- (2,1.75)
            node[pos=0,left] {\tiny $\e^b$}; 
            
             \draw[line width=1pt,red] (0.75+0.5*\l+\l,0.5+0.5*\l-\l) -- (0.5+0.5*\l-\l,0.75+0.5*\l+\l)
             node[left] {\tiny $\e^a$}; 
             \draw[line width=1pt,brown] (1.75-0.5*\l-\l,2-0.5*\l+\l) -- (2-0.5*\l+\l,1.75-0.5*\l-\l)
             node[pos=0.3,left] {\tiny $\h_{\g}-\e_{78}-\e^{bc}$};

              \draw[line width=1pt,red] (0.5+\l,1.75) -- (0.5-2*\l,1.75)
              node[pos=0,right] {\tiny };
               
              \draw[line width=1pt,red] (1.75,0.5+\l) -- (1.75,0.5-2*\l)
              node[pos=0,above] {\tiny };

            \draw[line width=1pt,red] (1.875-0.5*\l-\l,1.875-0.5*\l-\l) -- (1.875-0.5*\l+2*\l,1.875-0.5*\l+2*\l)
            node[pos=0,left] {\tiny };

          	\draw[blue, line width=1pt] (2,2-\l) to [bend left=20] (2-\l,2)
          	node[above] {\tiny };
          	\draw[blue, line width=1pt] (1.75+\l,0.5-\l) --
          	(1.75-\l,0.5-\l)
          	node[left] {\tiny };
          	\draw[blue, line width=1pt] (0.5-\l,1.75+\l) -- (0.5-\l,1.75-\l)
          	node[left] {\tiny };
	
	         \draw[red, line width=1pt]
	         (0.5-\l,1.25)
	         -- (1.25-\l,1.25)
	         node[pos=0,left] {\tiny };
	         \draw[red, line width=1pt]
	        (1.25,1.25-\l)
	        -- (1.25,0.5-\l)
	        node[below] {\tiny };
	        
	        \draw[blue, line width=1pt]
	         (1.25+\l-0.5*\l,1.25-\l-\l-0.5*\l) 
	         --  (1.25-\l-\l-0.5*\l,1.25+\l-0.5*\l)
	         node[above] {\tiny };
	
	        \draw[->] (1.25,0.25) -- (0.75,-0.25) node[pos=0.5, right] {bl. d. $\e^{abc}$};
	
	   \end{scope}
	   
	   \begin{scope}[scale=0.75, xshift=3.5cm, yshift=-2cm]
		   
            \draw[line width=1pt,blue] (-2,0.75) -- (2,0.75)
            node[above] {\tiny $\h_{\f\g}-\e_{1234}$}; 
            \draw[line width=1pt,blue] (-1.5-\l,0.5-\l) -- (0+\l,2+\l)
            node[right] {\tiny $\h_{\f}-\e_{56}$}; 
            \draw[line width=1pt,blue] (0-\l,2+\l) -- (1.5+\l,0.5-\l)  
            node[below] {\tiny $\h_{\g}-\e_{78}$};

              \draw[line width=1pt,red] (0-3*\l-2*\l,2-3*\l+2*\l) -- (0-3*\l+\l,2-3*\l-\l)
              node[below] {\tiny $\e_5$};
               
             \draw[line width=1pt,red] (0+3*\l+2*\l,2-3*\l+2*\l) -- (0+3*\l-\l,2-3*\l-\l)
              node[below] {\tiny $\e_8$};

            \draw[line width=1pt,red] (0.5,0.75-3*\l) -- (0.5,0.75+\l)
            node[left] {\tiny $\e_4$};
            
            \draw[blue, line width=1pt] (0.5-2*\l,0.75-2*\l) --
            (0.5+2*\l,0.75-2*\l)
            node[right] {\tiny $\e_3-\e_4$};
            
            \draw[line width=1pt,blue] (0-3*\l-\l+\l,2-3*\l+\l+\l) -- (0-3*\l-\l-\l,2-3*\l+\l-\l)
              node[left] {\tiny $\e_6-\e_5$};
            
             \draw[line width=1pt,blue] (0+3*\l+\l-\l,2-3*\l+\l+\l) -- (0+3*\l+\l+\l,2-3*\l+\l-\l)
              node[right] {\tiny $\e_7-\e_8$};

	         \draw[red, line width=1pt]
	         (-1.25+6*\l+2*\l,0.75+6*\l-2*\l)
	         -- (-1.25+6*\l-\l,0.75+6*\l+\l)
	         node[left] {\tiny $\h_{\g}-\e_1$};

	        \draw[blue, line width=1pt]
	         (-1.25+6*\l+1.5*\l-2*\l,0.75+6*\l-1.5*\l-2*\l) 
	         --  (-1.25+6*\l+1.5*\l+\l,0.75+6*\l-1.5*\l+\l)
	         node[right] {\tiny $\e_1-\e_2$}; 
	         
	          \draw[red, line width=1pt]
	         (-1.25+6*\l+1.5*\l-1.5*\l,0.75+6*\l-1.5*\l-1.5*\l+\l) -- (-1.25+6*\l+1.5*\l-1.5*\l, 0.75-\l)
	         node[right] {\tiny $\e_2$};
		    \end{scope}
	   
	   \end{tikzpicture}
\begin{tabular}{m{7.5cm}m{7.5cm}}
	          
	         \begin{center} 
	         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm}, scale=0.75]
		\path 	(-2,-1.16) 	node 	(a1) [elt] {}
		(-1,-0.58) 	node 	(a2) [elt] {}
		( 0,0) node  	(a3) [elt] {}
		( 1,-0.58) 	node  	(a4) [elt] {}
		( 2,-1.16) 	node 	(a5) [elt] {}
		( 0,1)	node 	(a6) [elt] {}
		( 0,2)	node 	(a0) [elt] {};
		\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5)   (a3) -- (a6) -- (a0);
		\node at ($(a1.west) + (-0.3,0)$) 	{\small $1$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $a_2^{-1}$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $a_1^{-1}$};	
		\node at ($(a5.east) + (0.3,0)$)  {\small $1$};	
		\node at ($(a6.west) + (-0.3,0)$) 	{\small $a_0^{-1}$};	
		\node at ($(a0.north) + (0,0.3)$) 	{\small $1$};
		\end{tikzpicture} 
		\end{center}
	        &
	         \begin{center}
		       \begin{equation}
		       \begin{aligned}
		              &\f=\frac{F^2}{F+FG-G}\\
		              &\g=\frac{1}{F-FG+G}
		        \end{aligned}      
	     \end{equation}\\
	     \end{center}
		       
	\end{tabular}
\begin{tabular}{m{10cm}m{5cm}}

		      \begin{center}

			      \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
			      \path 	
			(1,0) 	node 	(a1) [elt] {}
			(-1,0) 	node 	(a2) [elt] {}
			(0,1.73) 	node 	(a0) [elt] {};
			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
			
			 \node at ($(a0.north) + (0,0.4)$) 	{\small \parbox{1cm}{$\underline{\alpha_{3660}}$\\ $s_{6036}$} };	
		     	
		     \node at ($(a1.south) + (0.2,-0.4)$) 	{\small \parbox{1cm}{$\alpha_{1223}$\\ $s_{2132}$}};
		     
		      \node at ($(a2.south) + (0,-0.4)$) 	{\small \parbox{1cm}{$\alpha_{3445}$\\ $s_{4354}$}};

			\draw[->,dashed] (a2) edge[bend left=40] node[fill=white]{\small $\pi$} (a0);
			\draw[->,dashed] (a0) edge[bend left=40] node[fill=white]{\small $\pi$} (a1);
			\draw[->,dashed] (a1) edge[bend left=40] node[fill=white]{\small $\pi$} (a2);
			
		%\node at (0, 3) {$(A_2^{(1)})_{|\alpha|^2=4}$};
			      
	         \begin{scope}[xshift=5cm,yshift=0.5cm, scale=0.75]
		\path 	(-2,-1.16) 	node 	(a1) [elt] {}
		
		( 0,0) node  	(a3) [elt] {}
		
		( 2,-1.16) 	node 	(a5) [elt] {}
		
		( 0,2)	node 	(a0) [elt] {};
		
		\node at ($(a1.west) + (-0.3,0)$) 	{\small $\alpha_1$};
		
		\node at ($(a3.south) + (0,-0.3)$)  {\small $\alpha_3$};
		
		\node at ($(a5.east) + (0.3,0)$)  {\small $\alpha_5$};	
			
		\node at ($(a0.north) + (0,0.3)$) 	{\small $\alpha_0$};
		
		\draw[<->, dashed] (a5) to [bend right=0] node[fill=white]{\small $s_{4354}$} (a3);
		\draw[<->, dashed] (a1) to [bend right=0] node[fill=white]{\small $s_{2132}$} (a3);
		\draw[<->, dashed] (a0) to [bend right=0] node[fill=white]{\small $s_{6036}$} (a3);
		
		\draw[->, dashed] (a0) to [bend right=40] node[fill=white]{\small $\pi$} (a1);
		\draw[->, dashed] (a1) to [bend right=40] node[fill=white]{\small $\pi$} (a5);
		\draw[->, dashed] (a5) to [bend right=40] node[fill=white]{\small $\pi$} (a0);
		
		\end{scope}
		
		\end{tikzpicture} 
		\end{center}
			      &
			      \begin{center}
			      \begin{equation} 
			      W^{ae}_{A_2} \label{symm_E3_E6_c2}  
			      \end{equation}
			     
			     \begin{equation}
			      \begin{aligned}
			       &t_{\omega_2-\omega_4}^{1/2} \leftarrow t_{\omega_2-\omega_1}\\
                               &t_{\omega_4-\omega_6}^{1/2} \leftarrow t_{\omega_1}
			      \end{aligned}
			     \end{equation}

                              \end{center}

		     \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		
		\begin{center}
%  		\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
%  			\path 
%  			(-1,0) 	node 	(a0) [elt] {}
%  			(1,0) 	node 	(a1) [elt] {}
%  			(0,1.73) 	node 	(a2) [elt] {};
%  			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
%  			\draw[<-] (a0) edge[bend right=40] node[fill=white]{$\pi^2$} (a1);
%  			\draw[<-] (a1) edge[bend right=40] node[fill=white]{$\pi^2$} (a2);
%  			\draw[<-] (a2) edge[bend right=40] node[fill=white]{$\pi^2$} (a0);
%  			
%  			
%   			\path
% 			(1.5,0) 	node 	(a3) [elt] {}
%  			(1.5,1.73)	node 	(a4) [elt] {};
%  			
%  			 \draw [black,line width=2.5pt ] (a3) -- (a4);
%  		    
%  		     \draw [white,line width=1.5pt ] (a3) -- (a4);
%  		     
%  		     \draw [<->,black, line width=0.5pt]
%  		     (a3) -- (a4);
%  		     
%  		   
%  			\end{tikzpicture}
\includegraphics{e3_pp.pdf}
			\end{center}
			&
			\vspace{-3mm}
		\begin{center}
		 \begin{equation}
		 w=\pi^2:\quad
		 \begin{aligned}
		 &F\mapsto -a_4 G/F \\
		 &G\mapsto 1/F
		 \end{aligned}
		\end{equation}
		\end{center}

		\end{tabular}
		
		\medskip
		
		 Under $w$ we have $3$ fixed points:
			   
			   \medskip

			 \begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	     $(-a_4^{1/3},-a_4^{-1/3})$ &  $\begin{pmatrix}
	     0 & -a_4^{2/3}\\
	     a_4^{-2/3} & -1
	     \end{pmatrix}$   & $A_2$ & $\h_{\f}-\e_{35}, \, \h_{\g}-\e_{26}$ \\
	     \hline
	     
	      $(-\zeta a_4^{1/3},-\zeta^{-1}a_4^{-1/3})$ &  $\begin{pmatrix}
	     0 & -\zeta^{-1} a_4^{2/3}\\
	     \zeta a_4^{-2/3} & -1
	     \end{pmatrix}$   & $A_2$ & $\h_{\f}-\e_{37}, \, \h_{\g}-\e_{15}$ \\
	      \hline
	       $(-\zeta^{-1}a_4^{1/3},-\zeta a_4^{-1/3})$ & $\begin{pmatrix}
	     0 & -\zeta a_4^{2/3}\\
	     \zeta^{-1} a_4^{-2/3} & -1
	     \end{pmatrix}$   & $A_2$ & $\h_{\f}-\e_{16}, \, \h_{\g}-\e_{27}$ \\
	       \hline
	    \end{tabular}

		  \begin{center}	\begin{tikzpicture}[scale=3]

            \draw[line width=1pt,blue] (0,2) -- (2.75,2); 
            \draw[line width=1pt,blue] (-0.25,0.5) -- (2.5,0.5); 
            \draw[line width=1pt,blue] (0.5,0.75) -- (0.5,2.5); 
            \draw[line width=1pt,blue] (2,0) -- (2,1.75); 
            
             \draw[line width=1pt,blue] (0.75+0.5*\l+\l,0.5+0.5*\l-\l) -- (0.5+0.5*\l-3*\l,0.75+0.5*\l+3*\l); 
             \draw[line width=1pt,blue] (1.75-0.5*\l-\l,2-0.5*\l+\l) -- (2-0.5*\l+3*\l,1.75-0.5*\l-3*\l); 
            
             \draw[line width=1pt,red] (2+\l,0.25) -- (2-\l,0.25); 
              
              \draw[line width=1pt,red] (0.5+\l,2.25) -- (0.5-\l,2.25);
               
              \draw[line width=1pt,red] (2.25,0.5+\l) -- (2.25,0.5-\l);
               
              \draw[line width=1pt,red] (0.25,2-\l) -- (0.25,2+\l);
              
            \draw[line width=1pt,red] (0.625-\l-3*\l,0.625-\l+3*\l) -- (0.625+\l-3*\l,0.625+\l+3*\l);
            \draw[line width=1pt,red] (1.875-\l+3*\l,1.875-\l-3*\l) -- (1.875+\l+3*\l,1.875+\l-3*\l);
            
           \draw[->, dashed] 
           (0.5, 2.25) --
           (2.25,0.5);
           \draw[->, dashed] 
           (2.25, 0.5) --
           (1.875-0.5*\l+3*\l, 1.875-0.5*\l-3*\l);
           \draw[->, dashed]
            (1.875-0.5*\l+3*\l, 1.875-0.5*\l-3*\l) --
            (0.5, 2.25);
           
           \draw[->, dashed]
           (2, 0.25) -- (0.25,2);
           
           \draw[->, dashed]
           (0.25,2) -- 
           (0.625+0.5*\l-3*\l, 0.625+0.5*\l+3*\l);
           
           \draw[->, dashed]
            (0.625+0.5*\l-3*\l, 0.625+0.5*\l+3*\l) -- 
            (2, 0.25);
           
           \draw[fill] (1.5, 1.5) circle (0.02 cm);
           
            \draw[fill] ({1.5-0.5*cos(15)}, {1.5-0.5*sin(15)}) circle (0.02 cm);
            
             \draw[fill] ({1.5-0.5*sin(15)}, {1.5-0.5*cos(15)}) circle (0.02 cm);
           
           \draw[line width=0.2pt]
           plot[smooth] coordinates
           {(-2*\l,0.5-\l) (0.5-3*\l, 1.5+2*\l) ({1.5-0.5*cos(15)}, {1.5-0.5*sin(15)}) 
           ({1.5-0.5*sin(15)}, {1.5-0.5*cos(15)}) ({1.5-0.5*sin(15)+2*\l}, {1.5-0.5*cos(15)}) 
           (1.875+\l+0.25*\l, 1.875-\l+0.25*\l)};
           
           \draw[line width=0.2pt]
           plot[smooth] coordinates
           {(0,0.5-\l) (0.5-3*\l, 1.5) ({1.5-0.5*cos(15)}, {1.5-0.5*sin(15)}) 
           ({1.5}, {1.5}) 
           (1.875+0.25*\l, 1.875+0.25*\l)};
           
           \draw[line width=0.2pt]
           plot[smooth] coordinates
           {(2*\l,0.5-\l) (0.5-3*\l, 1.5-2*\l) ({1.5-0.5*sin(15)}, {1.5-0.5*cos(15)}) 
           ({1.5}, {1.5}) 
           (1.875-\l+0.25*\l, 1.875+\l)};
           
            \draw[->] (2.3,1.2) -- (3,1.2);
	   \draw (2.6,1.2) node[above] {$/w$}; 
	   
	   \begin{scope}[xshift=2.2cm, yshift=1.2cm, scale=1.2,rotate=-45]
	   
	   \draw [line width=1pt,red]
	       (0.75-0.5*\l,0.75+\l-0.5*\l) -- (1.25-\l+0.5*\l, 1.25+0.5*\l)
	       node[pos=0.3, above] {\tiny $\e_5$};
	       
	        \draw [line width=1pt,red]
	        (1.25+\l-0.5*\l, 1.25-0.5*\l) -- 
	        (1.75+0.5*\l, 1.75-\l+0.5*\l)
	        node[pos=0.7, below] {\tiny $\e_1$};
	        
	        \draw [line width=1pt,red]
	        plot[smooth]
	        coordinates
	        {(0.75+\l-0.5*\l, 0.75-0.5*\l) (1.25, 1.25-1.5*\l) (1.25+2*\l, 1.25-\l) 
	        (\a-1/1.2+\l, \a-1.2+\l)}
	        node[below] {\tiny $\e_3$};
	   
	   \draw [line width=1pt,red]
	        plot[smooth]
	        coordinates
	        {(1.75-\l+0.5*\l, 1.75+0.5*\l) (1.25, 1.25+1.5*\l) (1.25-2*\l, 1.25+\l) 
	        (1/1.2-\l, 1.2-\l)}
	        node[above] {\tiny $\e_7$};
	        
	        \draw [line width=1pt,red]
	        plot[smooth]
	        coordinates
	        {(0.75-1.5*\l, 0.75-\l) (0.75, 1.75) (1.75+\l, 1.75+1.5*\l)}
	        node[above] {\tiny $\e_6$};
	        
	         \draw [line width=1pt,red]
	        plot[smooth]
	        coordinates
	        {(0.75-\l, 0.75-1.5*\l) ( 1.75, 0.75) (1.75+1.5*\l, 1.75+\l)}
	        node[below] {\tiny $\e_2$};
	   
	   \draw[fill, white]
	   (0.75+2.2*\l, 1.75+\l) circle (0.04 cm);
	   
	    \draw[fill, white]
	   (1.75-2.2*\l, 0.75-\l) circle (0.04 cm);
	   
	    \draw[fill, white]
	    (1+0.5*\l,1-0.5*\l) circle (0.03cm);
	    
	     \draw[fill, white]
	    (1.5-0.5*\l,1.5+0.5*\l) circle (0.03cm);

	   \draw [domain=0.4:2.5,samples=800, line width=1pt,blue] plot (\x,1/\x)
	   node[right] {\tiny $\h_{\f\g}-\e_{5678}$};
            \draw [domain=0.4:2.5,samples=800,line width=1pt,blue] plot (\a-\x,\a-1/\x);
            \draw[blue] (\a-0.4,\a-2.5)
             node[left] {\tiny $\h_{\f\g}-\e_{1234}$};

             \draw [line width=1pt,red] (\s^8-\l,1/\s^8) -- (\s^8+\l,1/\s^8) node[right] {\tiny $\e_8$};
             
              \draw [line width=1pt,red] (\a-1/\s^8,\a-\s^8-\l) -- (\a-1/\s^8,\a-\s^8+\l)
              node[pos=0,left] {\tiny $\e_4$};
	     
	        \draw [line width=1pt,blue]
	        (1.25-2*\l, 1.25) -- (1.25+2*\l, 1.25)
	        node[below] {\tiny $\h_{\g}-\e_{15}$};
	        
	         \draw [line width=1pt,blue]
	        (1.25, 1.25-2*\l) -- (1.25, 1.25+2*\l)
	        node[above] {\tiny $\h_{\f}-\e_{37}$};
	        
	        \draw [line width=1pt,blue]
	        (0.75+2*\l, 0.75) -- (0.75-2*\l, 0.75)
	        node[above] {\tiny $\h_{\g}-\e_{36}$};
	        
	         \draw [line width=1pt,blue]
	        (0.75, 0.75+2*\l) -- (0.75, 0.75-2*\l)
	        node[below] {\tiny $\h_{\f}-\e_{25}$};
	        
	        \draw [line width=1pt,blue]
	        (1.75-2*\l, 1.75) -- (1.75+2*\l, 1.75)
	        node[below] {\tiny $\h_{\g}-\e_{27}$};
	        
	         \draw [line width=1pt,blue]
	        (1.75, 1.75-2*\l) -- (1.75, 1.75+2*\l)
	        node[above] {\tiny $\h_{\f}-\e_{16}$};

	   \end{scope}
          	
          	\end{tikzpicture}
          	\end{center}
			
		\vspace{-1cm}	
			
		Preimages of $(-1)$ curves:
	    
	     \medskip
	     
		       \begin{tabular}{|c|c|c|c|c|}
	       \hline
	           Curve &  $(-a_4^{1/3},-a_4^{-1/3})$ & $(-\zeta a_4^{1/3},-\zeta^{-1} a_4^{-1/3})$ & $(-\zeta^{-1} a_4^{1/3},-\zeta a_4^{-1/3})$ & Image\\
	           \hline
	           $a_4^{-1/3}F+a_4^{1/3}G=1$ & - & $ dF\sim-a_4^{2/3}dG$ & $dF\sim-a_4^{2/3}dG$ & $\e_1$ \\
	           \hline
	           $\zeta^{-1} a_4^{-1/3}F+\zeta a_4^{1/3}G+1=1$ & $dF\sim-\zeta^{-1}a_4^{2/3}dG$ & -& $dF\sim-\zeta^{-1} a_4^{2/3}dG$ & $\e_2$\\
	           \hline
	           $\zeta a_4^{-1/3}F+\zeta^{-1} a_4^{1/3}G=1$ & $dF\sim-\zeta a_4^{2/3}dG$ & $dF\sim-\zeta a_4^{2/3}dG$ & - & $\e_3$ \\
	           \hline
	           (*)$a_4^{-1/3}F+a_4^{1/3}G=FG$ & - &  $dF\sim-\zeta a_4^{2/3}dG$ &  $dF\sim-\zeta^{-1} a_4^{2/3}dG$ & $\e_7$\\
	           \hline
	           (*)$\zeta^{-1} a_4^{-1/3}F+\zeta a_4^{1/3}G=FG$ & $dF\sim-\zeta a_4^{2/3}dG$ & - & $dF\sim- a_4^{2/3}dG$ & $\e_6$\\
	           \hline
	           (*)$\zeta a_4^{-1/3}F+\zeta^{-1} a_4^{1/3}G=FG$ &  $dF\sim-\zeta^{-1} a_4^{2/3}dG$ &  $dF\sim-a_4^{2/3}dG$ & - & $\e_5$ \\
	           \hline

	           \end{tabular}
\begin{tabular}{m{7cm}m{8cm}}
		\begin{center}
		 \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.75]
			\path 	(-3,0) 	node 	(a1) [elt] {}
			(-2,0) 	node 	(a2) [elt] {}
			( -1,0) node  	(a3) [elt] {}
			( 0,0) 	node  	(a4) [elt] {}
			( 1,0) 	node 	(a5) [elt] {}
			( 2,0)	node 	(a6) [elt] {}
			( 3,0)	node 	(a7) [elt] {}
			( 0,1)	node 	(a0) [elt] {};
			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) (a4) -- (a0);
			\node at ($(a1.south) + (0,-0.3)$) 	{\small $\zeta a_3^{1/3}$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $\zeta$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $\zeta$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $1$};	
		\node at ($(a5.south) + (0,-0.3)$)  {\small $\zeta$};	
		\node at ($(a6.south) + (0,-0.3)$) 	{\small $\zeta$};
		\node at ($(a7.south) + (0,-0.3)$) 	{\small $a_4^{1/3}$};
		\node at ($(a0.west) + (-0.3,0)$) 	{\small $\zeta^{-1}$};
			\end{tikzpicture}
		\end{center}	
			&
		\begin{center}
		\begin{equation}
		\begin{aligned}
		              &\f=
		              \frac{a_4^{2/3}G^2-\zeta^{-1} a_4^{-1/3} F^2 G-\zeta a_4^{-1/3} F}
		              {a_4^{1/3} G+\zeta^{-1} a_4^{1/3} F G^2-\zeta a_4^{-2/3}F^2}\\
		              &\g=\frac{a_4^{1/3} G+\zeta a_4^{1/3} F G^2-\zeta^{-1} a_4^{-2/3}F^2}
		              {a_4^{2/3}G^2-\zeta a_4^{-1/3} F^2 G-\zeta^{-1}a_4^{-1/3} F}
		        \end{aligned}      
		       \end{equation} 
		\end{center}

		\end{tabular}
\begin{tabular}{m{11cm}m{4cm}}
	 
	 \begin{center}

	  \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1.5]
			\path 	(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {};

		    \draw [black,line width=2.5pt ] (a1) -- (a2);
		    
		     \draw [white,line width=1.5pt ] (a1) -- (a2);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a1) -- (a2);
		     
		     \node at ($(a2.south) + (-0.3,-0.2)$) 	{\small 
		     \parbox{1cm}{$\underline{\alpha_{0^3 2^2 3^4 4^6 5^5 6^4 7^3}}$ \\$\tilde{\pi} s \tilde{\pi}$}};	
		     	
		     \node at ($(a1.south) + (0,-0.2)$) 	{\small 
		     \parbox{1cm}{$\alpha_{0^3 1^3 2^4 3^5 4^6 5^4 6^2}$\\ $s$}};

		     \draw [<->, dashed]
		     (a1) to[bend left=40] node[fill=white] {\small $\tilde{\pi}$} (a2);
		      
		      %\node at (0,0.75) {$A_1^{(1)}|_{|\alpha|^2=6}$};
		     
	      \begin{scope}[xshift=3.5cm,scale=1.25]
				\path 	(-1,-0.5) 	node 	(a1) [elt] {}
					(-1,0.5) 	node 	(a2) [elt] {}
					( 0,0.5)      node  	(a3) [elt] {}
					( 0,-0.5) 	node  	(a4) [elt] {}
					( 1,-0.5) 	node 	(a5) [elt] {}
					( 1,0.5)	node 	(a6) [elt] {};
					
				\draw [black,line width=1pt] (a1) -- (a2) (a3) -- (a4) (a5) -- (a6);
				
				\node at ($(a1.south) + (0,-0.1)$) 	{\small $\alpha_{3456}$};
		\node at ($(a2.north) + (0,0.1)$)  {\small $\alpha_{045}$};
		\node at ($(a3.north) + (0,0.1)$)  {\small $\alpha_4$};
		\node at ($(a4.south) + (0,-0.1)$)  {\small $\alpha_{023456}$};	
		\node at ($(a5.south) + (0,-0.1)$)  {\small $\alpha_{2345}$};	
		\node at ($(a6.north) + (0,0.1)$) 	{\small $\alpha_{034}$};

  		\draw[<->,dashed] (a1) -- (a3);
  			
  		\draw[<->,dashed] (a2) to[bend right=0]
  			node[fill=white]{\small $s, \tilde{\pi}$} (a4);

 		\draw[<->,dashed] (a1) to[bend left=30]
  			node[fill=white]{\small $s_{036}$} (a2);
  			
  		\draw[<->,dashed] (a3) to[bend right=0]
  			node[fill=white]{\small $s_{036}$} (a6);	
  			
  		\draw[<->,dashed] (a4) to[bend right=0]
  			node[fill=white]{\small $s_{036}$} (a5);
  			
  		\draw[<->,dashed] (a5) to[bend right=30]
  			node[fill=white]{\small $s_{025}$} (a6);
  			
  		\draw[<->,dashed] (a1) to[bend right=0]
  			node[fill=white]{\small $s_{025}$} (a4);	
  			
  		\draw[<->,dashed] (a2) to[bend right=0]
  			node[fill=white]{\small $s_{025}$} (a3);	
 			
 			\end{scope}
		
			\end{tikzpicture}
	     \end{center}

	 &
	 
	 \begin{center}
	  \begin{equation}
	   S_3\times W_{A_1}^{ae}, \quad (3\delta) \label{symm_E3_E7_c1}
	  \end{equation}

	  \medskip
	  
	  No projective reduction in the image.
	  
	 \end{center}

	\end{tabular}
\begin{tabular}{m{6cm}m{9cm}}
	         \begin{center}
%  	         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
%  			
%  			\path 	
%  			(-1,0) 	node 	(a0) [elt,fill] {}
%  			(1,0) 	node 	(a1) [elt,fill] {}
%  			(0,1.73) 	node 	(a2) [elt] {};
%  			\draw [black,line width=1pt] (a0) -- (a1) -- (a2) -- (a0);
%  			
%  			
%  			\path
%  			(1.5,0) 	node 	(a3) [elt] {}
%  			(0.5,1.73)	node 	(a4) [elt] {};
%  			
%  			 \draw [black,line width=2.5pt ] (a3) -- (a4);    
%  		     \draw [white,line width=1.5pt ] (a3) -- (a4);	     
%  		     \draw [<->,black, line width=0.5pt]
%  		     (a3) -- (a4);					
%  			
%  	    \end{tikzpicture} 
\includegraphics{e3_2.pdf}
	         \end{center}
	         
	         &
	         \vspace{-3mm}
	         \begin{center}
	         \begin{equation} 
	         w=s_{12}:\quad
	         \begin{aligned}
	         &F\mapsto \zeta F \frac{G-1}{G-\zeta^{-1}} \\
	         &G\mapsto \zeta G \frac{F G-F-G+\zeta^{-1}}{F G-F-\zeta^{-1}G+\zeta}
	         \end{aligned}
	         \end{equation}

	         \end{center}

	        \end{tabular}

	        \medskip
	        
	        Under $w$ we have $5$ fixed points:
			   
			   \medskip

			 \begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image \\
	    \hline
	     $(-\zeta^{-1},-\zeta)$ &  $\begin{pmatrix}
	     1 & \zeta^{-1}-1\\
	     1-\zeta  & -2
	     \end{pmatrix}$   &  $A_2$ & $\e_1-\e_2, \, \h_{\g}-\e_{15}$ \\
	     \hline
	     
	      $(0,\infty)$ &  $\mathrm{diag} (\zeta,\zeta)$   & $(-3)$ & $\e^{e}-\e^{ab}\rightarrow p$ \\
	      \hline
	       $(\infty,0)$ & $\mathrm{diag} (\zeta,\zeta)$   & $(-3)$ & $\e^{f}-\e^{cd}\rightarrow p$ \\
	       \hline
	       
	      $(F=0,\frac{G/F+a_4^{-1}}F=\zeta a_4^{-2}+\zeta^{-1}a_4^{-1})$ & $\begin{pmatrix}
	     \zeta^{-1} & 0\\
	     * & \zeta
	     \end{pmatrix}$   & $A_2$ & $\e_3-\e_4, \, \h_{\f}-\e_{35}$ \\
	       \hline
	       
	      $(F^{-1}=0,\frac{G^{-1}/F^{-1}+a_0^{-1} a_4}{F^{-1}}=a_4a_0^{-1} (1+a_4a_0^{-1}))$ & $\begin{pmatrix}
	    \zeta^{-1} & 0\\
	    * & \zeta
	     \end{pmatrix}$   & $A_2$ & $\e_6-\e_7, \, \e_7-\e_8$ \\
	       \hline 
	    \end{tabular}
	    
	    \medskip
	    
	    Preimages of $(-1)$ curves:
	    
	    \medskip
	    
              {\small	    
	        \begin{tabular}{|c|c|c|c|c|}
	       \hline
	       Curve & sing. pt. $4$ & sing. pt. $5$ & $(-\zeta^{-1},-\zeta)$ & Image \\
	       \hline
	      $F+G=FG$ & - & - & $dF \sim -\zeta^{-1}dG$ & $\e_2$ \\
	      \hline
	      (*) $F+\zeta^{-1}G=\zeta$ & - & - & $dF \sim -\zeta^{-1}dG$ & $\h_{\f}-\e_1$ \\
	       \hline
	        $F^2 (G-1) + \zeta^{-1} a_4 (F-1) G^2=-\zeta(F{+}a_4 G)$ & $F\sim -a_4G$ & - & $dF\sim dG$
	        & $\e_5$ \\
                \hline
	       (*) $F^2 (G-1) + a_4 a_0^{-1} (F-1) G^2={-}\zeta F{-}a_4 a_0^{-1} \zeta^{-1} G$  & - &
	        $F^{-1}\sim -a_0 a_4^{-1} G^{-1}$ & $dF\sim dG$ & $\h_{\f}-\e_6$ \\
                \hline
	       \end{tabular}
\begin{tikzpicture}[scale=3]
			
	    \draw plot[smooth cycle]
	    coordinates {(0.5+2*\l, 0.5+2*\l) (0.25+0.5*\l, 1.25) (1.25,2.25-1.5*\l) (1.75-0.5*\l,2.25-0.5*\l) (1.75-0.5*\l+\l,2.25-0.5*\l-\l)
	    (1.25, 1.25) (2.25-1.5*\l, 1.25) (1.25, 0.25+0.5*\l)};
	    
	     \draw plot[smooth]
	    coordinates
	    {(2.25-\l,1.75+\l) (1.25, 1.25) (1, 1.5) (0.25+1.5*\l,1.25) (0.5+3*\l, 0.5+3*\l) (1.25,0.25+1.5*\l) (1.25+\l,0.25+1.5*\l+0.5*\l)};
			
	   \draw[fill, white] (1.75-0.5*\l,2.25-0.5*\l) circle (0.02cm);
			
            \draw[line width=1pt,blue]   (1.75,2.25) -- (0,2.25) 
            node[pos=0, right] {\small $H_G-E_{24}$}; 
            \draw[line width=1pt,blue] (0.75,0.25) -- (2.5,0.25)
            node[pos=0, left] {\small $H_G-E_{68}$}; 
            \draw[line width=1pt,blue] (0.25,0.75) -- (0.25,2.5)
            node[above] {\small $H_F-E_{56}$}; 
            \draw[line width=1pt,blue]   (2.25,1.75) -- (2.25,0)
            node[below] {\small $H_F-E_{12}$}; 
            
             \draw[<->,line width=1pt,blue] (0.75+0.5*\l+\l,0.25+0.5*\l-\l) -- (0.25+0.5*\l-\l,0.75+0.5*\l+\l)
             node[left] {\small $E_6-E_7$}; 
             \draw[<->,line width=1pt,blue] (1.75-0.5*\l-\l,2.25-0.5*\l+\l) -- (2.25-0.5*\l+\l,1.75-0.5*\l-\l)
             node[right] {\small $E_2-E_3$}; 
            
             \draw[line width=1pt,red] (2.25-3*\l,1.25) -- (2.25+\l,1.25)
             node [right] {\small $E_1$}; 
              
              \draw[line width=1pt,red]  (0.25+3*\l,1.25) -- (0.25-\l,1.25)
               node [left] {\small $E_5$};
               
              \draw[line width=1pt,red] (1.25,0.25+3*\l) -- (1.25,0.25-\l)
               node [right] {\small $E_8$};
               
              \draw[line width=1pt,red] (1.25,2.25-3*\l) -- (1.25,2.25+\l)
              node [left] {\small $E_4$};
              
            \draw[line width=1pt,red] (0.5+0.5*\l+2*\l,0.5+0.5*\l+2*\l) -- (0.5+0.5*\l-\l,0.5+0.5*\l-\l)
            node [left] {\small $E_7$};
            
            \draw[line width=1pt,red] (2-0.5*\l-2*\l,2-0.5*\l-2*\l) -- (2-0.5*\l+\l,2-0.5*\l+\l)
            node [right] {\small $E_3$};

          	\draw[fill] (1.25,1.25) circle (0.02cm);
          	\draw[fill] (2-2*\l,2-2*\l) circle (0.02cm);
          	\draw[fill] (0.5+2*\l,0.5+2*\l) circle (0.02cm);
          	\draw[fill] (0.25,2.25) circle (0.02cm);
          	\draw[fill] (2.25,0.25) circle (0.02cm);
	
            \draw[->] (2.4,1) -- (3,1) node[pos=0.5, above] {$/w$};
	   
	   \begin{scope}[xshift=2.75cm]
	   
	   \draw[line width=1pt,red] (0.75-\l, 0.75+\l) -- (1.25-2*\l+0.5*\l, 1.25+0.5*\l);
	   
	   \draw[line width=1pt,red] (1.75+\l, 1.75-\l) -- (1.25+2*\l-0.5*\l, 1.25-0.5*\l);
	   
	  \draw[line width=1pt,red] (0.75+2*\l, 0.75) -- (0.5+2*\l-0.5*\l, 0.5-0.5*\l);
	   
	   \draw[line width=1pt,red] (1.75-2*\l, 1.75) -- (2-2*\l+0.5*\l, 2+0.5*\l);
	   
	    \draw[line width=1pt,red]
	    plot[smooth] coordinates
	    {(2-0.5*\l, 1.5+0.5*\l)  (1.25+3*\l, 1.25-\l) (1.25, 1.25-\l)  (0.75+0.5*\l, 0.75+0.5*\l) (0.5, 0.5+\l)
	    (0.5-0.5*\l, 0.5+\l)};
	   
	   \draw[line width=1pt,red]
	    plot[smooth] coordinates
	   {(0.5+0.5*\l, 1-0.5*\l) (1.25-3*\l,1.25+\l) (1.25, 1.25+\l) (1.75-0.5*\l, 1.75-0.5*\l) (2, 2-\l) (2+0.5*\l, 2-\l)};
	   
	   \draw[fill, white] (0.75+0.5*\l, 0.75+0.5*\l) circle (0.02cm);
	    \draw[fill, white] (1.75-0.5*\l, 1.75-0.5*\l) circle (0.02cm);

	    \draw[line width=1pt,red]   (1.5,2) -- (0.75,2) 
            node[left] {\tiny $\e^a$}; 
            \draw[line width=1pt,red] (1,0.5) -- (1.75,0.5)
            node[right] {\tiny $\e^b$}; 
            \draw[line width=1pt,red] (0.5,1) -- (0.5,1.75)
            node[above] {\tiny $\e^c$}; 
            \draw[line width=1pt,red]   (2,1.5) -- (2,0.75)
            node[below] {\tiny $\e^d$}; 
	
	      \draw[line width=1pt,violet] (1+0.5*\l+\l,0.5+0.5*\l-\l) -- (0.5+0.5*\l-\l,1+0.5*\l+\l)
             node[pos=0, below] {\tiny $\h_{\f\g}-\e_{1234}-\e^{bcef}$}; 
             \draw[line width=1pt,violet] (1.5-0.5*\l-\l,2-0.5*\l+\l) -- (2-0.5*\l+\l,1.5-0.5*\l-\l)
             node[pos=0,above] {\tiny $\h_{\f\g}-\e_{5678}-\e^{adef}$}; 
              \draw[line width=1pt,cyan] (0.75+0.5*\l+\l,2-0.5*\l+\l) -- (0.5+0.5*\l-\l,1.75-0.5*\l-\l)
             node[left] {\tiny $\e^e-\e^{ab}$}; 
             \draw[line width=1pt,cyan] (1.75-0.5*\l-\l,0.5+0.5*\l-\l) -- (2-0.5*\l+\l,0.75+0.5*\l+\l)
             node[right] {\tiny $\e^f-\e^{cd}$};

             \draw[line width=1pt,blue] (2-3*\l,2) -- (2+3*\l,2);
              
               \draw[line width=1pt,blue] (2,2-2*\l) -- (2,2+2*\l);
               
                \draw[line width=1pt,blue] (0.5-3*\l,0.5) -- (0.5+3*\l,0.5);
              
               \draw[line width=1pt,blue] (0.5,0.5-2*\l) -- (0.5,0.5+2*\l);
             
              \draw[line width=1pt,blue] (1.25-3*\l,1.25) -- (1.25+3*\l,1.25);
              
               \draw[line width=1pt,blue] (1.25,1.25-2*\l) -- (1.25,1.25+2*\l);
            
	   \end{scope}
	   
	   \begin{scope}[scale=1.25, xshift=2cm, yshift=-2.5cm]
	    
              \draw[->] (1.25, 2.75) -- (1.25, 2.25) node[pos=0.5,above] {bl. d. $\e^{abcd}$};	    
	    
	    \draw[line width=1pt,red] (0.875-\l-\l, 0.875+\l-\l) -- (1.25-2*\l+0.5*\l, 1.25+0.5*\l);
	   
	   \draw[line width=1pt,red] (1.625+\l+\l, 1.625-\l+\l) -- (1.25+2*\l-0.5*\l, 1.25-0.5*\l);
	   
	  \draw[line width=1pt,red] (0.875+\l+\l, 0.875-\l+\l) -- (0.5+2*\l-0.5*\l, 0.5-0.5*\l);
	   
	   \draw[line width=1pt,red] (1.625-\l-\l, 1.625+\l-\l) -- (2-2*\l+0.5*\l, 2+0.5*\l);
	   
	    \draw[line width=1pt,red]
	    plot[smooth] coordinates
	    {(2, 1.25+\l)  (1.25+3*\l, 1.25-\l) (1.25, 1.25-\l)  (0.875, 0.875) (0.5, 0.5+\l)
	    (0.5-0.5*\l, 0.5+\l)};
	   
	   \draw[line width=1pt,red]
	    plot[smooth] coordinates
	   {(0.5, 1.25-\l) (1.25-3*\l,1.25+\l) (1.25, 1.25+\l) (1.625, 1.625) (2, 2-\l) (2+0.5*\l, 2-\l)};
	   
	   \draw[fill, white] (0.875, 0.875) circle (0.02cm);
	    \draw[fill, white] (1.625, 1.625) circle (0.02cm);

	     \draw[line width=1pt,red] (0.5-\l,1.25-\l) -- (1.25+\l, 2+\l) node[pos=0.5, above left] {\tiny $\e_{V}$};
	     \draw[line width=1pt,red] (1.25-\l, 0.5-\l) -- (2+\l, 1.25+\l) node[pos=0.5, below right] {\tiny $\e_{VI}$};
	     \draw[line width=1pt,brown] (1.25-\l,2+\l) -- (2+\l,1.25-\l) node[pos=0, left] {\tiny $\h_{\f\g}-\e_{1234}-\e^{ef}$};
	     \draw[line width=1pt,brown] (0.5-\l, 1.25+\l) -- (1.25+\l, 0.5-\l) node[right] {\tiny $\h_{\f\g}-\e_{5678}-\e^{ef}$};
	    
	     \draw[->] (0.25, 1) -- (-0.25, 1) node[pos=0.5,above] {bl.d. $\e^{ef}$};
	     
	      \draw[line width=1pt,blue] (2-3*\l,2) -- (2+3*\l,2);
              
               \draw[line width=1pt,blue] (2,2-2*\l) -- (2,2+2*\l);
               
                 \draw[line width=1pt,blue] (0.5-3*\l,0.5) -- (0.5+3*\l,0.5);
              
               \draw[line width=1pt,blue] (0.5,0.5-2*\l) -- (0.5,0.5+2*\l);
               
                 \draw[line width=1pt,blue] (1.25-3*\l,1.25) -- (1.25+3*\l,1.25);
              
               \draw[line width=1pt,blue] (1.25,1.25-2*\l) -- (1.25,1.25+2*\l);

	  \end{scope}

	    \begin{scope}[xshift=-0.5cm, yshift=-1.5cm, rotate=-45]
	   
	   \draw [line width=1pt,red]
	       (1-\l,1+\l-\l) -- (1.25-\l+0.5*\l, 1.25+0.5*\l)
	       node[pos=0, left] {\tiny $\h_{\f}-\e_1$};

	    \draw [line width=1pt,red]
	        (1.25+\l-0.5*\l, 1.25-0.5*\l) -- 
	        (1.5+\l, 1.5-\l+\l)
	        node[right] {\tiny $\e_2$};
	        
	        \draw [line width=1pt,red]
	        plot[smooth]
	        coordinates
	        {(0.75+\l-0.5*\l, 0.75-0.5*\l) (1.25, 1.25-1.5*\l) (1.25+2*\l, 1.25-\l) 
	        (\a-1/1.5+\l, \a-1.5+\l)}
	        node[below] {\tiny $\h_{\f}-\e_6$};
	   
	   \draw [line width=1pt,red]
	        plot[smooth]
	        coordinates
	        {(1.75-\l+0.5*\l, 1.75+0.5*\l) (1.25, 1.25+1.5*\l) (1.25-2*\l, 1.25+\l) 
	        (1/1.5-\l, 1.5-\l)}
	        node[above] {\tiny $\e_5$};
	        
	        \draw [line width=1pt,red]
	        plot[smooth] coordinates
	       {(1.75+\l, 1.75+1.5*\l) (1.75-\l, 1.75+1.5*\l) (1-\l, 1.5+\l)} 
	        node[left] {\tiny $\e_4$};
	        
	         \draw [line width=1pt,red]
	         plot[smooth]
	         coordinates
	        {(0.75-\l, 0.75-1.5*\l) (0.75+\l, 0.75-1.5*\l) ( 1.5+\l, 1-\l)}
	        node[right] {\tiny $\e_8$};
	   
	    \draw[fill, white]
	    (1+0.5*\l,1-0.5*\l) circle (0.03cm);
	    
	     \draw[fill, white]
	    (1.5-0.5*\l,1.5+0.5*\l) circle (0.03cm);
	   
	   \draw [domain=0.4:2.5,samples=800, line width=1pt,blue] plot (\x,1/\x)
	   node[right] {\tiny $\h_{\f\g}-\e_{5678}$};
            \draw [domain=0.4:2.5,samples=800,line width=1pt,blue] plot (\a-\x,\a-1/\x);
            \draw[blue] (\a-0.4,\a-2.5)
             node[left] {\tiny $\h_{\f\g}-\e_{1234}$};

	        \draw [line width=1pt,blue]
	        (1.25-2*\l, 1.25) -- (1.25+2*\l, 1.25)
	        node[below] {\tiny $\e_1-\e_2$};
	        
	         \draw [line width=1pt,blue]
	        (1.25, 1.25-2*\l) -- (1.25, 1.25+2*\l)
	        node[above] {\tiny $\h_{\g}-\e_{15}$};
	        
	        \draw [line width=1pt,blue]
	        (0.75+2*\l, 0.75) -- (0.75-2*\l, 0.75)
	        node[above] {\tiny $\e_6-\e_7$};
	        
	         \draw [line width=1pt,blue]
	        (0.75, 0.75+2*\l) -- (0.75, 0.75-2*\l)
	        node[below] {\tiny $\e_7-\e_8$};
	        
	        \draw [line width=1pt,blue]
	        (1.75-2*\l, 1.75) -- (1.75+2*\l, 1.75)
	        node[below] {\tiny $\h_{\f}-\e_{35}$};
	        
	         \draw [line width=1pt,blue]
	        (1.75, 1.75-2*\l) -- (1.75, 1.75+2*\l)
	        node[above] {\tiny $\e_3-\e_4$};
	    \end{scope}

	   \end{tikzpicture}
\begin{tabular}{m{5cm}m{10cm}}
		\begin{center}
		 \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=0.75]
			\path 	(-3,0) 	node 	(a1) [elt] {}
			(-2,0) 	node 	(a2) [elt] {}
			( -1,0) node  	(a3) [elt] {}
			( 0,0) 	node  	(a4) [elt] {}
			( 1,0) 	node 	(a5) [elt] {}
			( 2,0)	node 	(a6) [elt] {}
			( 3,0)	node 	(a7) [elt] {}
			( 0,1)	node 	(a0) [elt] {};
			\draw [black,line width=1pt ] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --  (a6) -- (a7) (a4) -- (a0);
			\node at ($(a1.south) + (0,-0.3)$) 	{\small $1$};
		\node at ($(a2.south) + (0,-0.3)$)  {\small $a_4$};
		\node at ($(a3.south) + (0,-0.3)$)  {\small $1$};
		\node at ($(a4.south) + (0,-0.3)$)  {\small $1$};	
		\node at ($(a5.south) + (0,-0.3)$)  {\small $\zeta^{-1} a_0$};	
		\node at ($(a6.south) + (0,-0.3)$) 	{\small $1$};
		\node at ($(a7.south) + (0,-0.3)$) 	{\small $1$};
		\node at ($(a0.west) + (-0.3,0)$) 	{\small $a_4^{-1}$};
			\end{tikzpicture}
		\end{center}	
			&
		\begin{center}
		\begin{equation}
		\begin{aligned}
		              &\f=-\zeta^{-1}G/F \frac{\zeta^{-1} + G (F-1)}{\zeta+ F (G-1)}\\
		              &\g=-\frac{\zeta F^2}{a_4 G^2} \frac{\zeta a_4 G/F +\zeta+ G(G{+}\zeta^{-1})-F(G{-}1)^2}
		              {\zeta^{-1} a_4^{-1}  F/G + \zeta^{-1} + F(F{+}\zeta)-G(F{-}1)^2}
		  \end{aligned}
		  \end{equation} 
		\end{center}

		\end{tabular}
\begin{tabular}{m{11cm}m{4cm}}
	 
	 \begin{center}

	  \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=2]
			\path 	(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {};

		    \draw [black,line width=2.5pt ] (a1) -- (a2);
		    
		     \draw [white,line width=1.5pt ] (a1) -- (a2);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a1) -- (a2);
		     
		     \node at ($(a1.south) + (0,-0.2)$) 	{\small 
		     \parbox{2cm}{$\underline{\delta-\alpha_{1223}+\alpha_0}$ \\$s$}};	
		     	
		     \node at ($(a2.south) + (0,-0.2)$) 	{\small 
		     \parbox{2cm}{$\alpha_{1223}-\alpha_0$\\ $s_{02132}$}};
		     
		     \draw [<->,dashed] (a1) to [bend left=40] node[fill=white] {\small $\pi s_{043540}$} (a2);
		  
		 %\node at (0,1)  {$A_1^{(1)}|_{|\alpha|^2=6}$};
		  
	      \begin{scope}[xshift=3cm,scale=1.25]
				\path 	(-1,-0.5) 	node 	(a1) [elt] {}
					(-1,0.5) 	node 	(a2) [elt] {}
					( 0,-0.5) node  	(a3) [elt] {}
					( 0,0.5) 	node  	(a4) [elt] {}
					( 1,-0.5) 	node 	(a5) [elt] {}
					( 1,0.5)	node 	(a6) [elt] {};
					
				\draw [black,line width=1pt] (a1) -- (a2) (a3) -- (a4) (a5) -- (a6);
				
				\node at ($(a1.south) + (0,-0.1)$) 	{\small $\alpha_7$};
		\node at ($(a2.north) + (0,0.1)$)  {\small $\alpha_6$};
		\node at ($(a3.south) + (0,-0.1)$)  {\small $\alpha_1$};
		\node at ($(a4.north) + (0,0.1)$)  {\small $\alpha_{0234}$};	
		\node at ($(a5.south) + (0,-0.1)$)  {\small $\alpha_3$};	
		\node at ($(a6.north) + (0,0.1)$) 	{\small $\alpha_4$};
		
 		\draw[<->,dashed] (a3) to[bend right=0]
  			node[fill=white]{\small $s_{02132}$} (a5);
  			
  		\draw[<->,dashed] (a4) to[bend right=0]
  			node[fill=white]{\small $s_{02132}$} (a6);
  			
  		\draw[<->,dashed] (a3) to[bend right=0]
  			node[fill=white]{\small $\pi s_{04354}$} (a1);
  			
  		\draw[<->,dashed] (a4) to[bend right=0]
  			node[fill=white]{\small $\pi s_{04354}$} (a2);	
 		
 		\end{scope}

			\end{tikzpicture}
	     \end{center}

	 & 
	 
	 \begin{center}
	  \begin{equation}
	   W_{A_1}^{ae} \label{symm_E3_E7_c2}
	  \end{equation}
	  
	  \medskip
	  
	  $t_{\omega_2-\omega_0}^{1/3} \leftarrow t_{\omega_4}$

	 \end{center}

	\end{tabular}
\begin{tabular}{|c|c | c | c |}
	\hline
	coord. & $s_0$ & $s_1$ &  $\pi$ \\
	\hline
	$F$ & $a_0^2 F \frac{(-F + F G + b G^2)^2}{(-F + F G + a_0 b G^2) (-F + a_0 F G + a_0 b G^2)}$ & $a_1^{-1} F$ & $\frac{F}{G(F+bG)}$ \\
	\hline
	$G$ & $a_0 G \frac{-F + F G + b G^2}{-F + F G + a_0 b G^2}$ & $ G\frac{F-1}{F-a_1}$ & $-b^{-1}F/G$ \\
	\hline
	$b$ & $a_0 b$ & $a_1^{-1}b$ & $b/a_1$ \\
	\hline
	\end{tabular}
\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=1pt,minimum size=2mm},scale=1]
    
                        \path 
			(-2,2) 	node 	(a0) [elt] {\tiny $0$}
			(2,2) 	node 	(a1) [elt] {\tiny $1$}
			(-2,-2) node 	(a2) [elt] {\tiny $2$}
			(2,-2) 	node 	(a3) [elt] {\tiny $3$};
			
			 \draw [line width=5pt] (a0) -- (a1);
 		         \draw [white,line width=3pt ] (a0) -- (a1); 
  		          \draw [<->, line width=1pt] (a0) -- (a1);
  		          
  		           \draw [line width=5pt] (a2) -- (a3);
 		         \draw [white,line width=3pt ] (a2) -- (a3); 
  		          \draw [<->, line width=1pt] (a2) -- (a3);
			
			\draw [<->] (a0) edge[bend right=40] node[fill=white]{$\pi$} (a1);
			
			\node at (0,-1.5) {$\pi=t_{\omega_2}$}; 
			
			\node at ($(a0.north) + (0,0.2)$) 	{$\delta-\alpha_1$};
			\node at ($(a1.north) + (0,0.2)$) 	{\small $H_{F}-E_{48}$};
			\node at ($(a2.south) + (0,-0.2)$) 	{\small $H_{F}+E_{114}-E_{22338}$};
			\node at ($(a3.south) + (0,-0.2)$) 	{$\delta-\alpha_2$};

	\begin{scope} [xshift=4cm, yshift=-3cm, scale=3]

             \draw[blue, line width=1pt] (0,2) -- (1.75,2) node[pos=0, above] {$H_G-E_{24}$}; 
            \draw[blue, line width=1pt] (0.75,0.5) -- (2.5,0.5) node[above] {$H_G-E_{58}$}; 
            \draw[blue, line width=1pt] (0.5,0.75) -- (0.5,2.5) node[above] {$H_F-E_{56}$}; 
            \draw[blue, line width=1pt] (2,0) -- (2,1.75) node[pos=0,below] {$H_F-E_{12}$}; 
            
             \draw[blue, line width=1pt] (1.75-0.5*\l-\l,2-0.5*\l+\l) -- (2-0.5*\l+\l,1.75-0.5*\l-\l) node[right] {$E_2-E_3$}; 
                
              \draw[blue, line width=1pt]
           (0.5-\l, 0.75+\l)
           -- (0.75+2*\l, 0.75+\l) node[pos=0,left] {$E_6-E_7$};
            
            \draw[blue, line width=1pt]
           (0.75+\l, 0.75+2*\l)
            -- (0.75+\l, 0.5-\l) node[below] {$E_5-E_6$};
            
            \draw[red, line width=1pt]  (1.875-0.5*\l-\l, 1.875-0.5*\l-\l) --  (1.875-0.5*\l+\l, 1.875-0.5*\l+\l) node[above] {$E_3$}; 
            
            \draw[fill]
            (1.875-0.5*\l, 1.875-0.5*\l) circle (0.02 cm)
            node[right] {$(-b/\epsilon,1/\epsilon)$};
            
             \draw[red, line width=1pt] (0.625, 0.75+\l-\l) --  (0.625, 0.75+\l+\l) node[pos=0,below] {$E_7$}; 
            
            \draw[fill]
             (0.625, 0.75+\l) circle (0.02 cm)
            node[above right] {$(a_0 b\epsilon^2,\epsilon)$};
           
            \draw[red, line width=1pt] (1.5, 0.5+\l) -- (1.5, 0.5-\l) node[below] {$E_8$}; 
           
             \draw[fill] (1.5,0.5) circle (0.02cm) node[above left] {$(a_1,0)$};
             
              \draw[red, line width=1pt] (1,2-\l) --  (1,2+\l) node[above] {$E_4$}; 
             
             \draw[fill] (1,2) circle (0.02cm) node[below right] {$(1,\infty)$};
             
              \draw[red, line width=1pt] (2-\l,1) --  (2+\l,1) node[right] {$E_1$}; 
             
              \draw[fill] (2,1) circle (0.02cm) node[above left] {$(\infty,1)$};
           
           \end{scope}
		        
		\end{tikzpicture}
\begin{tabular}{|c|c | c | c | c|}
	\hline
	coord. & $s_0$ & $s_1$ &  $\pi$ & $\sigma$ \\
	\hline
	$F$ & $a_0^2 F \left(\frac{F-G^2}{F-a_0 G^2}\right)^2$ & $a_1^{-1}F$ & $a_0 G^2/F$ & $F$\\
	\hline
	$G$ & $a_0^{3/2} G \frac{F-G^2}{F-a_0 G^2}$ & $a_1^{-1/2} G \frac{F-1}{F-a_1}$ & $-a_0^{1/2} G/F$ & $-G$\\
	\hline
	\end{tabular}
\begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=1pt,minimum size=1.4mm},scale=2]
  
			\path 	
			(-1,2) 	node 	(a0) [elt] {\tiny $0$}
			(1,2) 	node 	(a1) [elt] {\tiny $1$};

			 \draw [black,line width=2.5pt ] (a0) -- (a1);
		    
		     \draw [white,line width=1.5pt ] (a0) -- (a1);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a0) -- (a1);
		     
			\draw[<->] (a0) edge[bend right=30] node[fill=white]{$\pi$} (a1);
			
			\node at ($(a0.north) + (0,0.1)$) 	{$H_{FGG}-E_{123567}$};
			\node at ($(a1.north) + (0,0.1)$) 	{$H_F-E_{48}$};

            \begin{scope}[scale=1.5, xshift=1cm]  
            \draw[blue, line width=1pt] (0,2) -- (1.5,2) node[pos=0,above] {\small $H_G-E_{14}$}; 
            \draw[blue, line width=1pt] (1,0.5) -- (2.5,0.5) node[above] {\small $H_G-E_{58}$}; 
            \draw[blue, line width=1pt] (0.5,1) -- (0.5,2.5) node[left] {\small $H_F-E_{56}$}; 
            \draw[blue, line width=1pt] (2,0) -- (2,1.75) node[pos=0,right] {\small $H_F-E_{12}$};

            \draw[blue, line width=1pt] (1.5-\l, 2+\l) -- (1.5-\l, 1.5-2*\l) node[pos=0,above] {\small $E_1-E_2$};
            
            \draw[blue, line width=1pt]
            (1.5-2*\l, 1.5-\l)
            -- (2+\l, 1.5-\l) node[right] {\small $E_2-E_3$};
            
              \draw[blue, line width=1pt]
           (0.5-\l, 1+\l)
           -- (1+2*\l, 1+\l) node[pos=0,left] {\small $E_6-E_7$};
            
            \draw[blue, line width=1pt]
           (1+\l, 1+2*\l)
            -- (1+\l, 0.5-\l) node[below] {\small $E_5-E_6$};
            
           \draw[red, line width=1pt]
           (1.875, 1.5-\l-\l)
            --  (1.875, 1.5-\l+\l) node[above] {\small $E_3$};
            \draw[fill]
            (1.875, 1.5-\l) circle (0.02 cm)
            node[below left] {$(\epsilon^{-2}, \epsilon^{-1})$};
            
             \draw[red, line width=1pt]
            (0.625, 1+\l+\l)
            --   (0.625, 1+\l-\l) node[below] {\small $E_7$};
            \draw[fill]
             (0.625, 1+\l) circle (0.02 cm)
            node[above right] {$(a_0\epsilon^2, \epsilon)$};
           
               \draw[red, line width=1pt]
            (1.5,0.5+\l)  --  (1.5,0.5-\l) node[below] {\small $E_8$};
             \draw[fill] (1.5,0.5) circle (0.02cm) node[above right] {$(a_1,0)$};
             
               \draw[red, line width=1pt]
            (1,2+\l) -- (1,2-\l) node[below] {\small $E_4$};
             \draw[fill] (1,2) circle (0.02cm) node[above left] {$(1,\infty)$};
           
		 \end{scope}      
		 
		\end{tikzpicture}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		 
		 \begin{center}
% 		  \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
% 			\path 	
% 			(-1,0) 	node 	(a0) [elt] {}
% 			(1,0) 	node 	(a1) [elt] {};
% 			
% 			
% 			 \draw [black,line width=2.5pt ] (a0) -- (a1);
% 		    
% 		     \draw [white,line width=1.5pt ] (a0) -- (a1);
% 		     
% 		     \draw [<->,black, line width=0.5pt]
% 		     (a0) -- (a1);
% 		     
% 		     \node at (0,-0.35) {$\pi^2$};
% 		    
% 	    \end{tikzpicture}
        \includegraphics{e1_pp.pdf}
		 \end{center}
                 &
                 \vspace{-3mm}
                 \begin{center}
                 \begin{equation}
                 w=\pi^2:\quad
                 \begin{aligned}
			  &F\mapsto a_1/F\\
			  &G\mapsto (a_1/a_0)^{1/2}/G
		\end{aligned}  
		\end{equation} 
                 \end{center}

		\end{tabular}

		\begin{center}
		    \begin{tikzpicture}[scale=3]

             \draw[blue, line width=1pt] (0,2) -- (1.75,2) node[pos=0, above] {\small $H_G-E_{14}$}; 
            \draw[blue, line width=1pt] (0.75,0.5) -- (2.5,0.5) node[below] {\small $H_G-E_{58}$}; 
            \draw[blue, line width=1pt] (0.5,0.75) -- (0.5,2.5) node[left] {\small $H_F-E_{56}$};  
            \draw[blue, line width=1pt] (2,0) -- (2,1.75) node[pos=0, right] {\small $H_F-E_{12}$};

            \draw[blue, line width=1pt]
            (1.75-\l, 2+\l)
            -- (1.75-\l, 1.75-1.5*\l) node[pos=0, above] {\small $E_1-E_2$};
            
            \draw[blue, line width=1pt]
            (1.75-2*\l, 1.75-\l)
            -- (2+\l, 1.75-\l) node[right] {\small $E_2-E_3$};
            
              \draw[blue, line width=1pt]
           (0.5-\l, 0.75+\l)
           -- (0.75+2*\l, 0.75+\l) node[pos=0, left] {\small $E_6-E_7$};
            
            \draw[blue, line width=1pt]
           (0.75+\l, 0.75+1.5*\l)
            -- (0.75+\l, 0.5-\l) node[below] {\small $E_5-E_6$};
            
            \draw[red, line width=1pt]
            (1.875, 1.75-\l-\l) -- 
            (1.875, 1.75-\l+\l) node[above] {\small $E_3$};
            
            \draw[red, line width=1pt]
             (0.625, 0.75+\l-\l)
             --  (0.625, 0.75+\l+\l) node[pos=0, below] {\small $E_7$};
           
             \draw[red, line width=1pt]
             (1.25,0.5+\l) -- (1.25, 0.5-\l) node[below] {\small $E_8$};
             
             \draw[red, line width=1pt] (1.25,2-\l)
             -- (1.25,2+\l) node[above] {\small $E_4$}; 
           
           \draw (0,1.25+1.5*\l) -- (2.5,1.25+1.5*\l); 
            \draw (0,1.25-1.5*\l) -- (2.5,1.25-1.5*\l); 
            \draw (1.25-1.5*\l,0) -- (1.25-1.5*\l,2.5); 
            \draw (1.25+1.5*\l,0) -- (1.25+1.5*\l,2.5); 
            
          	\draw[fill] (1.25+1.5*\l,1.25+1.5*\l) circle (0.02cm);
			\draw[fill] (1.25+1.5*\l,1.25-1.5*\l) circle (0.02cm);
			\draw[fill] (1.25-1.5*\l,1.25+1.5*\l) circle (0.02cm);
			\draw[fill] (1.25-1.5*\l,1.25-1.5*\l) circle (0.02cm);
          
          \draw[<->,dashed]
          (1.25,2) --  (1.25,0.5);
          \draw[<->,dashed]
          (2,1.25) -- (0.5,1.25);
          
          \draw[fill, white] (1.25, 1.25) circle (0.02cm);
          
          \draw[fill,white] (1.25-1.5*\l, 1.25-3.5*\l) circle (0.02cm); 
           \draw[fill,white] (1.25+1.5*\l, 1.25+3.5*\l) circle (0.02cm);
          
           \draw
          plot[smooth] coordinates
          {(0.625+\l, 0.75) (0.625+\l, 0.75+\l) (0.625+\l, 0.75+2*\l) (1.25-1.5*\l, 1.25-1.5*\l)};
          
          \draw (1.25-1.5*\l, 1.25-1.5*\l) to[out=80, in=-80] (1.25-1.5*\l, 1.25+1.5*\l);
          
          \draw
          plot[smooth] coordinates
          {(1.25-1.5*\l, 1.25+1.5*\l) (1.25+1.5*\l, 1.25+3.5*\l)  (1.875-2*\l, 1.75-\l-\l) (1.875-2*\l, 1.75-\l+\l)};
          
            \draw
          plot[smooth] coordinates
          {(1.875-\l, 1.75) (1.875-\l, 1.75-\l) (1.875-\l, 1.75-2*\l) (1.25+1.5*\l, 1.25+1.5*\l)};
          
          \draw (1.25+1.5*\l, 1.25-1.5*\l) to[out=100, in=-100] (1.25+1.5*\l, 1.25+1.5*\l);
          
          \draw
          plot[smooth] coordinates
          {(1.25+1.5*\l, 1.25-1.5*\l) (1.25-1.5*\l, 1.25-3.5*\l)
          (0.625+2*\l, 0.75+\l+\l) (0.625+2*\l, 0.75+\l-\l)};

            \draw[fill,white] (1.03, 1.25-3.5*\l) circle (0.02cm); 
             \draw[fill,white] (1.47, 1.25+3.5*\l) circle (0.02cm); 
          
          \draw
          plot[smooth]
          coordinates
          {(0.75, 0.75-\l) (0.75+2*\l, 0.75-\l) (1.25-1.5*\l, 1.25-1.5*\l)
          (1.25, 1.25) (1.25+1.5*\l, 1.25+1.5*\l) 
          (1.75-2*\l, 1.75+\l)  (1.75, 1.75+\l)};
          
           \draw[fill, white]
          (1.25, 1.25) circle (0.02 cm);

           \draw[fill, white]
          (1.25-1.5*\l, 1.25+3*\l) circle (0.04 cm);
          
           \draw[fill, white]
          (1.25+1.5*\l, 1.25-3*\l) circle (0.04 cm);

          \draw
          plot[smooth]
          coordinates
          {(0.75, 0.75-2*\l) (1.25-1.5*\l, 0.75-2*\l) (1.25+1.5*\l, 1.25-3*\l)
          (1.25+1.5*\l, 1.25-1.5*\l)
          (1.25, 1.25) (1.25-1.5*\l, 1.25+1.5*\l) (1.25-1.5*\l, 1.25+3*\l)
          (1.25+1.5*\l, 1.75+2*\l)  (1.75, 1.75+2*\l)};

          \draw[->] (2.4,1) -- (3,1)  node[pos=0.5, above] {$/w$};
	
		 \begin{scope}[xshift=2.65cm, yshift=-0.4cm, scale=1.2]
		 
		 \draw[blue, line width=1pt]
		 (0.25,0.5) -- (2.25,0.5)  node[pos=0,above] {\tiny $\h_{\g}-\e_{78}$};
		 
		 \draw[blue, line width=1pt]
		 (0.5,0.25) -- (0.5,2.25)  node[above] {\tiny $\h_{\f}-\e_{56}$};
		 
		 \draw[blue, line width=1pt]
		 (0.25,2) -- (2.25,2)  node[pos=0,above] {\tiny $\h_{\g}-\e_{34}$};
		 
		 \draw[blue, line width=1pt]
		 (2,0.25) -- (2,2.25)  node[above] {\tiny $\h_{\f}-\e_{12}$};
		 
		 \draw[red, line width=1pt]
		 (1.25,2-\l) -- (1.25,2+\l)
		 node[above] {\tiny $\e_4$};
		 
		 \draw[red, line width=1pt]
		 (1.25,0.5+\l) -- (1.25,0.5-\l)
		 node[below] {\tiny $\e_8$};
		  
		 \draw[red, line width=1pt]
		  (0.5-\l,1.5+\l) -- (1.5,1.5+\l)
		  node[pos=0, left] 
		  {\tiny $\e_6$}; 
		  
		  \draw[red, line width=1pt]
		  (0.5-\l,1-\l) -- (1.5,1-\l)
		  node[left, pos=0] {\tiny $\h_{\g}-\e_1$};
		  
		  \draw[fill,white]
		  (1-\l,1.5+\l) circle (0.02cm);
		  
		  \draw[red, line width=1pt]
		  (1.5+\l,1) -- (1.5+\l,2+\l)
		  node[above] {\tiny $\e_3$}; 
		  
		  \draw[fill, white]
		  (1-\l,1-\l) 
		  circle (0.02cm);
		  
		  \draw[red, line width=1pt]
		  plot[smooth]
		  coordinates
		  {(1.5+2*\l,0.75-\l) (1,0.75) (1-\l,1-\l) (1-\l,2+\l)}
		  node[above] {\tiny $\h_{\f\g}-\e_{157}$};

		  \draw[red, line width=1pt]
		  plot[smooth]
		  coordinates
		  {(1-0.5*\l, 1.5+0.5*\l) (1.25, 1.25) (1.5+1.5*\l, 1-1.5*\l) (2+\l,0.75)}
		  node[right] {\tiny $\h_{\g}-\e_5$};
		  
		  \draw[fill, white]
		  (1.25, 1.25) circle (0.02cm);
		  
		  \draw[fill, white]
		  (1.5+\l, 1.5+1.5*\l)
		  circle (0.02cm);
		  
		  \draw[red, line width=1pt]
		  plot[smooth]
		  coordinates
		  {(1-0.5*\l, 1-0.5*\l) (1.25, 1.25) (1.5+\l, 1.5+1.5*\l) (2+\l,1.75)}
		  node[right] {\tiny $\e_2$};
		  
		  \draw[fill, white]
		  (1.5+1.5*\l, 1-1.5*\l)
		  circle (0.02cm);
		  
		  \draw[fill, white]
		  (1-1.5*\l, 1-\l)
		  circle (0.02cm);
		  
		  \draw[red, line width=1pt]
		  (1.5+1.5*\l,1.5) -- (1.5+1.5*\l,0.5-\l)
		  node[below] {\tiny $\e_7$};
		  
		  \draw[fill, white]
		  (1-1.5*\l,1.5+\l) 
		  circle (0.02cm);
		  
		   \draw[fill, white]
                   (1-\l, 1.74) circle (0.02 cm);
                   
		  \draw[red, line width=1pt]
		  plot[smooth]
		  coordinates
		  {(1.75-\l,1.75+\l) (1-0.5*\l,1.75) (1-1.5*\l,1.5+\l)  (1-1.5*\l,0.5-\l)}
		  node[below] {\tiny $\h_{\f\g}-\e_{135} $};

		 \draw[blue, line width=1pt]
		 (1-2*\l,1+2*\l) -- (1+1.5*\l,1-1.5*\l)
		 node[below] {\tiny $\e_1-\e_2$};
		 
		 \draw[blue, line width=1pt]
		 (1.5-1.5*\l,1.5+1.5*\l) -- (1.5+2*\l,1.5-2*\l)
		 node[right] {\tiny $\h_{\f\g\g}-\e_{123567}$};
		 
		 \draw[blue, line width=1pt]
		 (1.5-1.5*\l,1-1.5*\l) -- (1.5+2*\l,1+2*\l)
		 node[right] {\tiny $\h_{\f}-\e_{37}$};
		 
		 \draw[blue, line width=1pt]
		 (1-2*\l,1.5-2*\l) -- (1+1.5*\l,1.5+1.5*\l)
		 node[above] {\tiny $\e_5-\e_6$};
		
		 \end{scope} 
		        
		\end{tikzpicture}
		\end{center}
		
		Under $w$ we have $4$ fixed points:
			   
			   \medskip

			 \begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image\\
	    \hline
	     $(a_1^{1/2},(a_1/a_0)^{1/4})$ &  $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\e_1-\e_2$ \\
	     \hline
	     $(-a_1^{1/2},(a_1/a_0)^{1/4})$ & $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_f-\e_{37}$\\
	     \hline
	      $(a_1^{1/2},-(a_1/a_0)^{1/4})$ &  $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\e_5-\e_6$\\
	      \hline
	       $(-a_1^{1/2},-(a_1/a_0)^{1/4})$ & $-\mathrm{Id}_{2\times 2}$   & $A_1$ & $\h_{\f\g\g}-\e_{123567}$ \\
	       \hline
	    \end{tabular}

		\medskip
	    
	   Preimages of $(-1)$ curves:
	    %($F (G-1)^2-(G+1)^2$ curve)
            
            \medskip
            
            {\small
	    \begin{tabular}{|c|c|c|c|c|c|}
	    \hline
	    Curve & $(a_1^{1/2}, (a_1/a_0)^{1/4})$ & $(-a_1^{1/2}, (a_1/a_0)^{1/4})$ & $(a_1^{1/2}, -(a_1/a_0)^{1/4})$ & $(-a_1^{1/2}, -(a_1/a_0)^{1/4})$ & Image \\
	    \hline
	    $F=a_1^{1/2}$ & $dF=0$ & - & $dF=0$ & - & $\h_{\f\g}-\e_{135}$ \\
	    \hline
	    $F=-a_1^{1/2}$ & - & $dF=0$ & - & $dF=0$ & $\e_7$ \\
	    \hline
	    $G=(a_1/a_0)^{1/4}$ & $dG=0$ & $dG=0$ & - & - & $\h_{\g}-\e_1$ \\
	    \hline
	    $G=-(a_1/a_0)^{1/4}$  & - & - & $dG=0$ & $dG=0$ & $\e_6$ \\
	    \hline
	    $F=-a_{01}^{1/4}G$ & - & $dF=-a_{01}^{1/4} dG$ & $dF=-a_{01}^{1/4} dG$ & - & $\h_{\g}-\e_5$ \\
	    \hline
	    $F=a_{01}^{1/4}G$  & $dF=a_{01}^{1/4} dG$ & - & - & $dF=a_{01}^{1/4} dG$ & $\e_2$ \\
	    \hline
	   $F=a_0^{1/2}G^2$ & $dF=2a_{01}^{1/4} dG$ & - & $dF=-2a_{01}^{1/4} dG$ & - & $\e_3$ \\
	    \hline
	   $F=-a_0^{1/2}G^2$ & - & $dF=-2a_{01}^{1/4} dG$ & - & $dF=2a_{01}^{1/4} dG$ & $\h_{\f\g}-\e_{157}$ \\
	    \hline
	    \end{tabular}
\begin{tabular}{m{6cm}m{9cm}}
	          
	         \begin{center} 
	         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm}, scale=1]
		\path 	(-cos{60},-sin{60}) 	node 	(a0) [elt] {}
			(-cos{60},sin{60}) 	node 	(a1) [elt] {}
			( 0,0) node  	(a2) [elt] {}
			( 1,0) 	node  	(a3) [elt] {}
			( 1+cos{60},-sin{60}) 	node 	(a4) [elt] {}
			( 1+cos{60},sin{60})	node 	(a5) [elt] {};
			\draw [black,line width=1pt] (a1) -- (a2) -- (a3) -- (a4) (a3) -- (a5) (a2) -- (a0);
		\node at ($(a0.west) + (-0.5,0)$) 	{\small $-a_1^{-1/2}$};
		\node at ($(a1.west) + (-0.5,0)$) 	{\small $-a_0^{-1/2}$};
		\node at ($(a2.west) + (-0.3,0)$)  {\small $1$};
		\node at ($(a3.east) + (0.3,0)$)  {\small $-1$};
		\node at ($(a4.east) + (0.3,0)$)  {\small $1$};	
		\node at ($(a5.east) + (0.3,0)$)  {\small $1$};	
		
		\end{tikzpicture} 
		\end{center}
	        &
	        \vspace{-5mm}
	         \begin{center}
		   \begin{equation}
		   \begin{aligned}
		              &\f=-a_1^{-1/2}F\frac{(1+a_1^{-1/4}a_0^{1/4}G)^2}{(a_1^{-1/2}F-a_1^{-1/4}a_0^{1/4}G)^2}\\
		              &\g=a_1^{-1/4}a_0^{1/4}G\frac{1+a_1^{-1/2}F}{a_1^{-1/2}F+a_1^{-1/2}a_0^{1/2}G^2}
		       \end{aligned}       
		       \end{equation}     
	     \end{center}
		       
	\end{tabular}
\begin{tabular}{m{10cm}m{5cm}}
	 
	 \begin{center}
	
	  \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
			\path 	(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {};

		    \draw [black,line width=2.5pt ] (a1) -- (a2);
		    
		     \draw [white,line width=1.5pt ] (a1) -- (a2);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a1) -- (a2);
		     
		     \node at ($(a2.south) + (0,-0.4)$) 	{\small 
		     \parbox{1cm}{$\alpha_0-\alpha_1$ \\$\pi^2$}};	
		     	
		     \node at ($(a1.north) + (0,0.4)$) 	{\small 
		     \parbox{2cm}{$\delta-\alpha_0+\alpha_1$\\ $t_{-\omega_1}\pi^2$}};
		     
		 %\node at (0,1.5) {$A_1^{(1)}|_{|\alpha|^2=4}$};
	
	     \begin{scope}[xshift=5cm, scale=1]
		\path 	(1,-1) 	node 	(a0) [elt] {}
			
			( -1,-1) node  	(a2) [elt] {}
			
			( -1,1) 	node 	(a4) [elt] {}
			( 1,1)	node 	(a5) [elt] {};
			
		\node at ($(a0.south) + (0,-0.3)$) 	{\small $\alpha_{23345}$};
		
		\node at ($(a2.south) + (0,-0.3)$)  {\small $\alpha_2$};
		
		\node at ($(a4.north) + (0,0.3)$)  {\small $\alpha_4$};	
		\node at ($(a5.north) + (0,0.3)$)  {\small $\alpha_5$};	
		
		\draw[<->,dashed] (a4) to [bend left=40] node[fill=white] {\small $\pi^2$} (a5);
		
		\draw[<->,dashed] (a4) to [bend right=40] node[fill=white] {\small $t_{-\omega_1}\pi^2$} (a5);
		
		\draw[<->,dashed] (a2) to [bend right=0] node[fill=white] {\small $s_{3243}$} (a4);
		
		\draw[<->,dashed] (a0) to [bend right=0] node[fill=white] {\small $s_{3243}$} (a5);
		
		\draw[<->,dashed] (a5) to [bend right=0] node[fill=white] {\small $s_{3453}$} (a4);
		
		\draw[<->,dashed] (a2) to [bend right=0] node[fill=white] {\small $s_{3453}$} (a0);
		
		\end{scope}
		
		\end{tikzpicture} 
	 \end{center}

	 &
	 
	 \begin{center}
	  \begin{equation}
	   C_2 \times W_{A_1}^a \times C_2 \label{symm_E1_D5_pi2}
	  \end{equation}

	  \medskip
	  
	  No projective reduction in the image.
	  
	 \end{center}

	\end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
		 
		 \begin{center}
% 		  \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
% 			\path 	
% 			(-1,0) 	node 	(a0) [elt] {}
% 			(1,0) 	node 	(a1) [elt] {};
% 			
% 			
% 			 \draw [black,line width=2.5pt ] (a0) -- (a1);
% 		    
% 		     \draw [white,line width=1.5pt ] (a0) -- (a1);
% 		     
% 		     \draw [<->,black, line width=0.5pt]
% 		     (a0) -- (a1);
% 		     
% 		     \node at (0,-0.35) {$\sigma$};
% 		    
% 	    \end{tikzpicture}
	    \includegraphics{e1_c.pdf}
		 \end{center}
                 &
                 \vspace{-5mm}
                 \begin{center}
                 \begin{equation}
                 w=\sigma:\quad
                 \begin{aligned}
			  &F\mapsto F\\
			  &G\mapsto -G
		\end{aligned}	  
			\end{equation} 
                 \end{center}

		\end{tabular}

		\begin{center}
		    \begin{tikzpicture}[scale=2.25]

              \draw[<->, blue, line width=1pt] (0.25,2) -- (1.5,2) node[pos=0,above] {\tiny $\h_{\g}-\e_{14}$}; 
             \draw[<->, blue, line width=1pt] (1,0.5) -- (2.25,0.5) node[above] {\tiny $\h_{\g}-\e_{58}$}; 
             \draw[blue, line width=1pt] (0.5,1) -- (0.5,2.5) node[right] {\tiny $\h_{\f}-\e_{56}$}; 
             \draw[blue, line width=1pt] (2,0) -- (2,1.5) node[pos=0,left] {\tiny $\h_{\f}-\e_{12}$};

            \draw[blue, line width=1pt]
            (1.5-\l, 2+\l)
            -- (1.5-\l, 1.5-2*\l) node[pos=0, above] {\tiny $\e_1-\e_2$};
            
            \draw[<->, blue, line width=1pt]
            (1.5-2*\l, 1.5-\l)
            -- (2+\l, 1.5-\l) node[pos=0, left] {\tiny $\e_2-\e_3$};
            
              \draw[<->, blue, line width=1pt]
           (0.5-\l, 1+\l)
           -- (1+2*\l, 1+\l) node[pos=0, left] {\tiny $\e_6-\e_7$};
            
            \draw[blue, line width=1pt]
           (1+\l, 1+2*\l)
            -- (1+\l, 0.5-\l) node[below] {\tiny $\e_5-\e_6$};
            
            \draw[red, line width=1pt]
            (1.75, 1.5-\l-2*\l) -- 
            (1.75, 1.5-\l+\l) node[pos=0,below] {\tiny $\e_3$};
            
            \draw[red, line width=1pt]
             (0.75, 1+\l-\l)
             --  (0.75, 1+\l+2*\l) node[above] {\tiny $\e_7$};
           
             \draw[red, line width=1pt]
             (1.5,0.5+\l) -- (1.5, 0.5-2*\l) node[below] {\tiny $\e_8$};
             
             \draw[red, line width=1pt] (1,2-\l)
             -- (1,2+2*\l) node[above] {\tiny $\e_4$}; 
       
             \draw[fill] (1, 2+\l) circle (0.02cm);
             \draw[fill] (1.5, 0.5-\l) circle (0.02cm);
             \draw[fill] (1.75, 1.5-\l-\l) circle (0.02cm);
             \draw[fill] (0.75, 1+\l+\l) circle (0.02cm);

          \draw[->] (2.2,1.2) -- (2.8,1.2) node[pos=0.5, above] {$/w$};

		 \begin{scope}[xshift=2.5cm]
		 
		  \draw[ brown, line width=1pt] (0.25,2) -- (1.5,2) node[pos=0, left] {\tiny $\h_{\g}{-}\e_{34}{-}\e^{ac}$}; 
            \draw[brown, line width=1pt] (1,0.5) -- (2.25,0.5)  node[pos=0, left] {\tiny $\h_{\g}{-}\e_{78}{-}\e^{bd}$}; 
            \draw[red, line width=1pt] (0.5,1) -- (0.5,2.25) node[above] {\tiny $\e^a$}; 
            \draw[red, line width=1pt] (2,0.25) -- (2,1.5)  node[above] {\tiny $\e^b$};

            \draw[red, line width=1pt]
            (1.5-\l, 2+\l)
            -- (1.5-\l, 1.5-2*\l)  node[pos=0,above] {\tiny $\e^c$};
            
            \draw[brown, line width=1pt]
            (1.5-2*\l, 1.5-\l)
            -- (2+\l, 1.5-\l) node[pos=0,left] {\tiny $\h_{\f}{-}\e_{12}{-}\e^{bc}$};
            
              \draw[brown, line width=1pt]
           (0.5-\l, 1+\l)
           -- (1+2*\l, 1+\l) node[right] {\tiny $\h_{\f}{-}\e_{56}{-}\e^{ad}$};
            
            \draw[red, line width=1pt]
           (1+\l, 1+2*\l)
            -- (1+\l, 0.5-\l)  node[below] {\tiny $\e^d$};
            
            \draw[red, line width=1pt]
            (1.75, 1.5-\l+2*\l) -- (1.75, 1.5-\l-\l);
            
            \draw[red, line width=1pt]
             (0.75, 1+\l+\l) -- (0.75, 1+\l-2*\l);
           
             \draw[red, line width=1pt]
             (1.5,0.5+\l) -- (1.5, 0.5-2*\l);
             
             \draw[red, line width=1pt]
             (1,2-\l) -- (1,2+2*\l); 
       
             \draw[blue, line width=1pt] (1-\l, 2+\l) -- (1+\l, 2+\l);
             \draw[blue, line width=1pt] (1.5-\l, 0.5-\l) -- (1.5+\l, 0.5-\l);
             \draw[blue, line width=1pt] (1.75-\l, 1.5-\l+\l) -- (1.75+\l, 1.5-\l+\l);
             \draw[blue, line width=1pt] (0.75-\l, 1+\l-\l) -- (0.75+\l, 1+\l-\l);
            
              \draw[->] (2.2,0.75) -- (2.8,0.75) node[pos=0.5, above] {bl. d. $\e^{abcd}$};
		
		 \end{scope} 
		        
		 \begin{scope}[xshift=5cm]       
		 	
		 \draw[line width=1pt,blue] (0.25, 2) -- (2.25,2)
            node[above] {\tiny $H_{\g}-\e_{34}$} ; 
            \draw[line width=1pt,blue] (0.25,0.5) -- (2.25,0.5)
             node[above] {\tiny $H_{\g}-\e_{78}$} ; 
            \draw[line width=1pt,blue] (0.5,0) -- (0.5,2.5) 
             node[above] {\tiny $H_{\f}-\e_{56}$} ; 
            \draw[line width=1pt,blue] (2,0) -- (2,2.5)
             node[above] {\tiny $H_{\f}-\e_{12}$} ; 
            
             \draw[line width=1pt,red] (2-3*\l,1.25) -- (2+\l,1.25)
              node[right] {\tiny $\e_2$} ; 
              \draw[line width=1pt,blue] (2-2*\l,1.25-2*\l) -- (2-2*\l,1.25+2*\l)
              node[above] {\tiny $\e_1-\e_2$} ;

              \draw[line width=1pt,red] (0.5+3*\l,1.25) -- (0.5-\l,1.25)
                node[left] {\tiny $\e_6$} ;
              \draw[line width=1pt,blue] (0.5+2*\l,1.25-2*\l) -- (0.5+2*\l,1.25+2*\l)
                node[above] {\tiny $\e_5-\e_6$} ;

              \draw[line width=1pt,red] (1.25,0.5+3*\l) -- (1.25,0.5-\l)
                node[below] {\tiny $\e_8$} ;
              \draw[line width=1pt,blue] (1.25+2*\l,0.5+2*\l) -- (1.25-2*\l,0.5+2*\l)
                node[left] {\tiny $\e_7-\e_8$} ;

              \draw[line width=1pt,red] (1.25,2-3*\l) -- (1.25,2+\l)
                node[above] {\tiny $\e_4$} ;
                
              \draw[line width=1pt,blue] (1.25-2*\l,2-2*\l) -- (1.25+2*\l,2-2*\l)
                node[right] {\tiny $\e_3-\e_4$} ;

		 \end{scope}

		\end{tikzpicture}
\begin{tabular}{|c|c|c|c|}
	    \hline 
	    sing. pt. & action & except. div. & Image \\
	    \hline
	     $((F-a_1)/G=0,G=0)$ &  $\begin{pmatrix}
	     -1 & 0\\
	     0 & -1
	     \end{pmatrix}$   & $A_1$ & $\e_7-\e_8$ \\
	     \hline
	     $((F-1)/G^{-1}=0,G^{-1}=0)$ &  $\begin{pmatrix}
	     -1 & 0\\
	     0 & -1
	     \end{pmatrix}$   & $A_1$ & $\e_3-\e_4$ \\
	     \hline
	      $((F/G^2-a_0)/G=0, G=0)$ &  $\begin{pmatrix}
	     -1 & 0\\
	     0 & -1
	     \end{pmatrix}$   & $A_1$ & $\e_5-\e_6$ \\
	      \hline
	       $((F^{-1}/G^{-2}-1)/G^{-1}=0, G^{-1}=0)$ & 
	       $\begin{pmatrix}
	     -1 & 0\\
	     0 & -1
	     \end{pmatrix}$   & $A_1$ & $\e_1-\e_2$ \\
	       \hline
	    \end{tabular}
\begin{tabular}{m{7.5cm}m{7.5cm}}
	          
	         \begin{center} 
	         \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm}, scale=1]
		\path 	(-cos{60},-sin{60}) 	node 	(a0) [elt] {}
			(-cos{60},sin{60}) 	node 	(a1) [elt] {}
			( 0,0) node  	(a2) [elt] {}
			( 1,0) 	node  	(a3) [elt] {}
			( 1+cos{60},-sin{60}) 	node 	(a4) [elt] {}
			( 1+cos{60},sin{60})	node 	(a5) [elt] {};
			\draw [black,line width=1pt] (a1) -- (a2) -- (a3) -- (a4) (a3) -- (a5) (a2) -- (a0);
		\node at ($(a0.west) + (-0.2,0)$) 	{\small $1$};
		\node at ($(a1.west) + (-0.2,0)$) 	{\small $1$};
		\node at ($(a2.west) + (-0.3,0)$)  {\small $a_1$};
		\node at ($(a3.east) + (0.3,0)$)  {\small $a_0$};
		\node at ($(a4.east) + (0.2,0)$)  {\small $1$};	
		\node at ($(a5.east) + (0.2,0)$)  {\small $1$};	
		
		\end{tikzpicture} 
		\end{center}
	        &
	         \begin{center}
	          \vspace{-3mm}
		   \begin{equation}
		   \begin{aligned}
		              &\f=F\\
		              &\g=G^2/F
		       \end{aligned}       
		       \end{equation}     
	     \end{center}
		       
	\end{tabular}
\begin{tabular}{m{10cm}m{5cm}}
	 
	 \begin{center}

	  \begin{tikzpicture}[elt/.style={circle,draw=black!100,thick, inner sep=0pt,minimum size=2mm},scale=1]
			\path 	(-1,0) 	node 	(a1) [elt] {}
			(1,0) 	node 	(a2) [elt] {};

		    \draw [black,line width=2.5pt ] (a1) -- (a2);
		    
		     \draw [white,line width=1.5pt ] (a1) -- (a2);
		     
		     \draw [<->,black, line width=0.5pt]
		     (a1) -- (a2);
		     
		     \node at ($(a2.north) + (0,0.3)$) 	{\small 
		     \parbox{1cm}{$\underline{\alpha_{0122}}$ \\$s_{2102}$}};	
		     	
		     \node at ($(a1.north) + (0,0.3)$) 	{\small 
		     \parbox{1cm}{$\alpha_{3345}$\\ $s_{3453}$}};
		     
		     \draw[<->,dashed] (a1) to [bend right=40] node[fill=white] {$\pi(4)$} (a2);
	
	%\node at (0,1.5) {$A_1^{(1)}|_{|\alpha|^2=4}$};

	     \begin{scope}[xshift=5cm, scale=1]
		\path 	(1,-1) 	node 	(a0) [elt] {}
			
			( -1,-1) node  	(a1) [elt] {}
			
			( 1,1) 	node 	(a4) [elt] {}
			( -1,1)	node 	(a5) [elt] {};
			
		\node at ($(a0.south) + (0,-0.3)$) 	{\small $\alpha_0$};
		
		\node at ($(a1.south) + (0,-0.3)$)  {\small $\alpha_1$};
		
		\node at ($(a4.north) + (0,0.3)$)  {\small $\alpha_4$};	
		\node at ($(a5.north) + (0,0.3)$)  {\small $\alpha_5$};	
		
		\draw[->,dashed] (a0) to [bend left=0] node[fill=white] {$\pi$} (a5);
		
		\draw[->,dashed] (a1) to [bend right=0] node[fill=white] {$\pi$} (a4);
		
		\draw[->,dashed] (a4) to [bend right=0] node[fill=white] {$\pi$} (a0);
		
		\draw[->,dashed] (a5) to [bend right=0] node[fill=white] {$\pi$} (a1);
		
		\draw[<->,dashed] (a0) to [bend right=0] node[fill=white] {$s_{2102}$} (a1);
		
		\draw[<->,dashed] (a4) to [bend right=0] node[fill=white] {$s_{3453}$} (a5);
		
		\end{scope}
		
		\end{tikzpicture} 
	 \end{center}

	 &
	 
	 \begin{center}
	  \begin{equation}
	   C_4 \ltimes W_{A_1}^a \label{symm_E1_D5_sigma}
	  \end{equation}
	  
	  \medskip
	  
	  $t_{\omega_2-\omega_3}^{1/2} \leftarrow t_{\omega_1}$

	 \end{center}

	\end{tabular}
